Applicability limitations of differentiable full-reference image-quality

Subjective image-quality measurement plays a critical role in the development of image-processing applications. The purpose of a visual-quality metric is to approximate the results of subjective assessment. In this regard, more and more metrics are under development, but little research has considered their limitations. This paper addresses that deficiency: we show how image preprocessing before compression can artificially increase the quality scores provided by the popular metrics DISTS, LPIPS, HaarPSI, and VIF as well as how these scores are inconsistent with subjective-quality scores. We propose a series of neural-network preprocessing models that increase DISTS by up to 34.5%, LPIPS by up to 36.8%, VIF by up to 98.0%, and HaarPSI by up to 22.6% in the case of JPEG-compressed images. A subjective comparison of preprocessed images showed that for most of the metrics we examined, visual quality drops or stays unchanged, limiting the applicability of these metrics.

==> Figures/box.png.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/ProgramData/Anaconda3/envs/backup/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/ProgramData/Anaconda3/envs/backup/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/ProgramData/Anaconda3/envs/backup/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{20.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{20.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{20.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500000in}{7.472414in}}%
\pgfpathlineto{\pgfqpoint{18.000000in}{7.472414in}}%
\pgfpathlineto{\pgfqpoint{18.000000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{7.472414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437500in}{7.472414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.437500in,y=7.375192in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont LPIPS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.312500in}{7.472414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.312500in,y=7.375192in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont DISTS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.187500in}{7.472414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.187500in,y=7.375192in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont HaarPSI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.062500in}{7.472414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.062500in,y=7.375192in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont VIFLoss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500000in}{7.751611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.181898in, y=7.698850in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500000in}{8.288316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.181898in, y=8.235555in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{7.472414in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.021875in}{7.906010in}}%
\pgfpathlineto{\pgfqpoint{8.603125in}{7.906010in}}%
\pgfpathlineto{\pgfqpoint{8.603125in}{8.150043in}}%
\pgfpathlineto{\pgfqpoint{8.021875in}{8.150043in}}%
\pgfpathlineto{\pgfqpoint{8.021875in}{7.906010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{7.472414in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.312500in}{7.906010in}}%
\pgfpathlineto{\pgfqpoint{8.312500in}{7.540811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{7.472414in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.312500in}{8.150043in}}%
\pgfpathlineto{\pgfqpoint{8.312500in}{8.492406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{7.472414in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167188in}{7.540811in}}%
\pgfpathlineto{\pgfqpoint{8.457812in}{7.540811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{7.472414in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167188in}{8.492406in}}%
\pgfpathlineto{\pgfqpoint{8.457812in}{8.492406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{7.472414in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.896875in}{7.789973in}}%
\pgfpathlineto{\pgfqpoint{12.478125in}{7.789973in}}%
\pgfpathlineto{\pgfqpoint{12.478125in}{7.971603in}}%
\pgfpathlineto{\pgfqpoint{11.896875in}{7.971603in}}%
\pgfpathlineto{\pgfqpoint{11.896875in}{7.789973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{7.472414in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.187500in}{7.789973in}}%
\pgfpathlineto{\pgfqpoint{12.187500in}{7.532759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{7.472414in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.187500in}{7.971603in}}%
\pgfpathlineto{\pgfqpoint{12.187500in}{8.214935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{7.472414in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.042188in}{7.532759in}}%
\pgfpathlineto{\pgfqpoint{12.332813in}{7.532759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{7.472414in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.042188in}{8.214935in}}%
\pgfpathlineto{\pgfqpoint{12.332813in}{8.214935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{7.472414in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146875in}{8.131598in}}%
\pgfpathlineto{\pgfqpoint{4.728125in}{8.131598in}}%
\pgfpathlineto{\pgfqpoint{4.728125in}{8.402433in}}%
\pgfpathlineto{\pgfqpoint{4.146875in}{8.402433in}}%
\pgfpathlineto{\pgfqpoint{4.146875in}{8.131598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{7.472414in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437500in}{8.131598in}}%
\pgfpathlineto{\pgfqpoint{4.437500in}{7.749340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{7.472414in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437500in}{8.402433in}}%
\pgfpathlineto{\pgfqpoint{4.437500in}{8.739655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{7.472414in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292187in}{7.749340in}}%
\pgfpathlineto{\pgfqpoint{4.582813in}{7.749340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{7.472414in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292187in}{8.739655in}}%
\pgfpathlineto{\pgfqpoint{4.582813in}{8.739655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{7.472414in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.771875in}{7.935982in}}%
\pgfpathlineto{\pgfqpoint{16.353125in}{7.935982in}}%
\pgfpathlineto{\pgfqpoint{16.353125in}{8.272691in}}%
\pgfpathlineto{\pgfqpoint{15.771875in}{8.272691in}}%
\pgfpathlineto{\pgfqpoint{15.771875in}{7.935982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{7.472414in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.062500in}{7.935982in}}%
\pgfpathlineto{\pgfqpoint{16.062500in}{7.762272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{7.472414in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.062500in}{8.272691in}}%
\pgfpathlineto{\pgfqpoint{16.062500in}{8.725539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{7.472414in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.917188in}{7.762272in}}%
\pgfpathlineto{\pgfqpoint{16.207812in}{7.762272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{7.472414in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.917188in}{8.725539in}}%
\pgfpathlineto{\pgfqpoint{16.207812in}{8.725539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{7.472414in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.021875in}{8.045892in}}%
\pgfpathlineto{\pgfqpoint{8.603125in}{8.045892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{7.472414in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.896875in}{7.884905in}}%
\pgfpathlineto{\pgfqpoint{12.478125in}{7.884905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{7.472414in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146875in}{8.286186in}}%
\pgfpathlineto{\pgfqpoint{4.728125in}{8.286186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{7.472414in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.771875in}{8.039470in}}%
\pgfpathlineto{\pgfqpoint{16.353125in}{8.039470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500000in}{7.472414in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.000000in}{7.472414in}}%
\pgfpathlineto{\pgfqpoint{18.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500000in}{7.472414in}}%
\pgfpathlineto{\pgfqpoint{18.000000in}{7.472414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{18.000000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.250000in,y=8.883333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Bitrate: 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500000in}{5.879310in}}%
\pgfpathlineto{\pgfqpoint{18.000000in}{5.879310in}}%
\pgfpathlineto{\pgfqpoint{18.000000in}{7.206897in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{7.206897in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{5.879310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437500in}{5.879310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.437500in,y=5.782088in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont LPIPS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.312500in}{5.879310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.312500in,y=5.782088in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont DISTS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.187500in}{5.879310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.187500in,y=5.782088in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont HaarPSI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.062500in}{5.879310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.062500in,y=5.782088in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont VIFLoss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500000in}{6.305890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.181898in, y=6.253128in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500000in}{6.772634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.181898in, y=6.719873in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{5.879310in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.021875in}{6.452691in}}%
\pgfpathlineto{\pgfqpoint{8.603125in}{6.452691in}}%
\pgfpathlineto{\pgfqpoint{8.603125in}{6.694173in}}%
\pgfpathlineto{\pgfqpoint{8.021875in}{6.694173in}}%
\pgfpathlineto{\pgfqpoint{8.021875in}{6.452691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{5.879310in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.312500in}{6.452691in}}%
\pgfpathlineto{\pgfqpoint{8.312500in}{6.096140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{5.879310in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.312500in}{6.694173in}}%
\pgfpathlineto{\pgfqpoint{8.312500in}{6.984418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{5.879310in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167188in}{6.096140in}}%
\pgfpathlineto{\pgfqpoint{8.457812in}{6.096140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{5.879310in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167188in}{6.984418in}}%
\pgfpathlineto{\pgfqpoint{8.457812in}{6.984418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{5.879310in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.896875in}{6.219461in}}%
\pgfpathlineto{\pgfqpoint{12.478125in}{6.219461in}}%
\pgfpathlineto{\pgfqpoint{12.478125in}{6.406878in}}%
\pgfpathlineto{\pgfqpoint{11.896875in}{6.406878in}}%
\pgfpathlineto{\pgfqpoint{11.896875in}{6.219461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{5.879310in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.187500in}{6.219461in}}%
\pgfpathlineto{\pgfqpoint{12.187500in}{5.939655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{5.879310in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.187500in}{6.406878in}}%
\pgfpathlineto{\pgfqpoint{12.187500in}{6.614253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{5.879310in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.042188in}{5.939655in}}%
\pgfpathlineto{\pgfqpoint{12.332813in}{5.939655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{5.879310in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.042188in}{6.614253in}}%
\pgfpathlineto{\pgfqpoint{12.332813in}{6.614253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{5.879310in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146875in}{6.583909in}}%
\pgfpathlineto{\pgfqpoint{4.728125in}{6.583909in}}%
\pgfpathlineto{\pgfqpoint{4.728125in}{6.861162in}}%
\pgfpathlineto{\pgfqpoint{4.146875in}{6.861162in}}%
\pgfpathlineto{\pgfqpoint{4.146875in}{6.583909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{5.879310in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437500in}{6.583909in}}%
\pgfpathlineto{\pgfqpoint{4.437500in}{6.226068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{5.879310in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437500in}{6.861162in}}%
\pgfpathlineto{\pgfqpoint{4.437500in}{7.116696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{5.879310in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292187in}{6.226068in}}%
\pgfpathlineto{\pgfqpoint{4.582813in}{6.226068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{5.879310in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292187in}{7.116696in}}%
\pgfpathlineto{\pgfqpoint{4.582813in}{7.116696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{5.879310in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.771875in}{6.290487in}}%
\pgfpathlineto{\pgfqpoint{16.353125in}{6.290487in}}%
\pgfpathlineto{\pgfqpoint{16.353125in}{6.645880in}}%
\pgfpathlineto{\pgfqpoint{15.771875in}{6.645880in}}%
\pgfpathlineto{\pgfqpoint{15.771875in}{6.290487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{5.879310in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.062500in}{6.290487in}}%
\pgfpathlineto{\pgfqpoint{16.062500in}{6.139513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{5.879310in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.062500in}{6.645880in}}%
\pgfpathlineto{\pgfqpoint{16.062500in}{7.146552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{5.879310in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.917188in}{6.139513in}}%
\pgfpathlineto{\pgfqpoint{16.207812in}{6.139513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{5.879310in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.917188in}{7.146552in}}%
\pgfpathlineto{\pgfqpoint{16.207812in}{7.146552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{5.879310in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.021875in}{6.560175in}}%
\pgfpathlineto{\pgfqpoint{8.603125in}{6.560175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{5.879310in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.896875in}{6.319388in}}%
\pgfpathlineto{\pgfqpoint{12.478125in}{6.319388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{5.879310in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146875in}{6.764460in}}%
\pgfpathlineto{\pgfqpoint{4.728125in}{6.764460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{5.879310in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.771875in}{6.436876in}}%
\pgfpathlineto{\pgfqpoint{16.353125in}{6.436876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500000in}{5.879310in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{7.206897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.000000in}{5.879310in}}%
\pgfpathlineto{\pgfqpoint{18.000000in}{7.206897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500000in}{5.879310in}}%
\pgfpathlineto{\pgfqpoint{18.000000in}{5.879310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500000in}{7.206897in}}%
\pgfpathlineto{\pgfqpoint{18.000000in}{7.206897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.250000in,y=7.290230in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Bitrate: 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500000in}{4.286207in}}%
\pgfpathlineto{\pgfqpoint{18.000000in}{4.286207in}}%
\pgfpathlineto{\pgfqpoint{18.000000in}{5.613793in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{5.613793in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{4.286207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437500in}{4.286207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.437500in,y=4.188985in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont LPIPS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.312500in}{4.286207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.312500in,y=4.188985in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont DISTS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.187500in}{4.286207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.187500in,y=4.188985in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont HaarPSI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.062500in}{4.286207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.062500in,y=4.188985in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont VIFLoss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500000in}{4.448673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.073873in, y=4.395911in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500000in}{4.785140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.181898in, y=4.732378in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500000in}{5.121606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.181898in, y=5.068845in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500000in}{5.458073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.181898in, y=5.405311in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{4.286207in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.021875in}{4.689163in}}%
\pgfpathlineto{\pgfqpoint{8.603125in}{4.689163in}}%
\pgfpathlineto{\pgfqpoint{8.603125in}{4.930774in}}%
\pgfpathlineto{\pgfqpoint{8.021875in}{4.930774in}}%
\pgfpathlineto{\pgfqpoint{8.021875in}{4.689163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{4.286207in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.312500in}{4.689163in}}%
\pgfpathlineto{\pgfqpoint{8.312500in}{4.346552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{4.286207in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.312500in}{4.930774in}}%
\pgfpathlineto{\pgfqpoint{8.312500in}{5.233334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{4.286207in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167188in}{4.346552in}}%
\pgfpathlineto{\pgfqpoint{8.457812in}{4.346552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{4.286207in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167188in}{5.233334in}}%
\pgfpathlineto{\pgfqpoint{8.457812in}{5.233334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{4.286207in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.896875in}{4.624724in}}%
\pgfpathlineto{\pgfqpoint{12.478125in}{4.624724in}}%
\pgfpathlineto{\pgfqpoint{12.478125in}{4.733647in}}%
\pgfpathlineto{\pgfqpoint{11.896875in}{4.733647in}}%
\pgfpathlineto{\pgfqpoint{11.896875in}{4.624724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{4.286207in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.187500in}{4.624724in}}%
\pgfpathlineto{\pgfqpoint{12.187500in}{4.471202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{4.286207in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.187500in}{4.733647in}}%
\pgfpathlineto{\pgfqpoint{12.187500in}{4.894799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{4.286207in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.042188in}{4.471202in}}%
\pgfpathlineto{\pgfqpoint{12.332813in}{4.471202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{4.286207in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.042188in}{4.894799in}}%
\pgfpathlineto{\pgfqpoint{12.332813in}{4.894799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{4.286207in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146875in}{4.877279in}}%
\pgfpathlineto{\pgfqpoint{4.728125in}{4.877279in}}%
\pgfpathlineto{\pgfqpoint{4.728125in}{5.058762in}}%
\pgfpathlineto{\pgfqpoint{4.146875in}{5.058762in}}%
\pgfpathlineto{\pgfqpoint{4.146875in}{4.877279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{4.286207in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437500in}{4.877279in}}%
\pgfpathlineto{\pgfqpoint{4.437500in}{4.646112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{4.286207in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437500in}{5.058762in}}%
\pgfpathlineto{\pgfqpoint{4.437500in}{5.323939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{4.286207in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292187in}{4.646112in}}%
\pgfpathlineto{\pgfqpoint{4.582813in}{4.646112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{4.286207in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292187in}{5.323939in}}%
\pgfpathlineto{\pgfqpoint{4.582813in}{5.323939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{4.286207in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.771875in}{4.664680in}}%
\pgfpathlineto{\pgfqpoint{16.353125in}{4.664680in}}%
\pgfpathlineto{\pgfqpoint{16.353125in}{5.022033in}}%
\pgfpathlineto{\pgfqpoint{15.771875in}{5.022033in}}%
\pgfpathlineto{\pgfqpoint{15.771875in}{4.664680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{4.286207in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.062500in}{4.664680in}}%
\pgfpathlineto{\pgfqpoint{16.062500in}{4.371521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{4.286207in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.062500in}{5.022033in}}%
\pgfpathlineto{\pgfqpoint{16.062500in}{5.553448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{4.286207in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.917188in}{4.371521in}}%
\pgfpathlineto{\pgfqpoint{16.207812in}{4.371521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{4.286207in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.917188in}{5.553448in}}%
\pgfpathlineto{\pgfqpoint{16.207812in}{5.553448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{4.286207in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.021875in}{4.833192in}}%
\pgfpathlineto{\pgfqpoint{8.603125in}{4.833192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{4.286207in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.896875in}{4.681947in}}%
\pgfpathlineto{\pgfqpoint{12.478125in}{4.681947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{4.286207in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146875in}{4.966285in}}%
\pgfpathlineto{\pgfqpoint{4.728125in}{4.966285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{4.286207in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.771875in}{4.849767in}}%
\pgfpathlineto{\pgfqpoint{16.353125in}{4.849767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500000in}{4.286207in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{5.613793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.000000in}{4.286207in}}%
\pgfpathlineto{\pgfqpoint{18.000000in}{5.613793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500000in}{4.286207in}}%
\pgfpathlineto{\pgfqpoint{18.000000in}{4.286207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500000in}{5.613793in}}%
\pgfpathlineto{\pgfqpoint{18.000000in}{5.613793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.250000in,y=5.697126in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Bitrate: 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500000in}{2.693103in}}%
\pgfpathlineto{\pgfqpoint{18.000000in}{2.693103in}}%
\pgfpathlineto{\pgfqpoint{18.000000in}{4.020690in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{4.020690in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.693103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437500in}{2.693103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.437500in,y=2.595881in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont LPIPS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.312500in}{2.693103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.312500in,y=2.595881in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont DISTS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.187500in}{2.693103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.187500in,y=2.595881in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont HaarPSI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.062500in}{2.693103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.062500in,y=2.595881in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont VIFLoss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500000in}{3.228335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.181898in, y=3.175573in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500000in}{3.883756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.181898in, y=3.830994in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{2.693103in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.021875in}{3.192784in}}%
\pgfpathlineto{\pgfqpoint{8.603125in}{3.192784in}}%
\pgfpathlineto{\pgfqpoint{8.603125in}{3.352836in}}%
\pgfpathlineto{\pgfqpoint{8.021875in}{3.352836in}}%
\pgfpathlineto{\pgfqpoint{8.021875in}{3.192784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{2.693103in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.312500in}{3.192784in}}%
\pgfpathlineto{\pgfqpoint{8.312500in}{2.959290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{2.693103in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.312500in}{3.352836in}}%
\pgfpathlineto{\pgfqpoint{8.312500in}{3.586306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{2.693103in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167188in}{2.959290in}}%
\pgfpathlineto{\pgfqpoint{8.457812in}{2.959290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{2.693103in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167188in}{3.586306in}}%
\pgfpathlineto{\pgfqpoint{8.457812in}{3.586306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{2.693103in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.896875in}{3.056129in}}%
\pgfpathlineto{\pgfqpoint{12.478125in}{3.056129in}}%
\pgfpathlineto{\pgfqpoint{12.478125in}{3.139534in}}%
\pgfpathlineto{\pgfqpoint{11.896875in}{3.139534in}}%
\pgfpathlineto{\pgfqpoint{11.896875in}{3.056129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{2.693103in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.187500in}{3.056129in}}%
\pgfpathlineto{\pgfqpoint{12.187500in}{2.932208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{2.693103in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.187500in}{3.139534in}}%
\pgfpathlineto{\pgfqpoint{12.187500in}{3.264050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{2.693103in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.042188in}{2.932208in}}%
\pgfpathlineto{\pgfqpoint{12.332813in}{2.932208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{2.693103in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.042188in}{3.264050in}}%
\pgfpathlineto{\pgfqpoint{12.332813in}{3.264050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{2.693103in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146875in}{3.172413in}}%
\pgfpathlineto{\pgfqpoint{4.728125in}{3.172413in}}%
\pgfpathlineto{\pgfqpoint{4.728125in}{3.320169in}}%
\pgfpathlineto{\pgfqpoint{4.146875in}{3.320169in}}%
\pgfpathlineto{\pgfqpoint{4.146875in}{3.172413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{2.693103in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437500in}{3.172413in}}%
\pgfpathlineto{\pgfqpoint{4.437500in}{2.955770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{2.693103in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437500in}{3.320169in}}%
\pgfpathlineto{\pgfqpoint{4.437500in}{3.529126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{2.693103in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292187in}{2.955770in}}%
\pgfpathlineto{\pgfqpoint{4.582813in}{2.955770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{2.693103in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292187in}{3.529126in}}%
\pgfpathlineto{\pgfqpoint{4.582813in}{3.529126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{2.693103in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.771875in}{3.101599in}}%
\pgfpathlineto{\pgfqpoint{16.353125in}{3.101599in}}%
\pgfpathlineto{\pgfqpoint{16.353125in}{3.460716in}}%
\pgfpathlineto{\pgfqpoint{15.771875in}{3.460716in}}%
\pgfpathlineto{\pgfqpoint{15.771875in}{3.101599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{2.693103in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.062500in}{3.101599in}}%
\pgfpathlineto{\pgfqpoint{16.062500in}{2.753448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{2.693103in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.062500in}{3.460716in}}%
\pgfpathlineto{\pgfqpoint{16.062500in}{3.960345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{2.693103in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.917188in}{2.753448in}}%
\pgfpathlineto{\pgfqpoint{16.207812in}{2.753448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{2.693103in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.917188in}{3.960345in}}%
\pgfpathlineto{\pgfqpoint{16.207812in}{3.960345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{2.693103in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.021875in}{3.278588in}}%
\pgfpathlineto{\pgfqpoint{8.603125in}{3.278588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{2.693103in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.896875in}{3.105528in}}%
\pgfpathlineto{\pgfqpoint{12.478125in}{3.105528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{2.693103in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146875in}{3.244938in}}%
\pgfpathlineto{\pgfqpoint{4.728125in}{3.244938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{2.693103in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.771875in}{3.274231in}}%
\pgfpathlineto{\pgfqpoint{16.353125in}{3.274231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500000in}{2.693103in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{4.020690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.000000in}{2.693103in}}%
\pgfpathlineto{\pgfqpoint{18.000000in}{4.020690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500000in}{2.693103in}}%
\pgfpathlineto{\pgfqpoint{18.000000in}{2.693103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500000in}{4.020690in}}%
\pgfpathlineto{\pgfqpoint{18.000000in}{4.020690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.250000in,y=4.104023in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Bitrate: 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{18.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{18.000000in}{2.427586in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.427586in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437500in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.437500in,y=1.002778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont LPIPS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.312500in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.312500in,y=1.002778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont DISTS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.187500in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.187500in,y=1.002778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont HaarPSI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.062500in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.062500in,y=1.002778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont VIFLoss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500000in}{1.208490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.073873in, y=1.155729in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500000in}{1.702380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.181898in, y=1.649619in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500000in}{2.196270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.181898in, y=2.143509in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{1.100000in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.021875in}{1.630677in}}%
\pgfpathlineto{\pgfqpoint{8.603125in}{1.630677in}}%
\pgfpathlineto{\pgfqpoint{8.603125in}{1.811248in}}%
\pgfpathlineto{\pgfqpoint{8.021875in}{1.811248in}}%
\pgfpathlineto{\pgfqpoint{8.021875in}{1.630677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{1.100000in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.312500in}{1.630677in}}%
\pgfpathlineto{\pgfqpoint{8.312500in}{1.360031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{1.100000in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.312500in}{1.811248in}}%
\pgfpathlineto{\pgfqpoint{8.312500in}{2.042716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{1.100000in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167188in}{1.360031in}}%
\pgfpathlineto{\pgfqpoint{8.457812in}{1.360031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{1.100000in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167188in}{2.042716in}}%
\pgfpathlineto{\pgfqpoint{8.457812in}{2.042716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{1.100000in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.896875in}{1.393075in}}%
\pgfpathlineto{\pgfqpoint{12.478125in}{1.393075in}}%
\pgfpathlineto{\pgfqpoint{12.478125in}{1.556839in}}%
\pgfpathlineto{\pgfqpoint{11.896875in}{1.556839in}}%
\pgfpathlineto{\pgfqpoint{11.896875in}{1.393075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{1.100000in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.187500in}{1.393075in}}%
\pgfpathlineto{\pgfqpoint{12.187500in}{1.160345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{1.100000in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.187500in}{1.556839in}}%
\pgfpathlineto{\pgfqpoint{12.187500in}{1.778432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{1.100000in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.042188in}{1.160345in}}%
\pgfpathlineto{\pgfqpoint{12.332813in}{1.160345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{1.100000in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.042188in}{1.778432in}}%
\pgfpathlineto{\pgfqpoint{12.332813in}{1.778432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{1.100000in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146875in}{1.659461in}}%
\pgfpathlineto{\pgfqpoint{4.728125in}{1.659461in}}%
\pgfpathlineto{\pgfqpoint{4.728125in}{1.756675in}}%
\pgfpathlineto{\pgfqpoint{4.146875in}{1.756675in}}%
\pgfpathlineto{\pgfqpoint{4.146875in}{1.659461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{1.100000in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437500in}{1.659461in}}%
\pgfpathlineto{\pgfqpoint{4.437500in}{1.517215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{1.100000in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437500in}{1.756675in}}%
\pgfpathlineto{\pgfqpoint{4.437500in}{1.900753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{1.100000in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292187in}{1.517215in}}%
\pgfpathlineto{\pgfqpoint{4.582813in}{1.517215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{1.100000in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292187in}{1.900753in}}%
\pgfpathlineto{\pgfqpoint{4.582813in}{1.900753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{1.100000in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.771875in}{1.550773in}}%
\pgfpathlineto{\pgfqpoint{16.353125in}{1.550773in}}%
\pgfpathlineto{\pgfqpoint{16.353125in}{1.878730in}}%
\pgfpathlineto{\pgfqpoint{15.771875in}{1.878730in}}%
\pgfpathlineto{\pgfqpoint{15.771875in}{1.550773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{1.100000in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.062500in}{1.550773in}}%
\pgfpathlineto{\pgfqpoint{16.062500in}{1.222387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{1.100000in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.062500in}{1.878730in}}%
\pgfpathlineto{\pgfqpoint{16.062500in}{2.367241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{1.100000in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.917188in}{1.222387in}}%
\pgfpathlineto{\pgfqpoint{16.207812in}{1.222387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{1.100000in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.917188in}{2.367241in}}%
\pgfpathlineto{\pgfqpoint{16.207812in}{2.367241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{1.100000in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.021875in}{1.730397in}}%
\pgfpathlineto{\pgfqpoint{8.603125in}{1.730397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{1.100000in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.896875in}{1.491409in}}%
\pgfpathlineto{\pgfqpoint{12.478125in}{1.491409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{1.100000in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146875in}{1.705272in}}%
\pgfpathlineto{\pgfqpoint{4.728125in}{1.705272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{1.100000in}}{\pgfqpoint{15.500000in}{1.327586in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.771875in}{1.713075in}}%
\pgfpathlineto{\pgfqpoint{16.353125in}{1.713075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.427586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{18.000000in}{2.427586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{18.000000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500000in}{2.427586in}}%
\pgfpathlineto{\pgfqpoint{18.000000in}{2.427586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.250000in,y=2.510920in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Bitrate: 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.000000in,y=9.800000in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Boxplot of metrics at different DiffJPEG qualities in percentage of original value}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.000000in,y=0.100000in,,bottom]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Metrics}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526628in, y=4.676229in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Gain, \%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/dataset_size_lineplot_jpeg1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/ProgramData/Anaconda3/envs/backup/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/ProgramData/Anaconda3/envs/backup/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/ProgramData/Anaconda3/envs/backup/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.487925in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.487925in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603543in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.066014in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.066014in}{3.748403in}}%
\pgfpathlineto{\pgfqpoint{1.603543in}{3.748403in}}%
\pgfpathlineto{\pgfqpoint{1.603543in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181632in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.644103in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.644103in}{3.451274in}}%
\pgfpathlineto{\pgfqpoint{2.181632in}{3.451274in}}%
\pgfpathlineto{\pgfqpoint{2.181632in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759720in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.222191in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.222191in}{3.352999in}}%
\pgfpathlineto{\pgfqpoint{2.759720in}{3.352999in}}%
\pgfpathlineto{\pgfqpoint{2.759720in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337809in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.800280in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.800280in}{3.276917in}}%
\pgfpathlineto{\pgfqpoint{3.337809in}{3.276917in}}%
\pgfpathlineto{\pgfqpoint{3.337809in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915897in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.378368in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.378368in}{3.262631in}}%
\pgfpathlineto{\pgfqpoint{3.915897in}{3.262631in}}%
\pgfpathlineto{\pgfqpoint{3.915897in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493986in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.956457in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.956457in}{3.237546in}}%
\pgfpathlineto{\pgfqpoint{4.493986in}{3.237546in}}%
\pgfpathlineto{\pgfqpoint{4.493986in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072075in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.284042in}}%
\pgfpathlineto{\pgfqpoint{5.072075in}{3.284042in}}%
\pgfpathlineto{\pgfqpoint{5.072075in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256690in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.256690in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834779in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.834779in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412867in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412867in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990956in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.990956in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569044in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.569044in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147133in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.147133in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725221in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.725221in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 11000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.303310in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.303310in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Dataset size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=0.475238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.168467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=1.115705in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.808934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=1.756172in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.449401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=2.396639in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.089868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=3.037106in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.730334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=3.677573in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426343in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont DISTS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/heatmap.png.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/ProgramData/Anaconda3/envs/backup/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/ProgramData/Anaconda3/envs/backup/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/ProgramData/Anaconda3/envs/backup/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{0.682778in}}%
\pgfpathlineto{\pgfqpoint{12.118556in}{0.682778in}}%
\pgfpathlineto{\pgfqpoint{12.118556in}{5.850000in}}%
\pgfpathlineto{\pgfqpoint{1.784111in}{5.850000in}}%
\pgfpathlineto{\pgfqpoint{1.784111in}{0.682778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.784111in}{0.682778in}}{\pgfqpoint{10.334444in}{5.167222in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.784111in}{0.682778in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=10.340000in,height=5.170000in]{heatmap.png-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430014in}{0.682778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.430014in,y=0.585556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont LPIPS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721819in}{0.682778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.721819in,y=0.585556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont DISTS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013625in}{0.682778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.013625in,y=0.585556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont HaarPSI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.305431in}{0.682778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.305431in,y=0.585556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont VIF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.597236in}{0.682778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.597236in,y=0.585556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont RGB-PSNR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.889042in}{0.682778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.889042in,y=0.585556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont RGB-SSIM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.180847in}{0.682778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.180847in,y=0.585556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont NLPD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.472653in}{0.682778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.472653in,y=0.585556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont PieAPP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.951333in,y=0.341822in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Detector metric}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{5.204097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163275in, y=5.130231in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont LPIPS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{3.912292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.114189in, y=3.838426in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont DISTS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{2.620486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.924397in, y=2.546620in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont HaarPSI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784111in}{1.328681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384683in, y=1.254814in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont VIF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.868842in,y=3.266389in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Target metric}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{0.682778in}}%
\pgfpathlineto{\pgfqpoint{1.784111in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.118556in}{0.682778in}}%
\pgfpathlineto{\pgfqpoint{12.118556in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{0.682778in}}%
\pgfpathlineto{\pgfqpoint{12.118556in}{0.682778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784111in}{5.850000in}}%
\pgfpathlineto{\pgfqpoint{12.118556in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.430014in,y=5.204097in,,]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 18.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.721819in,y=5.204097in,,]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 6.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.013625in,y=5.204097in,,]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont -58.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.305431in,y=5.204097in,,]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont -9.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.597236in,y=5.204097in,,]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont -45.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.889042in,y=5.204097in,,]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont -132.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.180847in,y=5.204097in,,]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont -108.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.472653in,y=5.204097in,,]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 17.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.430014in,y=3.912292in,,]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont -5.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.721819in,y=3.912292in,,]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 10.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.013625in,y=3.912292in,,]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont -32.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.305431in,y=3.912292in,,]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont -15.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.597236in,y=3.912292in,,]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont -33.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.889042in,y=3.912292in,,]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont -125.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.180847in,y=3.912292in,,]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont -62.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.472653in,y=3.912292in,,]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont -24.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.430014in,y=2.620486in,,]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont -5.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.721819in,y=2.620486in,,]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 11.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.013625in,y=2.620486in,,]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 4.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.305431in,y=2.620486in,,]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 4.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.597236in,y=2.620486in,,]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont -24.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.889042in,y=2.620486in,,]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont -43.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.180847in,y=2.620486in,,]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont -36.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.472653in,y=2.620486in,,]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 8.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.430014in,y=1.328681in,,]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont -19.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.721819in,y=1.328681in,,]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont -16.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.013625in,y=1.328681in,,]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont -90.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.305431in,y=1.328681in,,]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 14.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.597236in,y=1.328681in,,]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont -58.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.889042in,y=1.328681in,,]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont -139.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.180847in,y=1.328681in,,]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont -155.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.472653in,y=1.328681in,,]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont -87.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.801417in}{0.682778in}}%
\pgfpathlineto{\pgfqpoint{13.059778in}{0.682778in}}%
\pgfpathlineto{\pgfqpoint{13.059778in}{5.850000in}}%
\pgfpathlineto{\pgfqpoint{12.801417in}{5.850000in}}%
\pgfpathlineto{\pgfqpoint{12.801417in}{0.682778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.801417in}{0.682778in}}{\pgfqpoint{0.258361in}{5.167222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.800000in}{0.680000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.260000in,height=5.170000in]{heatmap.png-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.059778in}{1.133676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.157000in, y=1.059810in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \ensuremath{-}140}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.059778in}{1.727762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.157000in, y=1.653895in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \ensuremath{-}120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.059778in}{2.321847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.157000in, y=2.247981in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \ensuremath{-}100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.059778in}{2.915932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.157000in, y=2.842066in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \ensuremath{-}80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.059778in}{3.510017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.157000in, y=3.436151in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \ensuremath{-}60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.059778in}{4.104102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.157000in, y=4.030236in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \ensuremath{-}40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.059778in}{4.698187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.157000in, y=4.624321in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \ensuremath{-}20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.059778in}{5.292273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.157000in, y=5.218407in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.739246in,y=3.266389in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Gain, \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.801417in}{0.682778in}}%
\pgfpathlineto{\pgfqpoint{12.930597in}{0.682778in}}%
\pgfpathlineto{\pgfqpoint{13.059778in}{0.682778in}}%
\pgfpathlineto{\pgfqpoint{13.059778in}{5.850000in}}%
\pgfpathlineto{\pgfqpoint{12.930597in}{5.850000in}}%
\pgfpathlineto{\pgfqpoint{12.801417in}{5.850000in}}%
\pgfpathlineto{\pgfqpoint{12.801417in}{0.682778in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/violin.png.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/ProgramData/Anaconda3/envs/backup/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/ProgramData/Anaconda3/envs/backup/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/ProgramData/Anaconda3/envs/backup/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{14.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902778in}{5.607778in}}%
\pgfpathlineto{\pgfqpoint{4.615000in}{5.607778in}}%
\pgfpathlineto{\pgfqpoint{4.615000in}{9.616667in}}%
\pgfpathlineto{\pgfqpoint{0.902778in}{9.616667in}}%
\pgfpathlineto{\pgfqpoint{0.902778in}{5.607778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902778in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284847in}{6.097745in}}%
\pgfpathlineto{\pgfqpoint{2.268718in}{6.097745in}}%
\pgfpathlineto{\pgfqpoint{2.267502in}{6.113637in}}%
\pgfpathlineto{\pgfqpoint{2.266189in}{6.129529in}}%
\pgfpathlineto{\pgfqpoint{2.264760in}{6.145421in}}%
\pgfpathlineto{\pgfqpoint{2.263193in}{6.161313in}}%
\pgfpathlineto{\pgfqpoint{2.261473in}{6.177205in}}%
\pgfpathlineto{\pgfqpoint{2.259588in}{6.193097in}}%
\pgfpathlineto{\pgfqpoint{2.257536in}{6.208990in}}%
\pgfpathlineto{\pgfqpoint{2.255324in}{6.224882in}}%
\pgfpathlineto{\pgfqpoint{2.252961in}{6.240774in}}%
\pgfpathlineto{\pgfqpoint{2.250458in}{6.256666in}}%
\pgfpathlineto{\pgfqpoint{2.247812in}{6.272558in}}%
\pgfpathlineto{\pgfqpoint{2.245008in}{6.288450in}}%
\pgfpathlineto{\pgfqpoint{2.242007in}{6.304342in}}%
\pgfpathlineto{\pgfqpoint{2.238752in}{6.320234in}}%
\pgfpathlineto{\pgfqpoint{2.235173in}{6.336126in}}%
\pgfpathlineto{\pgfqpoint{2.231192in}{6.352018in}}%
\pgfpathlineto{\pgfqpoint{2.226743in}{6.367911in}}%
\pgfpathlineto{\pgfqpoint{2.221783in}{6.383803in}}%
\pgfpathlineto{\pgfqpoint{2.216305in}{6.399695in}}%
\pgfpathlineto{\pgfqpoint{2.210347in}{6.415587in}}%
\pgfpathlineto{\pgfqpoint{2.203994in}{6.431479in}}%
\pgfpathlineto{\pgfqpoint{2.197373in}{6.447371in}}%
\pgfpathlineto{\pgfqpoint{2.190642in}{6.463263in}}%
\pgfpathlineto{\pgfqpoint{2.183972in}{6.479155in}}%
\pgfpathlineto{\pgfqpoint{2.177530in}{6.495047in}}%
\pgfpathlineto{\pgfqpoint{2.171461in}{6.510939in}}%
\pgfpathlineto{\pgfqpoint{2.165873in}{6.526832in}}%
\pgfpathlineto{\pgfqpoint{2.160828in}{6.542724in}}%
\pgfpathlineto{\pgfqpoint{2.156343in}{6.558616in}}%
\pgfpathlineto{\pgfqpoint{2.152390in}{6.574508in}}%
\pgfpathlineto{\pgfqpoint{2.148906in}{6.590400in}}%
\pgfpathlineto{\pgfqpoint{2.145802in}{6.606292in}}%
\pgfpathlineto{\pgfqpoint{2.142968in}{6.622184in}}%
\pgfpathlineto{\pgfqpoint{2.140285in}{6.638076in}}%
\pgfpathlineto{\pgfqpoint{2.137625in}{6.653968in}}%
\pgfpathlineto{\pgfqpoint{2.134859in}{6.669860in}}%
\pgfpathlineto{\pgfqpoint{2.131860in}{6.685753in}}%
\pgfpathlineto{\pgfqpoint{2.128509in}{6.701645in}}%
\pgfpathlineto{\pgfqpoint{2.124702in}{6.717537in}}%
\pgfpathlineto{\pgfqpoint{2.120365in}{6.733429in}}%
\pgfpathlineto{\pgfqpoint{2.115454in}{6.749321in}}%
\pgfpathlineto{\pgfqpoint{2.109973in}{6.765213in}}%
\pgfpathlineto{\pgfqpoint{2.103969in}{6.781105in}}%
\pgfpathlineto{\pgfqpoint{2.097538in}{6.796997in}}%
\pgfpathlineto{\pgfqpoint{2.090811in}{6.812889in}}%
\pgfpathlineto{\pgfqpoint{2.083944in}{6.828781in}}%
\pgfpathlineto{\pgfqpoint{2.077102in}{6.844674in}}%
\pgfpathlineto{\pgfqpoint{2.070444in}{6.860566in}}%
\pgfpathlineto{\pgfqpoint{2.064108in}{6.876458in}}%
\pgfpathlineto{\pgfqpoint{2.058206in}{6.892350in}}%
\pgfpathlineto{\pgfqpoint{2.052826in}{6.908242in}}%
\pgfpathlineto{\pgfqpoint{2.048039in}{6.924134in}}%
\pgfpathlineto{\pgfqpoint{2.043911in}{6.940026in}}%
\pgfpathlineto{\pgfqpoint{2.040516in}{6.955918in}}%
\pgfpathlineto{\pgfqpoint{2.037945in}{6.971810in}}%
\pgfpathlineto{\pgfqpoint{2.036310in}{6.987702in}}%
\pgfpathlineto{\pgfqpoint{2.035729in}{7.003595in}}%
\pgfpathlineto{\pgfqpoint{2.036317in}{7.019487in}}%
\pgfpathlineto{\pgfqpoint{2.038164in}{7.035379in}}%
\pgfpathlineto{\pgfqpoint{2.041311in}{7.051271in}}%
\pgfpathlineto{\pgfqpoint{2.045741in}{7.067163in}}%
\pgfpathlineto{\pgfqpoint{2.051371in}{7.083055in}}%
\pgfpathlineto{\pgfqpoint{2.058063in}{7.098947in}}%
\pgfpathlineto{\pgfqpoint{2.065639in}{7.114839in}}%
\pgfpathlineto{\pgfqpoint{2.073905in}{7.130731in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{7.146623in}}%
\pgfpathlineto{\pgfqpoint{2.091793in}{7.162516in}}%
\pgfpathlineto{\pgfqpoint{2.101136in}{7.178408in}}%
\pgfpathlineto{\pgfqpoint{2.110614in}{7.194300in}}%
\pgfpathlineto{\pgfqpoint{2.120166in}{7.210192in}}%
\pgfpathlineto{\pgfqpoint{2.129736in}{7.226084in}}%
\pgfpathlineto{\pgfqpoint{2.139263in}{7.241976in}}%
\pgfpathlineto{\pgfqpoint{2.148666in}{7.257868in}}%
\pgfpathlineto{\pgfqpoint{2.157842in}{7.273760in}}%
\pgfpathlineto{\pgfqpoint{2.166668in}{7.289652in}}%
\pgfpathlineto{\pgfqpoint{2.175013in}{7.305545in}}%
\pgfpathlineto{\pgfqpoint{2.182753in}{7.321437in}}%
\pgfpathlineto{\pgfqpoint{2.189788in}{7.337329in}}%
\pgfpathlineto{\pgfqpoint{2.196055in}{7.353221in}}%
\pgfpathlineto{\pgfqpoint{2.201542in}{7.369113in}}%
\pgfpathlineto{\pgfqpoint{2.206286in}{7.385005in}}%
\pgfpathlineto{\pgfqpoint{2.210370in}{7.400897in}}%
\pgfpathlineto{\pgfqpoint{2.213914in}{7.416789in}}%
\pgfpathlineto{\pgfqpoint{2.217059in}{7.432681in}}%
\pgfpathlineto{\pgfqpoint{2.219951in}{7.448573in}}%
\pgfpathlineto{\pgfqpoint{2.222721in}{7.464466in}}%
\pgfpathlineto{\pgfqpoint{2.225480in}{7.480358in}}%
\pgfpathlineto{\pgfqpoint{2.228303in}{7.496250in}}%
\pgfpathlineto{\pgfqpoint{2.231231in}{7.512142in}}%
\pgfpathlineto{\pgfqpoint{2.234272in}{7.528034in}}%
\pgfpathlineto{\pgfqpoint{2.237407in}{7.543926in}}%
\pgfpathlineto{\pgfqpoint{2.240601in}{7.559818in}}%
\pgfpathlineto{\pgfqpoint{2.243808in}{7.575710in}}%
\pgfpathlineto{\pgfqpoint{2.246983in}{7.591602in}}%
\pgfpathlineto{\pgfqpoint{2.250085in}{7.607494in}}%
\pgfpathlineto{\pgfqpoint{2.253084in}{7.623387in}}%
\pgfpathlineto{\pgfqpoint{2.255955in}{7.639279in}}%
\pgfpathlineto{\pgfqpoint{2.258678in}{7.655171in}}%
\pgfpathlineto{\pgfqpoint{2.261240in}{7.671063in}}%
\pgfpathlineto{\pgfqpoint{2.292324in}{7.671063in}}%
\pgfpathlineto{\pgfqpoint{2.292324in}{7.671063in}}%
\pgfpathlineto{\pgfqpoint{2.294886in}{7.655171in}}%
\pgfpathlineto{\pgfqpoint{2.297610in}{7.639279in}}%
\pgfpathlineto{\pgfqpoint{2.300480in}{7.623387in}}%
\pgfpathlineto{\pgfqpoint{2.303479in}{7.607494in}}%
\pgfpathlineto{\pgfqpoint{2.306582in}{7.591602in}}%
\pgfpathlineto{\pgfqpoint{2.309757in}{7.575710in}}%
\pgfpathlineto{\pgfqpoint{2.312963in}{7.559818in}}%
\pgfpathlineto{\pgfqpoint{2.316157in}{7.543926in}}%
\pgfpathlineto{\pgfqpoint{2.319293in}{7.528034in}}%
\pgfpathlineto{\pgfqpoint{2.322334in}{7.512142in}}%
\pgfpathlineto{\pgfqpoint{2.325262in}{7.496250in}}%
\pgfpathlineto{\pgfqpoint{2.328084in}{7.480358in}}%
\pgfpathlineto{\pgfqpoint{2.330843in}{7.464466in}}%
\pgfpathlineto{\pgfqpoint{2.333614in}{7.448573in}}%
\pgfpathlineto{\pgfqpoint{2.336505in}{7.432681in}}%
\pgfpathlineto{\pgfqpoint{2.339650in}{7.416789in}}%
\pgfpathlineto{\pgfqpoint{2.343194in}{7.400897in}}%
\pgfpathlineto{\pgfqpoint{2.347279in}{7.385005in}}%
\pgfpathlineto{\pgfqpoint{2.352022in}{7.369113in}}%
\pgfpathlineto{\pgfqpoint{2.357509in}{7.353221in}}%
\pgfpathlineto{\pgfqpoint{2.363777in}{7.337329in}}%
\pgfpathlineto{\pgfqpoint{2.370811in}{7.321437in}}%
\pgfpathlineto{\pgfqpoint{2.378551in}{7.305545in}}%
\pgfpathlineto{\pgfqpoint{2.386896in}{7.289652in}}%
\pgfpathlineto{\pgfqpoint{2.395722in}{7.273760in}}%
\pgfpathlineto{\pgfqpoint{2.404898in}{7.257868in}}%
\pgfpathlineto{\pgfqpoint{2.414301in}{7.241976in}}%
\pgfpathlineto{\pgfqpoint{2.423828in}{7.226084in}}%
\pgfpathlineto{\pgfqpoint{2.433398in}{7.210192in}}%
\pgfpathlineto{\pgfqpoint{2.442950in}{7.194300in}}%
\pgfpathlineto{\pgfqpoint{2.452429in}{7.178408in}}%
\pgfpathlineto{\pgfqpoint{2.461771in}{7.162516in}}%
\pgfpathlineto{\pgfqpoint{2.470888in}{7.146623in}}%
\pgfpathlineto{\pgfqpoint{2.479659in}{7.130731in}}%
\pgfpathlineto{\pgfqpoint{2.487925in}{7.114839in}}%
\pgfpathlineto{\pgfqpoint{2.495501in}{7.098947in}}%
\pgfpathlineto{\pgfqpoint{2.502193in}{7.083055in}}%
\pgfpathlineto{\pgfqpoint{2.507823in}{7.067163in}}%
\pgfpathlineto{\pgfqpoint{2.512253in}{7.051271in}}%
\pgfpathlineto{\pgfqpoint{2.515400in}{7.035379in}}%
\pgfpathlineto{\pgfqpoint{2.517247in}{7.019487in}}%
\pgfpathlineto{\pgfqpoint{2.517835in}{7.003595in}}%
\pgfpathlineto{\pgfqpoint{2.517254in}{6.987702in}}%
\pgfpathlineto{\pgfqpoint{2.515619in}{6.971810in}}%
\pgfpathlineto{\pgfqpoint{2.513048in}{6.955918in}}%
\pgfpathlineto{\pgfqpoint{2.509653in}{6.940026in}}%
\pgfpathlineto{\pgfqpoint{2.505525in}{6.924134in}}%
\pgfpathlineto{\pgfqpoint{2.500738in}{6.908242in}}%
\pgfpathlineto{\pgfqpoint{2.495358in}{6.892350in}}%
\pgfpathlineto{\pgfqpoint{2.489456in}{6.876458in}}%
\pgfpathlineto{\pgfqpoint{2.483120in}{6.860566in}}%
\pgfpathlineto{\pgfqpoint{2.476462in}{6.844674in}}%
\pgfpathlineto{\pgfqpoint{2.469621in}{6.828781in}}%
\pgfpathlineto{\pgfqpoint{2.462754in}{6.812889in}}%
\pgfpathlineto{\pgfqpoint{2.456026in}{6.796997in}}%
\pgfpathlineto{\pgfqpoint{2.449595in}{6.781105in}}%
\pgfpathlineto{\pgfqpoint{2.443591in}{6.765213in}}%
\pgfpathlineto{\pgfqpoint{2.438110in}{6.749321in}}%
\pgfpathlineto{\pgfqpoint{2.433199in}{6.733429in}}%
\pgfpathlineto{\pgfqpoint{2.428862in}{6.717537in}}%
\pgfpathlineto{\pgfqpoint{2.425056in}{6.701645in}}%
\pgfpathlineto{\pgfqpoint{2.421704in}{6.685753in}}%
\pgfpathlineto{\pgfqpoint{2.418705in}{6.669860in}}%
\pgfpathlineto{\pgfqpoint{2.415939in}{6.653968in}}%
\pgfpathlineto{\pgfqpoint{2.413279in}{6.638076in}}%
\pgfpathlineto{\pgfqpoint{2.410596in}{6.622184in}}%
\pgfpathlineto{\pgfqpoint{2.407762in}{6.606292in}}%
\pgfpathlineto{\pgfqpoint{2.404658in}{6.590400in}}%
\pgfpathlineto{\pgfqpoint{2.401174in}{6.574508in}}%
\pgfpathlineto{\pgfqpoint{2.397221in}{6.558616in}}%
\pgfpathlineto{\pgfqpoint{2.392736in}{6.542724in}}%
\pgfpathlineto{\pgfqpoint{2.387691in}{6.526832in}}%
\pgfpathlineto{\pgfqpoint{2.382103in}{6.510939in}}%
\pgfpathlineto{\pgfqpoint{2.376034in}{6.495047in}}%
\pgfpathlineto{\pgfqpoint{2.369592in}{6.479155in}}%
\pgfpathlineto{\pgfqpoint{2.362922in}{6.463263in}}%
\pgfpathlineto{\pgfqpoint{2.356191in}{6.447371in}}%
\pgfpathlineto{\pgfqpoint{2.349570in}{6.431479in}}%
\pgfpathlineto{\pgfqpoint{2.343217in}{6.415587in}}%
\pgfpathlineto{\pgfqpoint{2.337259in}{6.399695in}}%
\pgfpathlineto{\pgfqpoint{2.331781in}{6.383803in}}%
\pgfpathlineto{\pgfqpoint{2.326821in}{6.367911in}}%
\pgfpathlineto{\pgfqpoint{2.322372in}{6.352018in}}%
\pgfpathlineto{\pgfqpoint{2.318391in}{6.336126in}}%
\pgfpathlineto{\pgfqpoint{2.314812in}{6.320234in}}%
\pgfpathlineto{\pgfqpoint{2.311557in}{6.304342in}}%
\pgfpathlineto{\pgfqpoint{2.308556in}{6.288450in}}%
\pgfpathlineto{\pgfqpoint{2.305752in}{6.272558in}}%
\pgfpathlineto{\pgfqpoint{2.303106in}{6.256666in}}%
\pgfpathlineto{\pgfqpoint{2.300603in}{6.240774in}}%
\pgfpathlineto{\pgfqpoint{2.298240in}{6.224882in}}%
\pgfpathlineto{\pgfqpoint{2.296028in}{6.208990in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{6.193097in}}%
\pgfpathlineto{\pgfqpoint{2.292091in}{6.177205in}}%
\pgfpathlineto{\pgfqpoint{2.290371in}{6.161313in}}%
\pgfpathlineto{\pgfqpoint{2.288805in}{6.145421in}}%
\pgfpathlineto{\pgfqpoint{2.287375in}{6.129529in}}%
\pgfpathlineto{\pgfqpoint{2.286062in}{6.113637in}}%
\pgfpathlineto{\pgfqpoint{2.284847in}{6.097745in}}%
\pgfpathlineto{\pgfqpoint{2.284847in}{6.097745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902778in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249178in}{6.048916in}}%
\pgfpathlineto{\pgfqpoint{3.232814in}{6.048916in}}%
\pgfpathlineto{\pgfqpoint{3.231174in}{6.063121in}}%
\pgfpathlineto{\pgfqpoint{3.229309in}{6.077327in}}%
\pgfpathlineto{\pgfqpoint{3.227148in}{6.091533in}}%
\pgfpathlineto{\pgfqpoint{3.224608in}{6.105739in}}%
\pgfpathlineto{\pgfqpoint{3.221611in}{6.119944in}}%
\pgfpathlineto{\pgfqpoint{3.218108in}{6.134150in}}%
\pgfpathlineto{\pgfqpoint{3.214090in}{6.148356in}}%
\pgfpathlineto{\pgfqpoint{3.209600in}{6.162562in}}%
\pgfpathlineto{\pgfqpoint{3.204729in}{6.176768in}}%
\pgfpathlineto{\pgfqpoint{3.199596in}{6.190973in}}%
\pgfpathlineto{\pgfqpoint{3.194333in}{6.205179in}}%
\pgfpathlineto{\pgfqpoint{3.189062in}{6.219385in}}%
\pgfpathlineto{\pgfqpoint{3.183893in}{6.233591in}}%
\pgfpathlineto{\pgfqpoint{3.178920in}{6.247797in}}%
\pgfpathlineto{\pgfqpoint{3.174238in}{6.262002in}}%
\pgfpathlineto{\pgfqpoint{3.169951in}{6.276208in}}%
\pgfpathlineto{\pgfqpoint{3.166175in}{6.290414in}}%
\pgfpathlineto{\pgfqpoint{3.163021in}{6.304620in}}%
\pgfpathlineto{\pgfqpoint{3.160561in}{6.318826in}}%
\pgfpathlineto{\pgfqpoint{3.158781in}{6.333031in}}%
\pgfpathlineto{\pgfqpoint{3.157541in}{6.347237in}}%
\pgfpathlineto{\pgfqpoint{3.156550in}{6.361443in}}%
\pgfpathlineto{\pgfqpoint{3.155375in}{6.375649in}}%
\pgfpathlineto{\pgfqpoint{3.153491in}{6.389855in}}%
\pgfpathlineto{\pgfqpoint{3.150358in}{6.404060in}}%
\pgfpathlineto{\pgfqpoint{3.145515in}{6.418266in}}%
\pgfpathlineto{\pgfqpoint{3.138665in}{6.432472in}}%
\pgfpathlineto{\pgfqpoint{3.129737in}{6.446678in}}%
\pgfpathlineto{\pgfqpoint{3.118902in}{6.460884in}}%
\pgfpathlineto{\pgfqpoint{3.106545in}{6.475089in}}%
\pgfpathlineto{\pgfqpoint{3.093217in}{6.489295in}}%
\pgfpathlineto{\pgfqpoint{3.079565in}{6.503501in}}%
\pgfpathlineto{\pgfqpoint{3.066257in}{6.517707in}}%
\pgfpathlineto{\pgfqpoint{3.053925in}{6.531913in}}%
\pgfpathlineto{\pgfqpoint{3.043106in}{6.546118in}}%
\pgfpathlineto{\pgfqpoint{3.034198in}{6.560324in}}%
\pgfpathlineto{\pgfqpoint{3.027417in}{6.574530in}}%
\pgfpathlineto{\pgfqpoint{3.022770in}{6.588736in}}%
\pgfpathlineto{\pgfqpoint{3.020054in}{6.602942in}}%
\pgfpathlineto{\pgfqpoint{3.018875in}{6.617147in}}%
\pgfpathlineto{\pgfqpoint{3.018706in}{6.631353in}}%
\pgfpathlineto{\pgfqpoint{3.018969in}{6.645559in}}%
\pgfpathlineto{\pgfqpoint{3.019118in}{6.659765in}}%
\pgfpathlineto{\pgfqpoint{3.018726in}{6.673971in}}%
\pgfpathlineto{\pgfqpoint{3.017534in}{6.688176in}}%
\pgfpathlineto{\pgfqpoint{3.015479in}{6.702382in}}%
\pgfpathlineto{\pgfqpoint{3.012681in}{6.716588in}}%
\pgfpathlineto{\pgfqpoint{3.009416in}{6.730794in}}%
\pgfpathlineto{\pgfqpoint{3.006068in}{6.745000in}}%
\pgfpathlineto{\pgfqpoint{3.003078in}{6.759205in}}%
\pgfpathlineto{\pgfqpoint{3.000897in}{6.773411in}}%
\pgfpathlineto{\pgfqpoint{2.999942in}{6.787617in}}%
\pgfpathlineto{\pgfqpoint{3.000570in}{6.801823in}}%
\pgfpathlineto{\pgfqpoint{3.003047in}{6.816029in}}%
\pgfpathlineto{\pgfqpoint{3.007543in}{6.830234in}}%
\pgfpathlineto{\pgfqpoint{3.014126in}{6.844440in}}%
\pgfpathlineto{\pgfqpoint{3.022773in}{6.858646in}}%
\pgfpathlineto{\pgfqpoint{3.033379in}{6.872852in}}%
\pgfpathlineto{\pgfqpoint{3.045770in}{6.887058in}}%
\pgfpathlineto{\pgfqpoint{3.059713in}{6.901263in}}%
\pgfpathlineto{\pgfqpoint{3.074919in}{6.915469in}}%
\pgfpathlineto{\pgfqpoint{3.091038in}{6.929675in}}%
\pgfpathlineto{\pgfqpoint{3.107668in}{6.943881in}}%
\pgfpathlineto{\pgfqpoint{3.124359in}{6.958086in}}%
\pgfpathlineto{\pgfqpoint{3.140636in}{6.972292in}}%
\pgfpathlineto{\pgfqpoint{3.156037in}{6.986498in}}%
\pgfpathlineto{\pgfqpoint{3.170145in}{7.000704in}}%
\pgfpathlineto{\pgfqpoint{3.182640in}{7.014910in}}%
\pgfpathlineto{\pgfqpoint{3.193325in}{7.029115in}}%
\pgfpathlineto{\pgfqpoint{3.202144in}{7.043321in}}%
\pgfpathlineto{\pgfqpoint{3.209184in}{7.057527in}}%
\pgfpathlineto{\pgfqpoint{3.214651in}{7.071733in}}%
\pgfpathlineto{\pgfqpoint{3.218830in}{7.085939in}}%
\pgfpathlineto{\pgfqpoint{3.222035in}{7.100144in}}%
\pgfpathlineto{\pgfqpoint{3.224565in}{7.114350in}}%
\pgfpathlineto{\pgfqpoint{3.226662in}{7.128556in}}%
\pgfpathlineto{\pgfqpoint{3.228496in}{7.142762in}}%
\pgfpathlineto{\pgfqpoint{3.230156in}{7.156968in}}%
\pgfpathlineto{\pgfqpoint{3.231669in}{7.171173in}}%
\pgfpathlineto{\pgfqpoint{3.233016in}{7.185379in}}%
\pgfpathlineto{\pgfqpoint{3.234162in}{7.199585in}}%
\pgfpathlineto{\pgfqpoint{3.235068in}{7.213791in}}%
\pgfpathlineto{\pgfqpoint{3.235709in}{7.227997in}}%
\pgfpathlineto{\pgfqpoint{3.236079in}{7.242202in}}%
\pgfpathlineto{\pgfqpoint{3.236191in}{7.256408in}}%
\pgfpathlineto{\pgfqpoint{3.236079in}{7.270614in}}%
\pgfpathlineto{\pgfqpoint{3.235789in}{7.284820in}}%
\pgfpathlineto{\pgfqpoint{3.235383in}{7.299026in}}%
\pgfpathlineto{\pgfqpoint{3.234922in}{7.313231in}}%
\pgfpathlineto{\pgfqpoint{3.234467in}{7.327437in}}%
\pgfpathlineto{\pgfqpoint{3.234067in}{7.341643in}}%
\pgfpathlineto{\pgfqpoint{3.233756in}{7.355849in}}%
\pgfpathlineto{\pgfqpoint{3.233554in}{7.370055in}}%
\pgfpathlineto{\pgfqpoint{3.233473in}{7.384260in}}%
\pgfpathlineto{\pgfqpoint{3.233516in}{7.398466in}}%
\pgfpathlineto{\pgfqpoint{3.233688in}{7.412672in}}%
\pgfpathlineto{\pgfqpoint{3.233996in}{7.426878in}}%
\pgfpathlineto{\pgfqpoint{3.234439in}{7.441084in}}%
\pgfpathlineto{\pgfqpoint{3.235011in}{7.455289in}}%
\pgfpathlineto{\pgfqpoint{3.246981in}{7.455289in}}%
\pgfpathlineto{\pgfqpoint{3.246981in}{7.455289in}}%
\pgfpathlineto{\pgfqpoint{3.247552in}{7.441084in}}%
\pgfpathlineto{\pgfqpoint{3.247996in}{7.426878in}}%
\pgfpathlineto{\pgfqpoint{3.248303in}{7.412672in}}%
\pgfpathlineto{\pgfqpoint{3.248476in}{7.398466in}}%
\pgfpathlineto{\pgfqpoint{3.248519in}{7.384260in}}%
\pgfpathlineto{\pgfqpoint{3.248437in}{7.370055in}}%
\pgfpathlineto{\pgfqpoint{3.248235in}{7.355849in}}%
\pgfpathlineto{\pgfqpoint{3.247924in}{7.341643in}}%
\pgfpathlineto{\pgfqpoint{3.247524in}{7.327437in}}%
\pgfpathlineto{\pgfqpoint{3.247069in}{7.313231in}}%
\pgfpathlineto{\pgfqpoint{3.246609in}{7.299026in}}%
\pgfpathlineto{\pgfqpoint{3.246202in}{7.284820in}}%
\pgfpathlineto{\pgfqpoint{3.245913in}{7.270614in}}%
\pgfpathlineto{\pgfqpoint{3.245800in}{7.256408in}}%
\pgfpathlineto{\pgfqpoint{3.245912in}{7.242202in}}%
\pgfpathlineto{\pgfqpoint{3.246283in}{7.227997in}}%
\pgfpathlineto{\pgfqpoint{3.246924in}{7.213791in}}%
\pgfpathlineto{\pgfqpoint{3.247830in}{7.199585in}}%
\pgfpathlineto{\pgfqpoint{3.248975in}{7.185379in}}%
\pgfpathlineto{\pgfqpoint{3.250322in}{7.171173in}}%
\pgfpathlineto{\pgfqpoint{3.251835in}{7.156968in}}%
\pgfpathlineto{\pgfqpoint{3.253495in}{7.142762in}}%
\pgfpathlineto{\pgfqpoint{3.255329in}{7.128556in}}%
\pgfpathlineto{\pgfqpoint{3.257427in}{7.114350in}}%
\pgfpathlineto{\pgfqpoint{3.259956in}{7.100144in}}%
\pgfpathlineto{\pgfqpoint{3.263161in}{7.085939in}}%
\pgfpathlineto{\pgfqpoint{3.267340in}{7.071733in}}%
\pgfpathlineto{\pgfqpoint{3.272807in}{7.057527in}}%
\pgfpathlineto{\pgfqpoint{3.279848in}{7.043321in}}%
\pgfpathlineto{\pgfqpoint{3.288667in}{7.029115in}}%
\pgfpathlineto{\pgfqpoint{3.299351in}{7.014910in}}%
\pgfpathlineto{\pgfqpoint{3.311846in}{7.000704in}}%
\pgfpathlineto{\pgfqpoint{3.325955in}{6.986498in}}%
\pgfpathlineto{\pgfqpoint{3.341355in}{6.972292in}}%
\pgfpathlineto{\pgfqpoint{3.357632in}{6.958086in}}%
\pgfpathlineto{\pgfqpoint{3.374323in}{6.943881in}}%
\pgfpathlineto{\pgfqpoint{3.390953in}{6.929675in}}%
\pgfpathlineto{\pgfqpoint{3.407072in}{6.915469in}}%
\pgfpathlineto{\pgfqpoint{3.422278in}{6.901263in}}%
\pgfpathlineto{\pgfqpoint{3.436222in}{6.887058in}}%
\pgfpathlineto{\pgfqpoint{3.448613in}{6.872852in}}%
\pgfpathlineto{\pgfqpoint{3.459218in}{6.858646in}}%
\pgfpathlineto{\pgfqpoint{3.467865in}{6.844440in}}%
\pgfpathlineto{\pgfqpoint{3.474448in}{6.830234in}}%
\pgfpathlineto{\pgfqpoint{3.478944in}{6.816029in}}%
\pgfpathlineto{\pgfqpoint{3.481422in}{6.801823in}}%
\pgfpathlineto{\pgfqpoint{3.482049in}{6.787617in}}%
\pgfpathlineto{\pgfqpoint{3.481095in}{6.773411in}}%
\pgfpathlineto{\pgfqpoint{3.478913in}{6.759205in}}%
\pgfpathlineto{\pgfqpoint{3.475923in}{6.745000in}}%
\pgfpathlineto{\pgfqpoint{3.472575in}{6.730794in}}%
\pgfpathlineto{\pgfqpoint{3.469311in}{6.716588in}}%
\pgfpathlineto{\pgfqpoint{3.466513in}{6.702382in}}%
\pgfpathlineto{\pgfqpoint{3.464457in}{6.688176in}}%
\pgfpathlineto{\pgfqpoint{3.463265in}{6.673971in}}%
\pgfpathlineto{\pgfqpoint{3.462873in}{6.659765in}}%
\pgfpathlineto{\pgfqpoint{3.463023in}{6.645559in}}%
\pgfpathlineto{\pgfqpoint{3.463285in}{6.631353in}}%
\pgfpathlineto{\pgfqpoint{3.463116in}{6.617147in}}%
\pgfpathlineto{\pgfqpoint{3.461937in}{6.602942in}}%
\pgfpathlineto{\pgfqpoint{3.459221in}{6.588736in}}%
\pgfpathlineto{\pgfqpoint{3.454574in}{6.574530in}}%
\pgfpathlineto{\pgfqpoint{3.447793in}{6.560324in}}%
\pgfpathlineto{\pgfqpoint{3.438885in}{6.546118in}}%
\pgfpathlineto{\pgfqpoint{3.428067in}{6.531913in}}%
\pgfpathlineto{\pgfqpoint{3.415734in}{6.517707in}}%
\pgfpathlineto{\pgfqpoint{3.402427in}{6.503501in}}%
\pgfpathlineto{\pgfqpoint{3.388774in}{6.489295in}}%
\pgfpathlineto{\pgfqpoint{3.375447in}{6.475089in}}%
\pgfpathlineto{\pgfqpoint{3.363090in}{6.460884in}}%
\pgfpathlineto{\pgfqpoint{3.352254in}{6.446678in}}%
\pgfpathlineto{\pgfqpoint{3.343326in}{6.432472in}}%
\pgfpathlineto{\pgfqpoint{3.336477in}{6.418266in}}%
\pgfpathlineto{\pgfqpoint{3.331633in}{6.404060in}}%
\pgfpathlineto{\pgfqpoint{3.328500in}{6.389855in}}%
\pgfpathlineto{\pgfqpoint{3.326616in}{6.375649in}}%
\pgfpathlineto{\pgfqpoint{3.325442in}{6.361443in}}%
\pgfpathlineto{\pgfqpoint{3.324450in}{6.347237in}}%
\pgfpathlineto{\pgfqpoint{3.323210in}{6.333031in}}%
\pgfpathlineto{\pgfqpoint{3.321430in}{6.318826in}}%
\pgfpathlineto{\pgfqpoint{3.318970in}{6.304620in}}%
\pgfpathlineto{\pgfqpoint{3.315816in}{6.290414in}}%
\pgfpathlineto{\pgfqpoint{3.312041in}{6.276208in}}%
\pgfpathlineto{\pgfqpoint{3.307754in}{6.262002in}}%
\pgfpathlineto{\pgfqpoint{3.303072in}{6.247797in}}%
\pgfpathlineto{\pgfqpoint{3.298099in}{6.233591in}}%
\pgfpathlineto{\pgfqpoint{3.292929in}{6.219385in}}%
\pgfpathlineto{\pgfqpoint{3.287659in}{6.205179in}}%
\pgfpathlineto{\pgfqpoint{3.282395in}{6.190973in}}%
\pgfpathlineto{\pgfqpoint{3.277262in}{6.176768in}}%
\pgfpathlineto{\pgfqpoint{3.272391in}{6.162562in}}%
\pgfpathlineto{\pgfqpoint{3.267902in}{6.148356in}}%
\pgfpathlineto{\pgfqpoint{3.263884in}{6.134150in}}%
\pgfpathlineto{\pgfqpoint{3.260380in}{6.119944in}}%
\pgfpathlineto{\pgfqpoint{3.257384in}{6.105739in}}%
\pgfpathlineto{\pgfqpoint{3.254843in}{6.091533in}}%
\pgfpathlineto{\pgfqpoint{3.252682in}{6.077327in}}%
\pgfpathlineto{\pgfqpoint{3.250817in}{6.063121in}}%
\pgfpathlineto{\pgfqpoint{3.249178in}{6.048916in}}%
\pgfpathlineto{\pgfqpoint{3.249178in}{6.048916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902778in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314063in}{5.790000in}}%
\pgfpathlineto{\pgfqpoint{1.311074in}{5.790000in}}%
\pgfpathlineto{\pgfqpoint{1.311100in}{5.813038in}}%
\pgfpathlineto{\pgfqpoint{1.311190in}{5.836076in}}%
\pgfpathlineto{\pgfqpoint{1.311314in}{5.859114in}}%
\pgfpathlineto{\pgfqpoint{1.311432in}{5.882152in}}%
\pgfpathlineto{\pgfqpoint{1.311500in}{5.905191in}}%
\pgfpathlineto{\pgfqpoint{1.311479in}{5.928229in}}%
\pgfpathlineto{\pgfqpoint{1.311344in}{5.951267in}}%
\pgfpathlineto{\pgfqpoint{1.311084in}{5.974305in}}%
\pgfpathlineto{\pgfqpoint{1.310711in}{5.997343in}}%
\pgfpathlineto{\pgfqpoint{1.310258in}{6.020381in}}%
\pgfpathlineto{\pgfqpoint{1.309772in}{6.043419in}}%
\pgfpathlineto{\pgfqpoint{1.309304in}{6.066457in}}%
\pgfpathlineto{\pgfqpoint{1.308898in}{6.089495in}}%
\pgfpathlineto{\pgfqpoint{1.308580in}{6.112534in}}%
\pgfpathlineto{\pgfqpoint{1.308345in}{6.135572in}}%
\pgfpathlineto{\pgfqpoint{1.308157in}{6.158610in}}%
\pgfpathlineto{\pgfqpoint{1.307951in}{6.181648in}}%
\pgfpathlineto{\pgfqpoint{1.307650in}{6.204686in}}%
\pgfpathlineto{\pgfqpoint{1.307174in}{6.227724in}}%
\pgfpathlineto{\pgfqpoint{1.306467in}{6.250762in}}%
\pgfpathlineto{\pgfqpoint{1.305503in}{6.273800in}}%
\pgfpathlineto{\pgfqpoint{1.304305in}{6.296838in}}%
\pgfpathlineto{\pgfqpoint{1.302938in}{6.319877in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{6.342915in}}%
\pgfpathlineto{\pgfqpoint{1.300089in}{6.365953in}}%
\pgfpathlineto{\pgfqpoint{1.298800in}{6.388991in}}%
\pgfpathlineto{\pgfqpoint{1.297681in}{6.412029in}}%
\pgfpathlineto{\pgfqpoint{1.296732in}{6.435067in}}%
\pgfpathlineto{\pgfqpoint{1.295900in}{6.458105in}}%
\pgfpathlineto{\pgfqpoint{1.295092in}{6.481143in}}%
\pgfpathlineto{\pgfqpoint{1.294187in}{6.504181in}}%
\pgfpathlineto{\pgfqpoint{1.293055in}{6.527219in}}%
\pgfpathlineto{\pgfqpoint{1.291570in}{6.550258in}}%
\pgfpathlineto{\pgfqpoint{1.289615in}{6.573296in}}%
\pgfpathlineto{\pgfqpoint{1.287090in}{6.596334in}}%
\pgfpathlineto{\pgfqpoint{1.283918in}{6.619372in}}%
\pgfpathlineto{\pgfqpoint{1.280053in}{6.642410in}}%
\pgfpathlineto{\pgfqpoint{1.275496in}{6.665448in}}%
\pgfpathlineto{\pgfqpoint{1.270315in}{6.688486in}}%
\pgfpathlineto{\pgfqpoint{1.264645in}{6.711524in}}%
\pgfpathlineto{\pgfqpoint{1.258691in}{6.734562in}}%
\pgfpathlineto{\pgfqpoint{1.252686in}{6.757601in}}%
\pgfpathlineto{\pgfqpoint{1.246847in}{6.780639in}}%
\pgfpathlineto{\pgfqpoint{1.241316in}{6.803677in}}%
\pgfpathlineto{\pgfqpoint{1.236124in}{6.826715in}}%
\pgfpathlineto{\pgfqpoint{1.231196in}{6.849753in}}%
\pgfpathlineto{\pgfqpoint{1.226390in}{6.872791in}}%
\pgfpathlineto{\pgfqpoint{1.221556in}{6.895829in}}%
\pgfpathlineto{\pgfqpoint{1.216604in}{6.918867in}}%
\pgfpathlineto{\pgfqpoint{1.211537in}{6.941905in}}%
\pgfpathlineto{\pgfqpoint{1.206445in}{6.964944in}}%
\pgfpathlineto{\pgfqpoint{1.201463in}{6.987982in}}%
\pgfpathlineto{\pgfqpoint{1.196714in}{7.011020in}}%
\pgfpathlineto{\pgfqpoint{1.192245in}{7.034058in}}%
\pgfpathlineto{\pgfqpoint{1.187987in}{7.057096in}}%
\pgfpathlineto{\pgfqpoint{1.183744in}{7.080134in}}%
\pgfpathlineto{\pgfqpoint{1.179211in}{7.103172in}}%
\pgfpathlineto{\pgfqpoint{1.174034in}{7.126210in}}%
\pgfpathlineto{\pgfqpoint{1.167898in}{7.149248in}}%
\pgfpathlineto{\pgfqpoint{1.160618in}{7.172287in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{7.195325in}}%
\pgfpathlineto{\pgfqpoint{1.142942in}{7.218363in}}%
\pgfpathlineto{\pgfqpoint{1.133229in}{7.241401in}}%
\pgfpathlineto{\pgfqpoint{1.123580in}{7.264439in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{7.287477in}}%
\pgfpathlineto{\pgfqpoint{1.106086in}{7.310515in}}%
\pgfpathlineto{\pgfqpoint{1.098592in}{7.333553in}}%
\pgfpathlineto{\pgfqpoint{1.091884in}{7.356591in}}%
\pgfpathlineto{\pgfqpoint{1.085858in}{7.379630in}}%
\pgfpathlineto{\pgfqpoint{1.080509in}{7.402668in}}%
\pgfpathlineto{\pgfqpoint{1.076032in}{7.425706in}}%
\pgfpathlineto{\pgfqpoint{1.072842in}{7.448744in}}%
\pgfpathlineto{\pgfqpoint{1.071515in}{7.471782in}}%
\pgfpathlineto{\pgfqpoint{1.072671in}{7.494820in}}%
\pgfpathlineto{\pgfqpoint{1.076834in}{7.517858in}}%
\pgfpathlineto{\pgfqpoint{1.084316in}{7.540896in}}%
\pgfpathlineto{\pgfqpoint{1.095130in}{7.563934in}}%
\pgfpathlineto{\pgfqpoint{1.108974in}{7.586973in}}%
\pgfpathlineto{\pgfqpoint{1.125261in}{7.610011in}}%
\pgfpathlineto{\pgfqpoint{1.143200in}{7.633049in}}%
\pgfpathlineto{\pgfqpoint{1.161903in}{7.656087in}}%
\pgfpathlineto{\pgfqpoint{1.180506in}{7.679125in}}%
\pgfpathlineto{\pgfqpoint{1.198276in}{7.702163in}}%
\pgfpathlineto{\pgfqpoint{1.214685in}{7.725201in}}%
\pgfpathlineto{\pgfqpoint{1.229438in}{7.748239in}}%
\pgfpathlineto{\pgfqpoint{1.242452in}{7.771277in}}%
\pgfpathlineto{\pgfqpoint{1.253805in}{7.794315in}}%
\pgfpathlineto{\pgfqpoint{1.263658in}{7.817354in}}%
\pgfpathlineto{\pgfqpoint{1.272193in}{7.840392in}}%
\pgfpathlineto{\pgfqpoint{1.279564in}{7.863430in}}%
\pgfpathlineto{\pgfqpoint{1.285886in}{7.886468in}}%
\pgfpathlineto{\pgfqpoint{1.291238in}{7.909506in}}%
\pgfpathlineto{\pgfqpoint{1.295689in}{7.932544in}}%
\pgfpathlineto{\pgfqpoint{1.299314in}{7.955582in}}%
\pgfpathlineto{\pgfqpoint{1.302206in}{7.978620in}}%
\pgfpathlineto{\pgfqpoint{1.304473in}{8.001658in}}%
\pgfpathlineto{\pgfqpoint{1.306234in}{8.024697in}}%
\pgfpathlineto{\pgfqpoint{1.307602in}{8.047735in}}%
\pgfpathlineto{\pgfqpoint{1.308676in}{8.070773in}}%
\pgfpathlineto{\pgfqpoint{1.316461in}{8.070773in}}%
\pgfpathlineto{\pgfqpoint{1.316461in}{8.070773in}}%
\pgfpathlineto{\pgfqpoint{1.317535in}{8.047735in}}%
\pgfpathlineto{\pgfqpoint{1.318903in}{8.024697in}}%
\pgfpathlineto{\pgfqpoint{1.320664in}{8.001658in}}%
\pgfpathlineto{\pgfqpoint{1.322931in}{7.978620in}}%
\pgfpathlineto{\pgfqpoint{1.325823in}{7.955582in}}%
\pgfpathlineto{\pgfqpoint{1.329448in}{7.932544in}}%
\pgfpathlineto{\pgfqpoint{1.333899in}{7.909506in}}%
\pgfpathlineto{\pgfqpoint{1.339251in}{7.886468in}}%
\pgfpathlineto{\pgfqpoint{1.345573in}{7.863430in}}%
\pgfpathlineto{\pgfqpoint{1.352944in}{7.840392in}}%
\pgfpathlineto{\pgfqpoint{1.361479in}{7.817354in}}%
\pgfpathlineto{\pgfqpoint{1.371332in}{7.794315in}}%
\pgfpathlineto{\pgfqpoint{1.382685in}{7.771277in}}%
\pgfpathlineto{\pgfqpoint{1.395699in}{7.748239in}}%
\pgfpathlineto{\pgfqpoint{1.410452in}{7.725201in}}%
\pgfpathlineto{\pgfqpoint{1.426861in}{7.702163in}}%
\pgfpathlineto{\pgfqpoint{1.444631in}{7.679125in}}%
\pgfpathlineto{\pgfqpoint{1.463234in}{7.656087in}}%
\pgfpathlineto{\pgfqpoint{1.481937in}{7.633049in}}%
\pgfpathlineto{\pgfqpoint{1.499876in}{7.610011in}}%
\pgfpathlineto{\pgfqpoint{1.516163in}{7.586973in}}%
\pgfpathlineto{\pgfqpoint{1.530007in}{7.563934in}}%
\pgfpathlineto{\pgfqpoint{1.540821in}{7.540896in}}%
\pgfpathlineto{\pgfqpoint{1.548303in}{7.517858in}}%
\pgfpathlineto{\pgfqpoint{1.552467in}{7.494820in}}%
\pgfpathlineto{\pgfqpoint{1.553622in}{7.471782in}}%
\pgfpathlineto{\pgfqpoint{1.552295in}{7.448744in}}%
\pgfpathlineto{\pgfqpoint{1.549105in}{7.425706in}}%
\pgfpathlineto{\pgfqpoint{1.544628in}{7.402668in}}%
\pgfpathlineto{\pgfqpoint{1.539279in}{7.379630in}}%
\pgfpathlineto{\pgfqpoint{1.533253in}{7.356591in}}%
\pgfpathlineto{\pgfqpoint{1.526545in}{7.333553in}}%
\pgfpathlineto{\pgfqpoint{1.519051in}{7.310515in}}%
\pgfpathlineto{\pgfqpoint{1.510697in}{7.287477in}}%
\pgfpathlineto{\pgfqpoint{1.501557in}{7.264439in}}%
\pgfpathlineto{\pgfqpoint{1.491908in}{7.241401in}}%
\pgfpathlineto{\pgfqpoint{1.482195in}{7.218363in}}%
\pgfpathlineto{\pgfqpoint{1.472921in}{7.195325in}}%
\pgfpathlineto{\pgfqpoint{1.464519in}{7.172287in}}%
\pgfpathlineto{\pgfqpoint{1.457239in}{7.149248in}}%
\pgfpathlineto{\pgfqpoint{1.451103in}{7.126210in}}%
\pgfpathlineto{\pgfqpoint{1.445927in}{7.103172in}}%
\pgfpathlineto{\pgfqpoint{1.441393in}{7.080134in}}%
\pgfpathlineto{\pgfqpoint{1.437150in}{7.057096in}}%
\pgfpathlineto{\pgfqpoint{1.432892in}{7.034058in}}%
\pgfpathlineto{\pgfqpoint{1.428423in}{7.011020in}}%
\pgfpathlineto{\pgfqpoint{1.423674in}{6.987982in}}%
\pgfpathlineto{\pgfqpoint{1.418693in}{6.964944in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{6.941905in}}%
\pgfpathlineto{\pgfqpoint{1.408533in}{6.918867in}}%
\pgfpathlineto{\pgfqpoint{1.403581in}{6.895829in}}%
\pgfpathlineto{\pgfqpoint{1.398747in}{6.872791in}}%
\pgfpathlineto{\pgfqpoint{1.393941in}{6.849753in}}%
\pgfpathlineto{\pgfqpoint{1.389013in}{6.826715in}}%
\pgfpathlineto{\pgfqpoint{1.383822in}{6.803677in}}%
\pgfpathlineto{\pgfqpoint{1.378290in}{6.780639in}}%
\pgfpathlineto{\pgfqpoint{1.372451in}{6.757601in}}%
\pgfpathlineto{\pgfqpoint{1.366446in}{6.734562in}}%
\pgfpathlineto{\pgfqpoint{1.360492in}{6.711524in}}%
\pgfpathlineto{\pgfqpoint{1.354823in}{6.688486in}}%
\pgfpathlineto{\pgfqpoint{1.349641in}{6.665448in}}%
\pgfpathlineto{\pgfqpoint{1.345084in}{6.642410in}}%
\pgfpathlineto{\pgfqpoint{1.341219in}{6.619372in}}%
\pgfpathlineto{\pgfqpoint{1.338047in}{6.596334in}}%
\pgfpathlineto{\pgfqpoint{1.335522in}{6.573296in}}%
\pgfpathlineto{\pgfqpoint{1.333567in}{6.550258in}}%
\pgfpathlineto{\pgfqpoint{1.332082in}{6.527219in}}%
\pgfpathlineto{\pgfqpoint{1.330950in}{6.504181in}}%
\pgfpathlineto{\pgfqpoint{1.330045in}{6.481143in}}%
\pgfpathlineto{\pgfqpoint{1.329237in}{6.458105in}}%
\pgfpathlineto{\pgfqpoint{1.328405in}{6.435067in}}%
\pgfpathlineto{\pgfqpoint{1.327456in}{6.412029in}}%
\pgfpathlineto{\pgfqpoint{1.326337in}{6.388991in}}%
\pgfpathlineto{\pgfqpoint{1.325048in}{6.365953in}}%
\pgfpathlineto{\pgfqpoint{1.323639in}{6.342915in}}%
\pgfpathlineto{\pgfqpoint{1.322199in}{6.319877in}}%
\pgfpathlineto{\pgfqpoint{1.320832in}{6.296838in}}%
\pgfpathlineto{\pgfqpoint{1.319634in}{6.273800in}}%
\pgfpathlineto{\pgfqpoint{1.318670in}{6.250762in}}%
\pgfpathlineto{\pgfqpoint{1.317963in}{6.227724in}}%
\pgfpathlineto{\pgfqpoint{1.317487in}{6.204686in}}%
\pgfpathlineto{\pgfqpoint{1.317186in}{6.181648in}}%
\pgfpathlineto{\pgfqpoint{1.316980in}{6.158610in}}%
\pgfpathlineto{\pgfqpoint{1.316792in}{6.135572in}}%
\pgfpathlineto{\pgfqpoint{1.316557in}{6.112534in}}%
\pgfpathlineto{\pgfqpoint{1.316239in}{6.089495in}}%
\pgfpathlineto{\pgfqpoint{1.315833in}{6.066457in}}%
\pgfpathlineto{\pgfqpoint{1.315365in}{6.043419in}}%
\pgfpathlineto{\pgfqpoint{1.314879in}{6.020381in}}%
\pgfpathlineto{\pgfqpoint{1.314426in}{5.997343in}}%
\pgfpathlineto{\pgfqpoint{1.314054in}{5.974305in}}%
\pgfpathlineto{\pgfqpoint{1.313794in}{5.951267in}}%
\pgfpathlineto{\pgfqpoint{1.313658in}{5.928229in}}%
\pgfpathlineto{\pgfqpoint{1.313637in}{5.905191in}}%
\pgfpathlineto{\pgfqpoint{1.313705in}{5.882152in}}%
\pgfpathlineto{\pgfqpoint{1.313823in}{5.859114in}}%
\pgfpathlineto{\pgfqpoint{1.313947in}{5.836076in}}%
\pgfpathlineto{\pgfqpoint{1.314037in}{5.813038in}}%
\pgfpathlineto{\pgfqpoint{1.314063in}{5.790000in}}%
\pgfpathlineto{\pgfqpoint{1.314063in}{5.790000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902778in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278928in}{6.490708in}}%
\pgfpathlineto{\pgfqpoint{4.131490in}{6.490708in}}%
\pgfpathlineto{\pgfqpoint{4.113884in}{6.520442in}}%
\pgfpathlineto{\pgfqpoint{4.094677in}{6.550177in}}%
\pgfpathlineto{\pgfqpoint{4.074417in}{6.579912in}}%
\pgfpathlineto{\pgfqpoint{4.053801in}{6.609647in}}%
\pgfpathlineto{\pgfqpoint{4.033636in}{6.639381in}}%
\pgfpathlineto{\pgfqpoint{4.014772in}{6.669116in}}%
\pgfpathlineto{\pgfqpoint{3.998038in}{6.698851in}}%
\pgfpathlineto{\pgfqpoint{3.984160in}{6.728585in}}%
\pgfpathlineto{\pgfqpoint{3.973698in}{6.758320in}}%
\pgfpathlineto{\pgfqpoint{3.966994in}{6.788055in}}%
\pgfpathlineto{\pgfqpoint{3.964156in}{6.817790in}}%
\pgfpathlineto{\pgfqpoint{3.965073in}{6.847524in}}%
\pgfpathlineto{\pgfqpoint{3.969451in}{6.877259in}}%
\pgfpathlineto{\pgfqpoint{3.976868in}{6.906994in}}%
\pgfpathlineto{\pgfqpoint{3.986822in}{6.936728in}}%
\pgfpathlineto{\pgfqpoint{3.998771in}{6.966463in}}%
\pgfpathlineto{\pgfqpoint{4.012152in}{6.996198in}}%
\pgfpathlineto{\pgfqpoint{4.026397in}{7.025933in}}%
\pgfpathlineto{\pgfqpoint{4.040935in}{7.055667in}}%
\pgfpathlineto{\pgfqpoint{4.055212in}{7.085402in}}%
\pgfpathlineto{\pgfqpoint{4.068721in}{7.115137in}}%
\pgfpathlineto{\pgfqpoint{4.081041in}{7.144871in}}%
\pgfpathlineto{\pgfqpoint{4.091881in}{7.174606in}}%
\pgfpathlineto{\pgfqpoint{4.101109in}{7.204341in}}%
\pgfpathlineto{\pgfqpoint{4.108759in}{7.234076in}}%
\pgfpathlineto{\pgfqpoint{4.115010in}{7.263810in}}%
\pgfpathlineto{\pgfqpoint{4.120137in}{7.293545in}}%
\pgfpathlineto{\pgfqpoint{4.124450in}{7.323280in}}%
\pgfpathlineto{\pgfqpoint{4.128238in}{7.353014in}}%
\pgfpathlineto{\pgfqpoint{4.131720in}{7.382749in}}%
\pgfpathlineto{\pgfqpoint{4.135025in}{7.412484in}}%
\pgfpathlineto{\pgfqpoint{4.138200in}{7.442219in}}%
\pgfpathlineto{\pgfqpoint{4.141233in}{7.471953in}}%
\pgfpathlineto{\pgfqpoint{4.144083in}{7.501688in}}%
\pgfpathlineto{\pgfqpoint{4.146720in}{7.531423in}}%
\pgfpathlineto{\pgfqpoint{4.149136in}{7.561157in}}%
\pgfpathlineto{\pgfqpoint{4.151352in}{7.590892in}}%
\pgfpathlineto{\pgfqpoint{4.153411in}{7.620627in}}%
\pgfpathlineto{\pgfqpoint{4.155356in}{7.650362in}}%
\pgfpathlineto{\pgfqpoint{4.157216in}{7.680096in}}%
\pgfpathlineto{\pgfqpoint{4.158996in}{7.709831in}}%
\pgfpathlineto{\pgfqpoint{4.160680in}{7.739566in}}%
\pgfpathlineto{\pgfqpoint{4.162241in}{7.769300in}}%
\pgfpathlineto{\pgfqpoint{4.163664in}{7.799035in}}%
\pgfpathlineto{\pgfqpoint{4.164958in}{7.828770in}}%
\pgfpathlineto{\pgfqpoint{4.166177in}{7.858505in}}%
\pgfpathlineto{\pgfqpoint{4.167410in}{7.888239in}}%
\pgfpathlineto{\pgfqpoint{4.168774in}{7.917974in}}%
\pgfpathlineto{\pgfqpoint{4.170390in}{7.947709in}}%
\pgfpathlineto{\pgfqpoint{4.172351in}{7.977443in}}%
\pgfpathlineto{\pgfqpoint{4.174699in}{8.007178in}}%
\pgfpathlineto{\pgfqpoint{4.177410in}{8.036913in}}%
\pgfpathlineto{\pgfqpoint{4.180394in}{8.066648in}}%
\pgfpathlineto{\pgfqpoint{4.183505in}{8.096382in}}%
\pgfpathlineto{\pgfqpoint{4.186568in}{8.126117in}}%
\pgfpathlineto{\pgfqpoint{4.189410in}{8.155852in}}%
\pgfpathlineto{\pgfqpoint{4.191887in}{8.185586in}}%
\pgfpathlineto{\pgfqpoint{4.193904in}{8.215321in}}%
\pgfpathlineto{\pgfqpoint{4.195425in}{8.245056in}}%
\pgfpathlineto{\pgfqpoint{4.196469in}{8.274791in}}%
\pgfpathlineto{\pgfqpoint{4.197101in}{8.304525in}}%
\pgfpathlineto{\pgfqpoint{4.197413in}{8.334260in}}%
\pgfpathlineto{\pgfqpoint{4.197507in}{8.363995in}}%
\pgfpathlineto{\pgfqpoint{4.197480in}{8.393729in}}%
\pgfpathlineto{\pgfqpoint{4.197413in}{8.423464in}}%
\pgfpathlineto{\pgfqpoint{4.197366in}{8.453199in}}%
\pgfpathlineto{\pgfqpoint{4.197374in}{8.482934in}}%
\pgfpathlineto{\pgfqpoint{4.197452in}{8.512668in}}%
\pgfpathlineto{\pgfqpoint{4.197596in}{8.542403in}}%
\pgfpathlineto{\pgfqpoint{4.197792in}{8.572138in}}%
\pgfpathlineto{\pgfqpoint{4.198016in}{8.601872in}}%
\pgfpathlineto{\pgfqpoint{4.198241in}{8.631607in}}%
\pgfpathlineto{\pgfqpoint{4.198443in}{8.661342in}}%
\pgfpathlineto{\pgfqpoint{4.198601in}{8.691077in}}%
\pgfpathlineto{\pgfqpoint{4.198703in}{8.720811in}}%
\pgfpathlineto{\pgfqpoint{4.198745in}{8.750546in}}%
\pgfpathlineto{\pgfqpoint{4.198735in}{8.780281in}}%
\pgfpathlineto{\pgfqpoint{4.198694in}{8.810015in}}%
\pgfpathlineto{\pgfqpoint{4.198646in}{8.839750in}}%
\pgfpathlineto{\pgfqpoint{4.198621in}{8.869485in}}%
\pgfpathlineto{\pgfqpoint{4.198644in}{8.899220in}}%
\pgfpathlineto{\pgfqpoint{4.198733in}{8.928954in}}%
\pgfpathlineto{\pgfqpoint{4.198892in}{8.958689in}}%
\pgfpathlineto{\pgfqpoint{4.199111in}{8.988424in}}%
\pgfpathlineto{\pgfqpoint{4.199367in}{9.018158in}}%
\pgfpathlineto{\pgfqpoint{4.199629in}{9.047893in}}%
\pgfpathlineto{\pgfqpoint{4.199865in}{9.077628in}}%
\pgfpathlineto{\pgfqpoint{4.200048in}{9.107363in}}%
\pgfpathlineto{\pgfqpoint{4.200160in}{9.137097in}}%
\pgfpathlineto{\pgfqpoint{4.200201in}{9.166832in}}%
\pgfpathlineto{\pgfqpoint{4.200183in}{9.196567in}}%
\pgfpathlineto{\pgfqpoint{4.200135in}{9.226301in}}%
\pgfpathlineto{\pgfqpoint{4.200091in}{9.256036in}}%
\pgfpathlineto{\pgfqpoint{4.200087in}{9.285771in}}%
\pgfpathlineto{\pgfqpoint{4.200156in}{9.315506in}}%
\pgfpathlineto{\pgfqpoint{4.200319in}{9.345240in}}%
\pgfpathlineto{\pgfqpoint{4.200586in}{9.374975in}}%
\pgfpathlineto{\pgfqpoint{4.200949in}{9.404710in}}%
\pgfpathlineto{\pgfqpoint{4.201392in}{9.434444in}}%
\pgfpathlineto{\pgfqpoint{4.209026in}{9.434444in}}%
\pgfpathlineto{\pgfqpoint{4.209026in}{9.434444in}}%
\pgfpathlineto{\pgfqpoint{4.209469in}{9.404710in}}%
\pgfpathlineto{\pgfqpoint{4.209833in}{9.374975in}}%
\pgfpathlineto{\pgfqpoint{4.210099in}{9.345240in}}%
\pgfpathlineto{\pgfqpoint{4.210263in}{9.315506in}}%
\pgfpathlineto{\pgfqpoint{4.210332in}{9.285771in}}%
\pgfpathlineto{\pgfqpoint{4.210328in}{9.256036in}}%
\pgfpathlineto{\pgfqpoint{4.210283in}{9.226301in}}%
\pgfpathlineto{\pgfqpoint{4.210235in}{9.196567in}}%
\pgfpathlineto{\pgfqpoint{4.210218in}{9.166832in}}%
\pgfpathlineto{\pgfqpoint{4.210258in}{9.137097in}}%
\pgfpathlineto{\pgfqpoint{4.210371in}{9.107363in}}%
\pgfpathlineto{\pgfqpoint{4.210553in}{9.077628in}}%
\pgfpathlineto{\pgfqpoint{4.210789in}{9.047893in}}%
\pgfpathlineto{\pgfqpoint{4.211052in}{9.018158in}}%
\pgfpathlineto{\pgfqpoint{4.211308in}{8.988424in}}%
\pgfpathlineto{\pgfqpoint{4.211526in}{8.958689in}}%
\pgfpathlineto{\pgfqpoint{4.211685in}{8.928954in}}%
\pgfpathlineto{\pgfqpoint{4.211774in}{8.899220in}}%
\pgfpathlineto{\pgfqpoint{4.211798in}{8.869485in}}%
\pgfpathlineto{\pgfqpoint{4.211773in}{8.839750in}}%
\pgfpathlineto{\pgfqpoint{4.211725in}{8.810015in}}%
\pgfpathlineto{\pgfqpoint{4.211683in}{8.780281in}}%
\pgfpathlineto{\pgfqpoint{4.211674in}{8.750546in}}%
\pgfpathlineto{\pgfqpoint{4.211716in}{8.720811in}}%
\pgfpathlineto{\pgfqpoint{4.211817in}{8.691077in}}%
\pgfpathlineto{\pgfqpoint{4.211975in}{8.661342in}}%
\pgfpathlineto{\pgfqpoint{4.212177in}{8.631607in}}%
\pgfpathlineto{\pgfqpoint{4.212403in}{8.601872in}}%
\pgfpathlineto{\pgfqpoint{4.212626in}{8.572138in}}%
\pgfpathlineto{\pgfqpoint{4.212822in}{8.542403in}}%
\pgfpathlineto{\pgfqpoint{4.212967in}{8.512668in}}%
\pgfpathlineto{\pgfqpoint{4.213045in}{8.482934in}}%
\pgfpathlineto{\pgfqpoint{4.213053in}{8.453199in}}%
\pgfpathlineto{\pgfqpoint{4.213005in}{8.423464in}}%
\pgfpathlineto{\pgfqpoint{4.212939in}{8.393729in}}%
\pgfpathlineto{\pgfqpoint{4.212912in}{8.363995in}}%
\pgfpathlineto{\pgfqpoint{4.213005in}{8.334260in}}%
\pgfpathlineto{\pgfqpoint{4.213317in}{8.304525in}}%
\pgfpathlineto{\pgfqpoint{4.213949in}{8.274791in}}%
\pgfpathlineto{\pgfqpoint{4.214994in}{8.245056in}}%
\pgfpathlineto{\pgfqpoint{4.216515in}{8.215321in}}%
\pgfpathlineto{\pgfqpoint{4.218532in}{8.185586in}}%
\pgfpathlineto{\pgfqpoint{4.221009in}{8.155852in}}%
\pgfpathlineto{\pgfqpoint{4.223851in}{8.126117in}}%
\pgfpathlineto{\pgfqpoint{4.226914in}{8.096382in}}%
\pgfpathlineto{\pgfqpoint{4.230024in}{8.066648in}}%
\pgfpathlineto{\pgfqpoint{4.233008in}{8.036913in}}%
\pgfpathlineto{\pgfqpoint{4.235720in}{8.007178in}}%
\pgfpathlineto{\pgfqpoint{4.238068in}{7.977443in}}%
\pgfpathlineto{\pgfqpoint{4.240029in}{7.947709in}}%
\pgfpathlineto{\pgfqpoint{4.241644in}{7.917974in}}%
\pgfpathlineto{\pgfqpoint{4.243009in}{7.888239in}}%
\pgfpathlineto{\pgfqpoint{4.244242in}{7.858505in}}%
\pgfpathlineto{\pgfqpoint{4.245460in}{7.828770in}}%
\pgfpathlineto{\pgfqpoint{4.246755in}{7.799035in}}%
\pgfpathlineto{\pgfqpoint{4.248177in}{7.769300in}}%
\pgfpathlineto{\pgfqpoint{4.249738in}{7.739566in}}%
\pgfpathlineto{\pgfqpoint{4.251422in}{7.709831in}}%
\pgfpathlineto{\pgfqpoint{4.253203in}{7.680096in}}%
\pgfpathlineto{\pgfqpoint{4.255063in}{7.650362in}}%
\pgfpathlineto{\pgfqpoint{4.257007in}{7.620627in}}%
\pgfpathlineto{\pgfqpoint{4.259066in}{7.590892in}}%
\pgfpathlineto{\pgfqpoint{4.261283in}{7.561157in}}%
\pgfpathlineto{\pgfqpoint{4.263698in}{7.531423in}}%
\pgfpathlineto{\pgfqpoint{4.266335in}{7.501688in}}%
\pgfpathlineto{\pgfqpoint{4.269186in}{7.471953in}}%
\pgfpathlineto{\pgfqpoint{4.272218in}{7.442219in}}%
\pgfpathlineto{\pgfqpoint{4.275393in}{7.412484in}}%
\pgfpathlineto{\pgfqpoint{4.278699in}{7.382749in}}%
\pgfpathlineto{\pgfqpoint{4.282180in}{7.353014in}}%
\pgfpathlineto{\pgfqpoint{4.285968in}{7.323280in}}%
\pgfpathlineto{\pgfqpoint{4.290282in}{7.293545in}}%
\pgfpathlineto{\pgfqpoint{4.295409in}{7.263810in}}%
\pgfpathlineto{\pgfqpoint{4.301660in}{7.234076in}}%
\pgfpathlineto{\pgfqpoint{4.309310in}{7.204341in}}%
\pgfpathlineto{\pgfqpoint{4.318538in}{7.174606in}}%
\pgfpathlineto{\pgfqpoint{4.329378in}{7.144871in}}%
\pgfpathlineto{\pgfqpoint{4.341698in}{7.115137in}}%
\pgfpathlineto{\pgfqpoint{4.355206in}{7.085402in}}%
\pgfpathlineto{\pgfqpoint{4.369483in}{7.055667in}}%
\pgfpathlineto{\pgfqpoint{4.384021in}{7.025933in}}%
\pgfpathlineto{\pgfqpoint{4.398266in}{6.996198in}}%
\pgfpathlineto{\pgfqpoint{4.411648in}{6.966463in}}%
\pgfpathlineto{\pgfqpoint{4.423596in}{6.936728in}}%
\pgfpathlineto{\pgfqpoint{4.433550in}{6.906994in}}%
\pgfpathlineto{\pgfqpoint{4.440967in}{6.877259in}}%
\pgfpathlineto{\pgfqpoint{4.445346in}{6.847524in}}%
\pgfpathlineto{\pgfqpoint{4.446263in}{6.817790in}}%
\pgfpathlineto{\pgfqpoint{4.443425in}{6.788055in}}%
\pgfpathlineto{\pgfqpoint{4.436720in}{6.758320in}}%
\pgfpathlineto{\pgfqpoint{4.426258in}{6.728585in}}%
\pgfpathlineto{\pgfqpoint{4.412381in}{6.698851in}}%
\pgfpathlineto{\pgfqpoint{4.395647in}{6.669116in}}%
\pgfpathlineto{\pgfqpoint{4.376783in}{6.639381in}}%
\pgfpathlineto{\pgfqpoint{4.356617in}{6.609647in}}%
\pgfpathlineto{\pgfqpoint{4.336002in}{6.579912in}}%
\pgfpathlineto{\pgfqpoint{4.315742in}{6.550177in}}%
\pgfpathlineto{\pgfqpoint{4.296534in}{6.520442in}}%
\pgfpathlineto{\pgfqpoint{4.278928in}{6.490708in}}%
\pgfpathlineto{\pgfqpoint{4.278928in}{6.490708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312569in}{5.607778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.312569in,y=5.510556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont LPIPS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276782in}{5.607778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.276782in,y=5.510556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont DISTS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240996in}{5.607778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240996in,y=5.510556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont HaarPSI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205209in}{5.607778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.205209in,y=5.510556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont VIF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.758889in,y=5.266822in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Metric}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902778in}{6.473473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.681844in, y=6.399607in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902778in}{7.341125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.558133in, y=7.267259in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902778in}{8.208777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.558133in, y=8.134911in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902778in}{9.076429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.558133in, y=9.002563in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502577in,y=7.612222in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Gain, \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902778in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156255in}{6.929119in}}%
\pgfpathlineto{\pgfqpoint{2.397309in}{6.929119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902778in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156255in}{7.671063in}}%
\pgfpathlineto{\pgfqpoint{2.397309in}{7.671063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902778in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156255in}{6.097745in}}%
\pgfpathlineto{\pgfqpoint{2.397309in}{6.097745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902778in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276782in}{6.097745in}}%
\pgfpathlineto{\pgfqpoint{2.276782in}{7.671063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902778in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156255in}{6.949216in}}%
\pgfpathlineto{\pgfqpoint{2.397309in}{6.949216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902778in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120469in}{6.670184in}}%
\pgfpathlineto{\pgfqpoint{3.361522in}{6.670184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902778in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120469in}{7.455289in}}%
\pgfpathlineto{\pgfqpoint{3.361522in}{7.455289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902778in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120469in}{6.048916in}}%
\pgfpathlineto{\pgfqpoint{3.361522in}{6.048916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902778in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240996in}{6.048916in}}%
\pgfpathlineto{\pgfqpoint{3.240996in}{7.455289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902778in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120469in}{6.688960in}}%
\pgfpathlineto{\pgfqpoint{3.361522in}{6.688960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902778in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192042in}{7.288025in}}%
\pgfpathlineto{\pgfqpoint{1.433095in}{7.288025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902778in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192042in}{8.070773in}}%
\pgfpathlineto{\pgfqpoint{1.433095in}{8.070773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902778in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192042in}{5.790000in}}%
\pgfpathlineto{\pgfqpoint{1.433095in}{5.790000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902778in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312569in}{5.790000in}}%
\pgfpathlineto{\pgfqpoint{1.312569in}{8.070773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902778in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192042in}{7.337682in}}%
\pgfpathlineto{\pgfqpoint{1.433095in}{7.337682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902778in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084683in}{7.107899in}}%
\pgfpathlineto{\pgfqpoint{4.325736in}{7.107899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902778in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084683in}{9.434444in}}%
\pgfpathlineto{\pgfqpoint{4.325736in}{9.434444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902778in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084683in}{6.490708in}}%
\pgfpathlineto{\pgfqpoint{4.325736in}{6.490708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902778in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205209in}{6.490708in}}%
\pgfpathlineto{\pgfqpoint{4.205209in}{9.434444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902778in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084683in}{6.938834in}}%
\pgfpathlineto{\pgfqpoint{4.325736in}{6.938834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902778in}{5.607778in}}%
\pgfpathlineto{\pgfqpoint{0.902778in}{9.616667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615000in}{5.607778in}}%
\pgfpathlineto{\pgfqpoint{4.615000in}{9.616667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902778in}{5.607778in}}%
\pgfpathlineto{\pgfqpoint{4.615000in}{5.607778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902778in}{9.616667in}}%
\pgfpathlineto{\pgfqpoint{4.615000in}{9.616667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.758889in,y=9.700000in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont JPEG quality 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.520278in}{5.607778in}}%
\pgfpathlineto{\pgfqpoint{9.232500in}{5.607778in}}%
\pgfpathlineto{\pgfqpoint{9.232500in}{9.616667in}}%
\pgfpathlineto{\pgfqpoint{5.520278in}{9.616667in}}%
\pgfpathlineto{\pgfqpoint{5.520278in}{5.607778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.520278in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.896904in}{6.212408in}}%
\pgfpathlineto{\pgfqpoint{6.891660in}{6.212408in}}%
\pgfpathlineto{\pgfqpoint{6.891145in}{6.231120in}}%
\pgfpathlineto{\pgfqpoint{6.890511in}{6.249833in}}%
\pgfpathlineto{\pgfqpoint{6.889725in}{6.268545in}}%
\pgfpathlineto{\pgfqpoint{6.888769in}{6.287257in}}%
\pgfpathlineto{\pgfqpoint{6.887649in}{6.305970in}}%
\pgfpathlineto{\pgfqpoint{6.886395in}{6.324682in}}%
\pgfpathlineto{\pgfqpoint{6.885061in}{6.343395in}}%
\pgfpathlineto{\pgfqpoint{6.883720in}{6.362107in}}%
\pgfpathlineto{\pgfqpoint{6.882447in}{6.380820in}}%
\pgfpathlineto{\pgfqpoint{6.881311in}{6.399532in}}%
\pgfpathlineto{\pgfqpoint{6.880363in}{6.418245in}}%
\pgfpathlineto{\pgfqpoint{6.879631in}{6.436957in}}%
\pgfpathlineto{\pgfqpoint{6.879121in}{6.455670in}}%
\pgfpathlineto{\pgfqpoint{6.878813in}{6.474382in}}%
\pgfpathlineto{\pgfqpoint{6.878665in}{6.493094in}}%
\pgfpathlineto{\pgfqpoint{6.878617in}{6.511807in}}%
\pgfpathlineto{\pgfqpoint{6.878594in}{6.530519in}}%
\pgfpathlineto{\pgfqpoint{6.878514in}{6.549232in}}%
\pgfpathlineto{\pgfqpoint{6.878297in}{6.567944in}}%
\pgfpathlineto{\pgfqpoint{6.877874in}{6.586657in}}%
\pgfpathlineto{\pgfqpoint{6.877191in}{6.605369in}}%
\pgfpathlineto{\pgfqpoint{6.876208in}{6.624082in}}%
\pgfpathlineto{\pgfqpoint{6.874901in}{6.642794in}}%
\pgfpathlineto{\pgfqpoint{6.873246in}{6.661506in}}%
\pgfpathlineto{\pgfqpoint{6.871216in}{6.680219in}}%
\pgfpathlineto{\pgfqpoint{6.868772in}{6.698931in}}%
\pgfpathlineto{\pgfqpoint{6.865861in}{6.717644in}}%
\pgfpathlineto{\pgfqpoint{6.862418in}{6.736356in}}%
\pgfpathlineto{\pgfqpoint{6.858375in}{6.755069in}}%
\pgfpathlineto{\pgfqpoint{6.853665in}{6.773781in}}%
\pgfpathlineto{\pgfqpoint{6.848229in}{6.792494in}}%
\pgfpathlineto{\pgfqpoint{6.842023in}{6.811206in}}%
\pgfpathlineto{\pgfqpoint{6.835024in}{6.829918in}}%
\pgfpathlineto{\pgfqpoint{6.827240in}{6.848631in}}%
\pgfpathlineto{\pgfqpoint{6.818715in}{6.867343in}}%
\pgfpathlineto{\pgfqpoint{6.809536in}{6.886056in}}%
\pgfpathlineto{\pgfqpoint{6.799830in}{6.904768in}}%
\pgfpathlineto{\pgfqpoint{6.789750in}{6.923481in}}%
\pgfpathlineto{\pgfqpoint{6.779451in}{6.942193in}}%
\pgfpathlineto{\pgfqpoint{6.769068in}{6.960906in}}%
\pgfpathlineto{\pgfqpoint{6.758690in}{6.979618in}}%
\pgfpathlineto{\pgfqpoint{6.748352in}{6.998331in}}%
\pgfpathlineto{\pgfqpoint{6.738045in}{7.017043in}}%
\pgfpathlineto{\pgfqpoint{6.727736in}{7.035755in}}%
\pgfpathlineto{\pgfqpoint{6.717410in}{7.054468in}}%
\pgfpathlineto{\pgfqpoint{6.707103in}{7.073180in}}%
\pgfpathlineto{\pgfqpoint{6.696934in}{7.091893in}}%
\pgfpathlineto{\pgfqpoint{6.687113in}{7.110605in}}%
\pgfpathlineto{\pgfqpoint{6.677933in}{7.129318in}}%
\pgfpathlineto{\pgfqpoint{6.669735in}{7.148030in}}%
\pgfpathlineto{\pgfqpoint{6.662874in}{7.166743in}}%
\pgfpathlineto{\pgfqpoint{6.657676in}{7.185455in}}%
\pgfpathlineto{\pgfqpoint{6.654403in}{7.204167in}}%
\pgfpathlineto{\pgfqpoint{6.653229in}{7.222880in}}%
\pgfpathlineto{\pgfqpoint{6.654209in}{7.241592in}}%
\pgfpathlineto{\pgfqpoint{6.657271in}{7.260305in}}%
\pgfpathlineto{\pgfqpoint{6.662200in}{7.279017in}}%
\pgfpathlineto{\pgfqpoint{6.668647in}{7.297730in}}%
\pgfpathlineto{\pgfqpoint{6.676152in}{7.316442in}}%
\pgfpathlineto{\pgfqpoint{6.684191in}{7.335155in}}%
\pgfpathlineto{\pgfqpoint{6.692243in}{7.353867in}}%
\pgfpathlineto{\pgfqpoint{6.699865in}{7.372579in}}%
\pgfpathlineto{\pgfqpoint{6.706752in}{7.391292in}}%
\pgfpathlineto{\pgfqpoint{6.712782in}{7.410004in}}%
\pgfpathlineto{\pgfqpoint{6.718013in}{7.428717in}}%
\pgfpathlineto{\pgfqpoint{6.722657in}{7.447429in}}%
\pgfpathlineto{\pgfqpoint{6.727012in}{7.466142in}}%
\pgfpathlineto{\pgfqpoint{6.731388in}{7.484854in}}%
\pgfpathlineto{\pgfqpoint{6.736038in}{7.503567in}}%
\pgfpathlineto{\pgfqpoint{6.741118in}{7.522279in}}%
\pgfpathlineto{\pgfqpoint{6.746670in}{7.540992in}}%
\pgfpathlineto{\pgfqpoint{6.752647in}{7.559704in}}%
\pgfpathlineto{\pgfqpoint{6.758957in}{7.578416in}}%
\pgfpathlineto{\pgfqpoint{6.765507in}{7.597129in}}%
\pgfpathlineto{\pgfqpoint{6.772239in}{7.615841in}}%
\pgfpathlineto{\pgfqpoint{6.779140in}{7.634554in}}%
\pgfpathlineto{\pgfqpoint{6.786231in}{7.653266in}}%
\pgfpathlineto{\pgfqpoint{6.793543in}{7.671979in}}%
\pgfpathlineto{\pgfqpoint{6.801085in}{7.690691in}}%
\pgfpathlineto{\pgfqpoint{6.808825in}{7.709404in}}%
\pgfpathlineto{\pgfqpoint{6.816687in}{7.728116in}}%
\pgfpathlineto{\pgfqpoint{6.824559in}{7.746828in}}%
\pgfpathlineto{\pgfqpoint{6.832314in}{7.765541in}}%
\pgfpathlineto{\pgfqpoint{6.839829in}{7.784253in}}%
\pgfpathlineto{\pgfqpoint{6.847002in}{7.802966in}}%
\pgfpathlineto{\pgfqpoint{6.853749in}{7.821678in}}%
\pgfpathlineto{\pgfqpoint{6.860008in}{7.840391in}}%
\pgfpathlineto{\pgfqpoint{6.865728in}{7.859103in}}%
\pgfpathlineto{\pgfqpoint{6.870864in}{7.877816in}}%
\pgfpathlineto{\pgfqpoint{6.875381in}{7.896528in}}%
\pgfpathlineto{\pgfqpoint{6.879256in}{7.915240in}}%
\pgfpathlineto{\pgfqpoint{6.882485in}{7.933953in}}%
\pgfpathlineto{\pgfqpoint{6.885093in}{7.952665in}}%
\pgfpathlineto{\pgfqpoint{6.887130in}{7.971378in}}%
\pgfpathlineto{\pgfqpoint{6.888671in}{7.990090in}}%
\pgfpathlineto{\pgfqpoint{6.889808in}{8.008803in}}%
\pgfpathlineto{\pgfqpoint{6.890638in}{8.027515in}}%
\pgfpathlineto{\pgfqpoint{6.891250in}{8.046228in}}%
\pgfpathlineto{\pgfqpoint{6.891724in}{8.064940in}}%
\pgfpathlineto{\pgfqpoint{6.896840in}{8.064940in}}%
\pgfpathlineto{\pgfqpoint{6.896840in}{8.064940in}}%
\pgfpathlineto{\pgfqpoint{6.897314in}{8.046228in}}%
\pgfpathlineto{\pgfqpoint{6.897927in}{8.027515in}}%
\pgfpathlineto{\pgfqpoint{6.898756in}{8.008803in}}%
\pgfpathlineto{\pgfqpoint{6.899893in}{7.990090in}}%
\pgfpathlineto{\pgfqpoint{6.901434in}{7.971378in}}%
\pgfpathlineto{\pgfqpoint{6.903472in}{7.952665in}}%
\pgfpathlineto{\pgfqpoint{6.906079in}{7.933953in}}%
\pgfpathlineto{\pgfqpoint{6.909309in}{7.915240in}}%
\pgfpathlineto{\pgfqpoint{6.913183in}{7.896528in}}%
\pgfpathlineto{\pgfqpoint{6.917700in}{7.877816in}}%
\pgfpathlineto{\pgfqpoint{6.922836in}{7.859103in}}%
\pgfpathlineto{\pgfqpoint{6.928556in}{7.840391in}}%
\pgfpathlineto{\pgfqpoint{6.934815in}{7.821678in}}%
\pgfpathlineto{\pgfqpoint{6.941562in}{7.802966in}}%
\pgfpathlineto{\pgfqpoint{6.948735in}{7.784253in}}%
\pgfpathlineto{\pgfqpoint{6.956250in}{7.765541in}}%
\pgfpathlineto{\pgfqpoint{6.964005in}{7.746828in}}%
\pgfpathlineto{\pgfqpoint{6.971877in}{7.728116in}}%
\pgfpathlineto{\pgfqpoint{6.979739in}{7.709404in}}%
\pgfpathlineto{\pgfqpoint{6.987479in}{7.690691in}}%
\pgfpathlineto{\pgfqpoint{6.995021in}{7.671979in}}%
\pgfpathlineto{\pgfqpoint{7.002333in}{7.653266in}}%
\pgfpathlineto{\pgfqpoint{7.009424in}{7.634554in}}%
\pgfpathlineto{\pgfqpoint{7.016325in}{7.615841in}}%
\pgfpathlineto{\pgfqpoint{7.023057in}{7.597129in}}%
\pgfpathlineto{\pgfqpoint{7.029607in}{7.578416in}}%
\pgfpathlineto{\pgfqpoint{7.035917in}{7.559704in}}%
\pgfpathlineto{\pgfqpoint{7.041895in}{7.540992in}}%
\pgfpathlineto{\pgfqpoint{7.047446in}{7.522279in}}%
\pgfpathlineto{\pgfqpoint{7.052526in}{7.503567in}}%
\pgfpathlineto{\pgfqpoint{7.057176in}{7.484854in}}%
\pgfpathlineto{\pgfqpoint{7.061552in}{7.466142in}}%
\pgfpathlineto{\pgfqpoint{7.065907in}{7.447429in}}%
\pgfpathlineto{\pgfqpoint{7.070551in}{7.428717in}}%
\pgfpathlineto{\pgfqpoint{7.075783in}{7.410004in}}%
\pgfpathlineto{\pgfqpoint{7.081812in}{7.391292in}}%
\pgfpathlineto{\pgfqpoint{7.088699in}{7.372579in}}%
\pgfpathlineto{\pgfqpoint{7.096321in}{7.353867in}}%
\pgfpathlineto{\pgfqpoint{7.104374in}{7.335155in}}%
\pgfpathlineto{\pgfqpoint{7.112413in}{7.316442in}}%
\pgfpathlineto{\pgfqpoint{7.119917in}{7.297730in}}%
\pgfpathlineto{\pgfqpoint{7.126365in}{7.279017in}}%
\pgfpathlineto{\pgfqpoint{7.131294in}{7.260305in}}%
\pgfpathlineto{\pgfqpoint{7.134355in}{7.241592in}}%
\pgfpathlineto{\pgfqpoint{7.135335in}{7.222880in}}%
\pgfpathlineto{\pgfqpoint{7.134161in}{7.204167in}}%
\pgfpathlineto{\pgfqpoint{7.130889in}{7.185455in}}%
\pgfpathlineto{\pgfqpoint{7.125690in}{7.166743in}}%
\pgfpathlineto{\pgfqpoint{7.118829in}{7.148030in}}%
\pgfpathlineto{\pgfqpoint{7.110631in}{7.129318in}}%
\pgfpathlineto{\pgfqpoint{7.101451in}{7.110605in}}%
\pgfpathlineto{\pgfqpoint{7.091631in}{7.091893in}}%
\pgfpathlineto{\pgfqpoint{7.081462in}{7.073180in}}%
\pgfpathlineto{\pgfqpoint{7.071154in}{7.054468in}}%
\pgfpathlineto{\pgfqpoint{7.060828in}{7.035755in}}%
\pgfpathlineto{\pgfqpoint{7.050519in}{7.017043in}}%
\pgfpathlineto{\pgfqpoint{7.040212in}{6.998331in}}%
\pgfpathlineto{\pgfqpoint{7.029874in}{6.979618in}}%
\pgfpathlineto{\pgfqpoint{7.019496in}{6.960906in}}%
\pgfpathlineto{\pgfqpoint{7.009113in}{6.942193in}}%
\pgfpathlineto{\pgfqpoint{6.998814in}{6.923481in}}%
\pgfpathlineto{\pgfqpoint{6.988734in}{6.904768in}}%
\pgfpathlineto{\pgfqpoint{6.979028in}{6.886056in}}%
\pgfpathlineto{\pgfqpoint{6.969850in}{6.867343in}}%
\pgfpathlineto{\pgfqpoint{6.961324in}{6.848631in}}%
\pgfpathlineto{\pgfqpoint{6.953540in}{6.829918in}}%
\pgfpathlineto{\pgfqpoint{6.946541in}{6.811206in}}%
\pgfpathlineto{\pgfqpoint{6.940335in}{6.792494in}}%
\pgfpathlineto{\pgfqpoint{6.934900in}{6.773781in}}%
\pgfpathlineto{\pgfqpoint{6.930190in}{6.755069in}}%
\pgfpathlineto{\pgfqpoint{6.926147in}{6.736356in}}%
\pgfpathlineto{\pgfqpoint{6.922704in}{6.717644in}}%
\pgfpathlineto{\pgfqpoint{6.919792in}{6.698931in}}%
\pgfpathlineto{\pgfqpoint{6.917348in}{6.680219in}}%
\pgfpathlineto{\pgfqpoint{6.915318in}{6.661506in}}%
\pgfpathlineto{\pgfqpoint{6.913664in}{6.642794in}}%
\pgfpathlineto{\pgfqpoint{6.912356in}{6.624082in}}%
\pgfpathlineto{\pgfqpoint{6.911374in}{6.605369in}}%
\pgfpathlineto{\pgfqpoint{6.910690in}{6.586657in}}%
\pgfpathlineto{\pgfqpoint{6.910267in}{6.567944in}}%
\pgfpathlineto{\pgfqpoint{6.910051in}{6.549232in}}%
\pgfpathlineto{\pgfqpoint{6.909971in}{6.530519in}}%
\pgfpathlineto{\pgfqpoint{6.909947in}{6.511807in}}%
\pgfpathlineto{\pgfqpoint{6.909899in}{6.493094in}}%
\pgfpathlineto{\pgfqpoint{6.909751in}{6.474382in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{6.455670in}}%
\pgfpathlineto{\pgfqpoint{6.908933in}{6.436957in}}%
\pgfpathlineto{\pgfqpoint{6.908202in}{6.418245in}}%
\pgfpathlineto{\pgfqpoint{6.907253in}{6.399532in}}%
\pgfpathlineto{\pgfqpoint{6.906117in}{6.380820in}}%
\pgfpathlineto{\pgfqpoint{6.904844in}{6.362107in}}%
\pgfpathlineto{\pgfqpoint{6.903503in}{6.343395in}}%
\pgfpathlineto{\pgfqpoint{6.902169in}{6.324682in}}%
\pgfpathlineto{\pgfqpoint{6.900915in}{6.305970in}}%
\pgfpathlineto{\pgfqpoint{6.899795in}{6.287257in}}%
\pgfpathlineto{\pgfqpoint{6.898840in}{6.268545in}}%
\pgfpathlineto{\pgfqpoint{6.898054in}{6.249833in}}%
\pgfpathlineto{\pgfqpoint{6.897419in}{6.231120in}}%
\pgfpathlineto{\pgfqpoint{6.896904in}{6.212408in}}%
\pgfpathlineto{\pgfqpoint{6.896904in}{6.212408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.520278in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.863001in}{5.790000in}}%
\pgfpathlineto{\pgfqpoint{7.853991in}{5.790000in}}%
\pgfpathlineto{\pgfqpoint{7.853185in}{5.805733in}}%
\pgfpathlineto{\pgfqpoint{7.852295in}{5.821466in}}%
\pgfpathlineto{\pgfqpoint{7.851311in}{5.837200in}}%
\pgfpathlineto{\pgfqpoint{7.850222in}{5.852933in}}%
\pgfpathlineto{\pgfqpoint{7.849016in}{5.868666in}}%
\pgfpathlineto{\pgfqpoint{7.847683in}{5.884399in}}%
\pgfpathlineto{\pgfqpoint{7.846213in}{5.900132in}}%
\pgfpathlineto{\pgfqpoint{7.844605in}{5.915866in}}%
\pgfpathlineto{\pgfqpoint{7.842858in}{5.931599in}}%
\pgfpathlineto{\pgfqpoint{7.840979in}{5.947332in}}%
\pgfpathlineto{\pgfqpoint{7.838976in}{5.963065in}}%
\pgfpathlineto{\pgfqpoint{7.836856in}{5.978798in}}%
\pgfpathlineto{\pgfqpoint{7.834625in}{5.994531in}}%
\pgfpathlineto{\pgfqpoint{7.832281in}{6.010265in}}%
\pgfpathlineto{\pgfqpoint{7.829823in}{6.025998in}}%
\pgfpathlineto{\pgfqpoint{7.827246in}{6.041731in}}%
\pgfpathlineto{\pgfqpoint{7.824552in}{6.057464in}}%
\pgfpathlineto{\pgfqpoint{7.821757in}{6.073197in}}%
\pgfpathlineto{\pgfqpoint{7.818899in}{6.088931in}}%
\pgfpathlineto{\pgfqpoint{7.816044in}{6.104664in}}%
\pgfpathlineto{\pgfqpoint{7.813286in}{6.120397in}}%
\pgfpathlineto{\pgfqpoint{7.810749in}{6.136130in}}%
\pgfpathlineto{\pgfqpoint{7.808574in}{6.151863in}}%
\pgfpathlineto{\pgfqpoint{7.806906in}{6.167597in}}%
\pgfpathlineto{\pgfqpoint{7.805875in}{6.183330in}}%
\pgfpathlineto{\pgfqpoint{7.805582in}{6.199063in}}%
\pgfpathlineto{\pgfqpoint{7.806079in}{6.214796in}}%
\pgfpathlineto{\pgfqpoint{7.807361in}{6.230529in}}%
\pgfpathlineto{\pgfqpoint{7.809364in}{6.246263in}}%
\pgfpathlineto{\pgfqpoint{7.811974in}{6.261996in}}%
\pgfpathlineto{\pgfqpoint{7.815038in}{6.277729in}}%
\pgfpathlineto{\pgfqpoint{7.818384in}{6.293462in}}%
\pgfpathlineto{\pgfqpoint{7.821838in}{6.309195in}}%
\pgfpathlineto{\pgfqpoint{7.825240in}{6.324929in}}%
\pgfpathlineto{\pgfqpoint{7.828455in}{6.340662in}}%
\pgfpathlineto{\pgfqpoint{7.831370in}{6.356395in}}%
\pgfpathlineto{\pgfqpoint{7.833896in}{6.372128in}}%
\pgfpathlineto{\pgfqpoint{7.835956in}{6.387861in}}%
\pgfpathlineto{\pgfqpoint{7.837475in}{6.403594in}}%
\pgfpathlineto{\pgfqpoint{7.838375in}{6.419328in}}%
\pgfpathlineto{\pgfqpoint{7.838567in}{6.435061in}}%
\pgfpathlineto{\pgfqpoint{7.837954in}{6.450794in}}%
\pgfpathlineto{\pgfqpoint{7.836436in}{6.466527in}}%
\pgfpathlineto{\pgfqpoint{7.833913in}{6.482260in}}%
\pgfpathlineto{\pgfqpoint{7.830295in}{6.497994in}}%
\pgfpathlineto{\pgfqpoint{7.825508in}{6.513727in}}%
\pgfpathlineto{\pgfqpoint{7.819498in}{6.529460in}}%
\pgfpathlineto{\pgfqpoint{7.812238in}{6.545193in}}%
\pgfpathlineto{\pgfqpoint{7.803730in}{6.560926in}}%
\pgfpathlineto{\pgfqpoint{7.794009in}{6.576660in}}%
\pgfpathlineto{\pgfqpoint{7.783154in}{6.592393in}}%
\pgfpathlineto{\pgfqpoint{7.771290in}{6.608126in}}%
\pgfpathlineto{\pgfqpoint{7.758598in}{6.623859in}}%
\pgfpathlineto{\pgfqpoint{7.745317in}{6.639592in}}%
\pgfpathlineto{\pgfqpoint{7.731737in}{6.655326in}}%
\pgfpathlineto{\pgfqpoint{7.718194in}{6.671059in}}%
\pgfpathlineto{\pgfqpoint{7.705042in}{6.686792in}}%
\pgfpathlineto{\pgfqpoint{7.692625in}{6.702525in}}%
\pgfpathlineto{\pgfqpoint{7.681248in}{6.718258in}}%
\pgfpathlineto{\pgfqpoint{7.671136in}{6.733991in}}%
\pgfpathlineto{\pgfqpoint{7.662417in}{6.749725in}}%
\pgfpathlineto{\pgfqpoint{7.655102in}{6.765458in}}%
\pgfpathlineto{\pgfqpoint{7.649093in}{6.781191in}}%
\pgfpathlineto{\pgfqpoint{7.644197in}{6.796924in}}%
\pgfpathlineto{\pgfqpoint{7.640162in}{6.812657in}}%
\pgfpathlineto{\pgfqpoint{7.636716in}{6.828391in}}%
\pgfpathlineto{\pgfqpoint{7.633608in}{6.844124in}}%
\pgfpathlineto{\pgfqpoint{7.630649in}{6.859857in}}%
\pgfpathlineto{\pgfqpoint{7.627737in}{6.875590in}}%
\pgfpathlineto{\pgfqpoint{7.624876in}{6.891323in}}%
\pgfpathlineto{\pgfqpoint{7.622177in}{6.907057in}}%
\pgfpathlineto{\pgfqpoint{7.619846in}{6.922790in}}%
\pgfpathlineto{\pgfqpoint{7.618160in}{6.938523in}}%
\pgfpathlineto{\pgfqpoint{7.617442in}{6.954256in}}%
\pgfpathlineto{\pgfqpoint{7.618018in}{6.969989in}}%
\pgfpathlineto{\pgfqpoint{7.620183in}{6.985723in}}%
\pgfpathlineto{\pgfqpoint{7.624160in}{7.001456in}}%
\pgfpathlineto{\pgfqpoint{7.630079in}{7.017189in}}%
\pgfpathlineto{\pgfqpoint{7.637951in}{7.032922in}}%
\pgfpathlineto{\pgfqpoint{7.647668in}{7.048655in}}%
\pgfpathlineto{\pgfqpoint{7.659011in}{7.064389in}}%
\pgfpathlineto{\pgfqpoint{7.671672in}{7.080122in}}%
\pgfpathlineto{\pgfqpoint{7.685287in}{7.095855in}}%
\pgfpathlineto{\pgfqpoint{7.699471in}{7.111588in}}%
\pgfpathlineto{\pgfqpoint{7.713852in}{7.127321in}}%
\pgfpathlineto{\pgfqpoint{7.728096in}{7.143054in}}%
\pgfpathlineto{\pgfqpoint{7.741926in}{7.158788in}}%
\pgfpathlineto{\pgfqpoint{7.755127in}{7.174521in}}%
\pgfpathlineto{\pgfqpoint{7.767548in}{7.190254in}}%
\pgfpathlineto{\pgfqpoint{7.779092in}{7.205987in}}%
\pgfpathlineto{\pgfqpoint{7.789703in}{7.221720in}}%
\pgfpathlineto{\pgfqpoint{7.799360in}{7.237454in}}%
\pgfpathlineto{\pgfqpoint{7.808068in}{7.253187in}}%
\pgfpathlineto{\pgfqpoint{7.815847in}{7.268920in}}%
\pgfpathlineto{\pgfqpoint{7.822735in}{7.284653in}}%
\pgfpathlineto{\pgfqpoint{7.828778in}{7.300386in}}%
\pgfpathlineto{\pgfqpoint{7.834032in}{7.316120in}}%
\pgfpathlineto{\pgfqpoint{7.838558in}{7.331853in}}%
\pgfpathlineto{\pgfqpoint{7.842421in}{7.347586in}}%
\pgfpathlineto{\pgfqpoint{7.874571in}{7.347586in}}%
\pgfpathlineto{\pgfqpoint{7.874571in}{7.347586in}}%
\pgfpathlineto{\pgfqpoint{7.878433in}{7.331853in}}%
\pgfpathlineto{\pgfqpoint{7.882959in}{7.316120in}}%
\pgfpathlineto{\pgfqpoint{7.888213in}{7.300386in}}%
\pgfpathlineto{\pgfqpoint{7.894256in}{7.284653in}}%
\pgfpathlineto{\pgfqpoint{7.901144in}{7.268920in}}%
\pgfpathlineto{\pgfqpoint{7.908924in}{7.253187in}}%
\pgfpathlineto{\pgfqpoint{7.917631in}{7.237454in}}%
\pgfpathlineto{\pgfqpoint{7.927289in}{7.221720in}}%
\pgfpathlineto{\pgfqpoint{7.937900in}{7.205987in}}%
\pgfpathlineto{\pgfqpoint{7.949443in}{7.190254in}}%
\pgfpathlineto{\pgfqpoint{7.961864in}{7.174521in}}%
\pgfpathlineto{\pgfqpoint{7.975066in}{7.158788in}}%
\pgfpathlineto{\pgfqpoint{7.988895in}{7.143054in}}%
\pgfpathlineto{\pgfqpoint{8.003139in}{7.127321in}}%
\pgfpathlineto{\pgfqpoint{8.017520in}{7.111588in}}%
\pgfpathlineto{\pgfqpoint{8.031704in}{7.095855in}}%
\pgfpathlineto{\pgfqpoint{8.045320in}{7.080122in}}%
\pgfpathlineto{\pgfqpoint{8.057980in}{7.064389in}}%
\pgfpathlineto{\pgfqpoint{8.069323in}{7.048655in}}%
\pgfpathlineto{\pgfqpoint{8.079040in}{7.032922in}}%
\pgfpathlineto{\pgfqpoint{8.086912in}{7.017189in}}%
\pgfpathlineto{\pgfqpoint{8.092831in}{7.001456in}}%
\pgfpathlineto{\pgfqpoint{8.096809in}{6.985723in}}%
\pgfpathlineto{\pgfqpoint{8.098973in}{6.969989in}}%
\pgfpathlineto{\pgfqpoint{8.099549in}{6.954256in}}%
\pgfpathlineto{\pgfqpoint{8.098831in}{6.938523in}}%
\pgfpathlineto{\pgfqpoint{8.097146in}{6.922790in}}%
\pgfpathlineto{\pgfqpoint{8.094814in}{6.907057in}}%
\pgfpathlineto{\pgfqpoint{8.092115in}{6.891323in}}%
\pgfpathlineto{\pgfqpoint{8.089254in}{6.875590in}}%
\pgfpathlineto{\pgfqpoint{8.086343in}{6.859857in}}%
\pgfpathlineto{\pgfqpoint{8.083383in}{6.844124in}}%
\pgfpathlineto{\pgfqpoint{8.080275in}{6.828391in}}%
\pgfpathlineto{\pgfqpoint{8.076829in}{6.812657in}}%
\pgfpathlineto{\pgfqpoint{8.072794in}{6.796924in}}%
\pgfpathlineto{\pgfqpoint{8.067898in}{6.781191in}}%
\pgfpathlineto{\pgfqpoint{8.061889in}{6.765458in}}%
\pgfpathlineto{\pgfqpoint{8.054574in}{6.749725in}}%
\pgfpathlineto{\pgfqpoint{8.045855in}{6.733991in}}%
\pgfpathlineto{\pgfqpoint{8.035744in}{6.718258in}}%
\pgfpathlineto{\pgfqpoint{8.024366in}{6.702525in}}%
\pgfpathlineto{\pgfqpoint{8.011950in}{6.686792in}}%
\pgfpathlineto{\pgfqpoint{7.998797in}{6.671059in}}%
\pgfpathlineto{\pgfqpoint{7.985254in}{6.655326in}}%
\pgfpathlineto{\pgfqpoint{7.971675in}{6.639592in}}%
\pgfpathlineto{\pgfqpoint{7.958393in}{6.623859in}}%
\pgfpathlineto{\pgfqpoint{7.945701in}{6.608126in}}%
\pgfpathlineto{\pgfqpoint{7.933837in}{6.592393in}}%
\pgfpathlineto{\pgfqpoint{7.922982in}{6.576660in}}%
\pgfpathlineto{\pgfqpoint{7.913262in}{6.560926in}}%
\pgfpathlineto{\pgfqpoint{7.904753in}{6.545193in}}%
\pgfpathlineto{\pgfqpoint{7.897493in}{6.529460in}}%
\pgfpathlineto{\pgfqpoint{7.891484in}{6.513727in}}%
\pgfpathlineto{\pgfqpoint{7.886697in}{6.497994in}}%
\pgfpathlineto{\pgfqpoint{7.883078in}{6.482260in}}%
\pgfpathlineto{\pgfqpoint{7.880555in}{6.466527in}}%
\pgfpathlineto{\pgfqpoint{7.879037in}{6.450794in}}%
\pgfpathlineto{\pgfqpoint{7.878425in}{6.435061in}}%
\pgfpathlineto{\pgfqpoint{7.878616in}{6.419328in}}%
\pgfpathlineto{\pgfqpoint{7.879516in}{6.403594in}}%
\pgfpathlineto{\pgfqpoint{7.881035in}{6.387861in}}%
\pgfpathlineto{\pgfqpoint{7.883095in}{6.372128in}}%
\pgfpathlineto{\pgfqpoint{7.885621in}{6.356395in}}%
\pgfpathlineto{\pgfqpoint{7.888537in}{6.340662in}}%
\pgfpathlineto{\pgfqpoint{7.891751in}{6.324929in}}%
\pgfpathlineto{\pgfqpoint{7.895153in}{6.309195in}}%
\pgfpathlineto{\pgfqpoint{7.898607in}{6.293462in}}%
\pgfpathlineto{\pgfqpoint{7.901953in}{6.277729in}}%
\pgfpathlineto{\pgfqpoint{7.905017in}{6.261996in}}%
\pgfpathlineto{\pgfqpoint{7.907627in}{6.246263in}}%
\pgfpathlineto{\pgfqpoint{7.909631in}{6.230529in}}%
\pgfpathlineto{\pgfqpoint{7.910912in}{6.214796in}}%
\pgfpathlineto{\pgfqpoint{7.911409in}{6.199063in}}%
\pgfpathlineto{\pgfqpoint{7.911116in}{6.183330in}}%
\pgfpathlineto{\pgfqpoint{7.910086in}{6.167597in}}%
\pgfpathlineto{\pgfqpoint{7.908417in}{6.151863in}}%
\pgfpathlineto{\pgfqpoint{7.906242in}{6.136130in}}%
\pgfpathlineto{\pgfqpoint{7.903705in}{6.120397in}}%
\pgfpathlineto{\pgfqpoint{7.900948in}{6.104664in}}%
\pgfpathlineto{\pgfqpoint{7.898092in}{6.088931in}}%
\pgfpathlineto{\pgfqpoint{7.895234in}{6.073197in}}%
\pgfpathlineto{\pgfqpoint{7.892440in}{6.057464in}}%
\pgfpathlineto{\pgfqpoint{7.889746in}{6.041731in}}%
\pgfpathlineto{\pgfqpoint{7.887169in}{6.025998in}}%
\pgfpathlineto{\pgfqpoint{7.884710in}{6.010265in}}%
\pgfpathlineto{\pgfqpoint{7.882367in}{5.994531in}}%
\pgfpathlineto{\pgfqpoint{7.880135in}{5.978798in}}%
\pgfpathlineto{\pgfqpoint{7.878015in}{5.963065in}}%
\pgfpathlineto{\pgfqpoint{7.876012in}{5.947332in}}%
\pgfpathlineto{\pgfqpoint{7.874133in}{5.931599in}}%
\pgfpathlineto{\pgfqpoint{7.872386in}{5.915866in}}%
\pgfpathlineto{\pgfqpoint{7.870778in}{5.900132in}}%
\pgfpathlineto{\pgfqpoint{7.869309in}{5.884399in}}%
\pgfpathlineto{\pgfqpoint{7.867975in}{5.868666in}}%
\pgfpathlineto{\pgfqpoint{7.866770in}{5.852933in}}%
\pgfpathlineto{\pgfqpoint{7.865681in}{5.837200in}}%
\pgfpathlineto{\pgfqpoint{7.864696in}{5.821466in}}%
\pgfpathlineto{\pgfqpoint{7.863806in}{5.805733in}}%
\pgfpathlineto{\pgfqpoint{7.863001in}{5.790000in}}%
\pgfpathlineto{\pgfqpoint{7.863001in}{5.790000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.520278in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.932100in}{6.575653in}}%
\pgfpathlineto{\pgfqpoint{5.928037in}{6.575653in}}%
\pgfpathlineto{\pgfqpoint{5.927835in}{6.591633in}}%
\pgfpathlineto{\pgfqpoint{5.927600in}{6.607614in}}%
\pgfpathlineto{\pgfqpoint{5.927302in}{6.623594in}}%
\pgfpathlineto{\pgfqpoint{5.926903in}{6.639575in}}%
\pgfpathlineto{\pgfqpoint{5.926356in}{6.655555in}}%
\pgfpathlineto{\pgfqpoint{5.925613in}{6.671535in}}%
\pgfpathlineto{\pgfqpoint{5.924618in}{6.687516in}}%
\pgfpathlineto{\pgfqpoint{5.923321in}{6.703496in}}%
\pgfpathlineto{\pgfqpoint{5.921676in}{6.719477in}}%
\pgfpathlineto{\pgfqpoint{5.919648in}{6.735457in}}%
\pgfpathlineto{\pgfqpoint{5.917217in}{6.751437in}}%
\pgfpathlineto{\pgfqpoint{5.914382in}{6.767418in}}%
\pgfpathlineto{\pgfqpoint{5.911163in}{6.783398in}}%
\pgfpathlineto{\pgfqpoint{5.907596in}{6.799379in}}%
\pgfpathlineto{\pgfqpoint{5.903731in}{6.815359in}}%
\pgfpathlineto{\pgfqpoint{5.899627in}{6.831339in}}%
\pgfpathlineto{\pgfqpoint{5.895343in}{6.847320in}}%
\pgfpathlineto{\pgfqpoint{5.890930in}{6.863300in}}%
\pgfpathlineto{\pgfqpoint{5.886429in}{6.879281in}}%
\pgfpathlineto{\pgfqpoint{5.881871in}{6.895261in}}%
\pgfpathlineto{\pgfqpoint{5.877277in}{6.911241in}}%
\pgfpathlineto{\pgfqpoint{5.872662in}{6.927222in}}%
\pgfpathlineto{\pgfqpoint{5.868046in}{6.943202in}}%
\pgfpathlineto{\pgfqpoint{5.863455in}{6.959183in}}%
\pgfpathlineto{\pgfqpoint{5.858926in}{6.975163in}}%
\pgfpathlineto{\pgfqpoint{5.854507in}{6.991143in}}%
\pgfpathlineto{\pgfqpoint{5.850253in}{7.007124in}}%
\pgfpathlineto{\pgfqpoint{5.846222in}{7.023104in}}%
\pgfpathlineto{\pgfqpoint{5.842464in}{7.039085in}}%
\pgfpathlineto{\pgfqpoint{5.839014in}{7.055065in}}%
\pgfpathlineto{\pgfqpoint{5.835883in}{7.071045in}}%
\pgfpathlineto{\pgfqpoint{5.833056in}{7.087026in}}%
\pgfpathlineto{\pgfqpoint{5.830490in}{7.103006in}}%
\pgfpathlineto{\pgfqpoint{5.828116in}{7.118987in}}%
\pgfpathlineto{\pgfqpoint{5.825856in}{7.134967in}}%
\pgfpathlineto{\pgfqpoint{5.823624in}{7.150947in}}%
\pgfpathlineto{\pgfqpoint{5.821351in}{7.166928in}}%
\pgfpathlineto{\pgfqpoint{5.818994in}{7.182908in}}%
\pgfpathlineto{\pgfqpoint{5.816547in}{7.198889in}}%
\pgfpathlineto{\pgfqpoint{5.814047in}{7.214869in}}%
\pgfpathlineto{\pgfqpoint{5.811570in}{7.230849in}}%
\pgfpathlineto{\pgfqpoint{5.809218in}{7.246830in}}%
\pgfpathlineto{\pgfqpoint{5.807100in}{7.262810in}}%
\pgfpathlineto{\pgfqpoint{5.805311in}{7.278791in}}%
\pgfpathlineto{\pgfqpoint{5.803909in}{7.294771in}}%
\pgfpathlineto{\pgfqpoint{5.802896in}{7.310751in}}%
\pgfpathlineto{\pgfqpoint{5.802215in}{7.326732in}}%
\pgfpathlineto{\pgfqpoint{5.801747in}{7.342712in}}%
\pgfpathlineto{\pgfqpoint{5.801328in}{7.358693in}}%
\pgfpathlineto{\pgfqpoint{5.800762in}{7.374673in}}%
\pgfpathlineto{\pgfqpoint{5.799845in}{7.390653in}}%
\pgfpathlineto{\pgfqpoint{5.798382in}{7.406634in}}%
\pgfpathlineto{\pgfqpoint{5.796199in}{7.422614in}}%
\pgfpathlineto{\pgfqpoint{5.793156in}{7.438595in}}%
\pgfpathlineto{\pgfqpoint{5.789147in}{7.454575in}}%
\pgfpathlineto{\pgfqpoint{5.784103in}{7.470555in}}%
\pgfpathlineto{\pgfqpoint{5.777999in}{7.486536in}}%
\pgfpathlineto{\pgfqpoint{5.770860in}{7.502516in}}%
\pgfpathlineto{\pgfqpoint{5.762772in}{7.518497in}}%
\pgfpathlineto{\pgfqpoint{5.753885in}{7.534477in}}%
\pgfpathlineto{\pgfqpoint{5.744427in}{7.550457in}}%
\pgfpathlineto{\pgfqpoint{5.734693in}{7.566438in}}%
\pgfpathlineto{\pgfqpoint{5.725035in}{7.582418in}}%
\pgfpathlineto{\pgfqpoint{5.715841in}{7.598399in}}%
\pgfpathlineto{\pgfqpoint{5.707502in}{7.614379in}}%
\pgfpathlineto{\pgfqpoint{5.700383in}{7.630359in}}%
\pgfpathlineto{\pgfqpoint{5.694791in}{7.646340in}}%
\pgfpathlineto{\pgfqpoint{5.690956in}{7.662320in}}%
\pgfpathlineto{\pgfqpoint{5.689015in}{7.678301in}}%
\pgfpathlineto{\pgfqpoint{5.689015in}{7.694281in}}%
\pgfpathlineto{\pgfqpoint{5.690918in}{7.710261in}}%
\pgfpathlineto{\pgfqpoint{5.694617in}{7.726242in}}%
\pgfpathlineto{\pgfqpoint{5.699956in}{7.742222in}}%
\pgfpathlineto{\pgfqpoint{5.706750in}{7.758203in}}%
\pgfpathlineto{\pgfqpoint{5.714803in}{7.774183in}}%
\pgfpathlineto{\pgfqpoint{5.723924in}{7.790163in}}%
\pgfpathlineto{\pgfqpoint{5.733937in}{7.806144in}}%
\pgfpathlineto{\pgfqpoint{5.744685in}{7.822124in}}%
\pgfpathlineto{\pgfqpoint{5.756032in}{7.838105in}}%
\pgfpathlineto{\pgfqpoint{5.767851in}{7.854085in}}%
\pgfpathlineto{\pgfqpoint{5.780020in}{7.870065in}}%
\pgfpathlineto{\pgfqpoint{5.792407in}{7.886046in}}%
\pgfpathlineto{\pgfqpoint{5.804864in}{7.902026in}}%
\pgfpathlineto{\pgfqpoint{5.817217in}{7.918007in}}%
\pgfpathlineto{\pgfqpoint{5.829277in}{7.933987in}}%
\pgfpathlineto{\pgfqpoint{5.840840in}{7.949968in}}%
\pgfpathlineto{\pgfqpoint{5.851713in}{7.965948in}}%
\pgfpathlineto{\pgfqpoint{5.861726in}{7.981928in}}%
\pgfpathlineto{\pgfqpoint{5.870755in}{7.997909in}}%
\pgfpathlineto{\pgfqpoint{5.878736in}{8.013889in}}%
\pgfpathlineto{\pgfqpoint{5.885667in}{8.029870in}}%
\pgfpathlineto{\pgfqpoint{5.891609in}{8.045850in}}%
\pgfpathlineto{\pgfqpoint{5.896671in}{8.061830in}}%
\pgfpathlineto{\pgfqpoint{5.900992in}{8.077811in}}%
\pgfpathlineto{\pgfqpoint{5.904720in}{8.093791in}}%
\pgfpathlineto{\pgfqpoint{5.907993in}{8.109772in}}%
\pgfpathlineto{\pgfqpoint{5.910927in}{8.125752in}}%
\pgfpathlineto{\pgfqpoint{5.913602in}{8.141732in}}%
\pgfpathlineto{\pgfqpoint{5.916065in}{8.157713in}}%
\pgfpathlineto{\pgfqpoint{5.944072in}{8.157713in}}%
\pgfpathlineto{\pgfqpoint{5.944072in}{8.157713in}}%
\pgfpathlineto{\pgfqpoint{5.946536in}{8.141732in}}%
\pgfpathlineto{\pgfqpoint{5.949210in}{8.125752in}}%
\pgfpathlineto{\pgfqpoint{5.952144in}{8.109772in}}%
\pgfpathlineto{\pgfqpoint{5.955417in}{8.093791in}}%
\pgfpathlineto{\pgfqpoint{5.959145in}{8.077811in}}%
\pgfpathlineto{\pgfqpoint{5.963466in}{8.061830in}}%
\pgfpathlineto{\pgfqpoint{5.968528in}{8.045850in}}%
\pgfpathlineto{\pgfqpoint{5.974470in}{8.029870in}}%
\pgfpathlineto{\pgfqpoint{5.981401in}{8.013889in}}%
\pgfpathlineto{\pgfqpoint{5.989382in}{7.997909in}}%
\pgfpathlineto{\pgfqpoint{5.998411in}{7.981928in}}%
\pgfpathlineto{\pgfqpoint{6.008424in}{7.965948in}}%
\pgfpathlineto{\pgfqpoint{6.019297in}{7.949968in}}%
\pgfpathlineto{\pgfqpoint{6.030860in}{7.933987in}}%
\pgfpathlineto{\pgfqpoint{6.042920in}{7.918007in}}%
\pgfpathlineto{\pgfqpoint{6.055274in}{7.902026in}}%
\pgfpathlineto{\pgfqpoint{6.067730in}{7.886046in}}%
\pgfpathlineto{\pgfqpoint{6.080117in}{7.870065in}}%
\pgfpathlineto{\pgfqpoint{6.092286in}{7.854085in}}%
\pgfpathlineto{\pgfqpoint{6.104105in}{7.838105in}}%
\pgfpathlineto{\pgfqpoint{6.115452in}{7.822124in}}%
\pgfpathlineto{\pgfqpoint{6.126200in}{7.806144in}}%
\pgfpathlineto{\pgfqpoint{6.136213in}{7.790163in}}%
\pgfpathlineto{\pgfqpoint{6.145334in}{7.774183in}}%
\pgfpathlineto{\pgfqpoint{6.153387in}{7.758203in}}%
\pgfpathlineto{\pgfqpoint{6.160181in}{7.742222in}}%
\pgfpathlineto{\pgfqpoint{6.165520in}{7.726242in}}%
\pgfpathlineto{\pgfqpoint{6.169219in}{7.710261in}}%
\pgfpathlineto{\pgfqpoint{6.171122in}{7.694281in}}%
\pgfpathlineto{\pgfqpoint{6.171122in}{7.678301in}}%
\pgfpathlineto{\pgfqpoint{6.169181in}{7.662320in}}%
\pgfpathlineto{\pgfqpoint{6.165346in}{7.646340in}}%
\pgfpathlineto{\pgfqpoint{6.159754in}{7.630359in}}%
\pgfpathlineto{\pgfqpoint{6.152635in}{7.614379in}}%
\pgfpathlineto{\pgfqpoint{6.144296in}{7.598399in}}%
\pgfpathlineto{\pgfqpoint{6.135102in}{7.582418in}}%
\pgfpathlineto{\pgfqpoint{6.125444in}{7.566438in}}%
\pgfpathlineto{\pgfqpoint{6.115710in}{7.550457in}}%
\pgfpathlineto{\pgfqpoint{6.106252in}{7.534477in}}%
\pgfpathlineto{\pgfqpoint{6.097365in}{7.518497in}}%
\pgfpathlineto{\pgfqpoint{6.089277in}{7.502516in}}%
\pgfpathlineto{\pgfqpoint{6.082138in}{7.486536in}}%
\pgfpathlineto{\pgfqpoint{6.076034in}{7.470555in}}%
\pgfpathlineto{\pgfqpoint{6.070990in}{7.454575in}}%
\pgfpathlineto{\pgfqpoint{6.066981in}{7.438595in}}%
\pgfpathlineto{\pgfqpoint{6.063938in}{7.422614in}}%
\pgfpathlineto{\pgfqpoint{6.061755in}{7.406634in}}%
\pgfpathlineto{\pgfqpoint{6.060292in}{7.390653in}}%
\pgfpathlineto{\pgfqpoint{6.059375in}{7.374673in}}%
\pgfpathlineto{\pgfqpoint{6.058809in}{7.358693in}}%
\pgfpathlineto{\pgfqpoint{6.058390in}{7.342712in}}%
\pgfpathlineto{\pgfqpoint{6.057923in}{7.326732in}}%
\pgfpathlineto{\pgfqpoint{6.057241in}{7.310751in}}%
\pgfpathlineto{\pgfqpoint{6.056228in}{7.294771in}}%
\pgfpathlineto{\pgfqpoint{6.054826in}{7.278791in}}%
\pgfpathlineto{\pgfqpoint{6.053037in}{7.262810in}}%
\pgfpathlineto{\pgfqpoint{6.050919in}{7.246830in}}%
\pgfpathlineto{\pgfqpoint{6.048567in}{7.230849in}}%
\pgfpathlineto{\pgfqpoint{6.046090in}{7.214869in}}%
\pgfpathlineto{\pgfqpoint{6.043590in}{7.198889in}}%
\pgfpathlineto{\pgfqpoint{6.041143in}{7.182908in}}%
\pgfpathlineto{\pgfqpoint{6.038786in}{7.166928in}}%
\pgfpathlineto{\pgfqpoint{6.036513in}{7.150947in}}%
\pgfpathlineto{\pgfqpoint{6.034281in}{7.134967in}}%
\pgfpathlineto{\pgfqpoint{6.032021in}{7.118987in}}%
\pgfpathlineto{\pgfqpoint{6.029648in}{7.103006in}}%
\pgfpathlineto{\pgfqpoint{6.027081in}{7.087026in}}%
\pgfpathlineto{\pgfqpoint{6.024254in}{7.071045in}}%
\pgfpathlineto{\pgfqpoint{6.021123in}{7.055065in}}%
\pgfpathlineto{\pgfqpoint{6.017673in}{7.039085in}}%
\pgfpathlineto{\pgfqpoint{6.013915in}{7.023104in}}%
\pgfpathlineto{\pgfqpoint{6.009884in}{7.007124in}}%
\pgfpathlineto{\pgfqpoint{6.005631in}{6.991143in}}%
\pgfpathlineto{\pgfqpoint{6.001211in}{6.975163in}}%
\pgfpathlineto{\pgfqpoint{5.996682in}{6.959183in}}%
\pgfpathlineto{\pgfqpoint{5.992091in}{6.943202in}}%
\pgfpathlineto{\pgfqpoint{5.987475in}{6.927222in}}%
\pgfpathlineto{\pgfqpoint{5.982860in}{6.911241in}}%
\pgfpathlineto{\pgfqpoint{5.978266in}{6.895261in}}%
\pgfpathlineto{\pgfqpoint{5.973708in}{6.879281in}}%
\pgfpathlineto{\pgfqpoint{5.969207in}{6.863300in}}%
\pgfpathlineto{\pgfqpoint{5.964794in}{6.847320in}}%
\pgfpathlineto{\pgfqpoint{5.960510in}{6.831339in}}%
\pgfpathlineto{\pgfqpoint{5.956406in}{6.815359in}}%
\pgfpathlineto{\pgfqpoint{5.952541in}{6.799379in}}%
\pgfpathlineto{\pgfqpoint{5.948974in}{6.783398in}}%
\pgfpathlineto{\pgfqpoint{5.945755in}{6.767418in}}%
\pgfpathlineto{\pgfqpoint{5.942920in}{6.751437in}}%
\pgfpathlineto{\pgfqpoint{5.940489in}{6.735457in}}%
\pgfpathlineto{\pgfqpoint{5.938461in}{6.719477in}}%
\pgfpathlineto{\pgfqpoint{5.936816in}{6.703496in}}%
\pgfpathlineto{\pgfqpoint{5.935519in}{6.687516in}}%
\pgfpathlineto{\pgfqpoint{5.934524in}{6.671535in}}%
\pgfpathlineto{\pgfqpoint{5.933781in}{6.655555in}}%
\pgfpathlineto{\pgfqpoint{5.933235in}{6.639575in}}%
\pgfpathlineto{\pgfqpoint{5.932835in}{6.623594in}}%
\pgfpathlineto{\pgfqpoint{5.932537in}{6.607614in}}%
\pgfpathlineto{\pgfqpoint{5.932302in}{6.591633in}}%
\pgfpathlineto{\pgfqpoint{5.932100in}{6.575653in}}%
\pgfpathlineto{\pgfqpoint{5.932100in}{6.575653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.520278in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.927636in}{6.582128in}}%
\pgfpathlineto{\pgfqpoint{8.717782in}{6.582128in}}%
\pgfpathlineto{\pgfqpoint{8.698905in}{6.610939in}}%
\pgfpathlineto{\pgfqpoint{8.680043in}{6.639751in}}%
\pgfpathlineto{\pgfqpoint{8.661912in}{6.668562in}}%
\pgfpathlineto{\pgfqpoint{8.645145in}{6.697373in}}%
\pgfpathlineto{\pgfqpoint{8.630227in}{6.726184in}}%
\pgfpathlineto{\pgfqpoint{8.617447in}{6.754996in}}%
\pgfpathlineto{\pgfqpoint{8.606892in}{6.783807in}}%
\pgfpathlineto{\pgfqpoint{8.598479in}{6.812618in}}%
\pgfpathlineto{\pgfqpoint{8.592012in}{6.841430in}}%
\pgfpathlineto{\pgfqpoint{8.587258in}{6.870241in}}%
\pgfpathlineto{\pgfqpoint{8.584014in}{6.899052in}}%
\pgfpathlineto{\pgfqpoint{8.582155in}{6.927863in}}%
\pgfpathlineto{\pgfqpoint{8.581656in}{6.956675in}}%
\pgfpathlineto{\pgfqpoint{8.582575in}{6.985486in}}%
\pgfpathlineto{\pgfqpoint{8.585019in}{7.014297in}}%
\pgfpathlineto{\pgfqpoint{8.589095in}{7.043108in}}%
\pgfpathlineto{\pgfqpoint{8.594863in}{7.071920in}}%
\pgfpathlineto{\pgfqpoint{8.602300in}{7.100731in}}%
\pgfpathlineto{\pgfqpoint{8.611280in}{7.129542in}}%
\pgfpathlineto{\pgfqpoint{8.621583in}{7.158354in}}%
\pgfpathlineto{\pgfqpoint{8.632905in}{7.187165in}}%
\pgfpathlineto{\pgfqpoint{8.644888in}{7.215976in}}%
\pgfpathlineto{\pgfqpoint{8.657154in}{7.244787in}}%
\pgfpathlineto{\pgfqpoint{8.669335in}{7.273599in}}%
\pgfpathlineto{\pgfqpoint{8.681094in}{7.302410in}}%
\pgfpathlineto{\pgfqpoint{8.692147in}{7.331221in}}%
\pgfpathlineto{\pgfqpoint{8.702270in}{7.360033in}}%
\pgfpathlineto{\pgfqpoint{8.711303in}{7.388844in}}%
\pgfpathlineto{\pgfqpoint{8.719152in}{7.417655in}}%
\pgfpathlineto{\pgfqpoint{8.725788in}{7.446466in}}%
\pgfpathlineto{\pgfqpoint{8.731251in}{7.475278in}}%
\pgfpathlineto{\pgfqpoint{8.735647in}{7.504089in}}%
\pgfpathlineto{\pgfqpoint{8.739146in}{7.532900in}}%
\pgfpathlineto{\pgfqpoint{8.741976in}{7.561711in}}%
\pgfpathlineto{\pgfqpoint{8.744403in}{7.590523in}}%
\pgfpathlineto{\pgfqpoint{8.746703in}{7.619334in}}%
\pgfpathlineto{\pgfqpoint{8.749135in}{7.648145in}}%
\pgfpathlineto{\pgfqpoint{8.751897in}{7.676957in}}%
\pgfpathlineto{\pgfqpoint{8.755108in}{7.705768in}}%
\pgfpathlineto{\pgfqpoint{8.758781in}{7.734579in}}%
\pgfpathlineto{\pgfqpoint{8.762830in}{7.763390in}}%
\pgfpathlineto{\pgfqpoint{8.767082in}{7.792202in}}%
\pgfpathlineto{\pgfqpoint{8.771308in}{7.821013in}}%
\pgfpathlineto{\pgfqpoint{8.775258in}{7.849824in}}%
\pgfpathlineto{\pgfqpoint{8.778708in}{7.878636in}}%
\pgfpathlineto{\pgfqpoint{8.781489in}{7.907447in}}%
\pgfpathlineto{\pgfqpoint{8.783516in}{7.936258in}}%
\pgfpathlineto{\pgfqpoint{8.784799in}{7.965069in}}%
\pgfpathlineto{\pgfqpoint{8.785447in}{7.993881in}}%
\pgfpathlineto{\pgfqpoint{8.785645in}{8.022692in}}%
\pgfpathlineto{\pgfqpoint{8.785637in}{8.051503in}}%
\pgfpathlineto{\pgfqpoint{8.785687in}{8.080314in}}%
\pgfpathlineto{\pgfqpoint{8.786044in}{8.109126in}}%
\pgfpathlineto{\pgfqpoint{8.786909in}{8.137937in}}%
\pgfpathlineto{\pgfqpoint{8.788407in}{8.166748in}}%
\pgfpathlineto{\pgfqpoint{8.790570in}{8.195560in}}%
\pgfpathlineto{\pgfqpoint{8.793338in}{8.224371in}}%
\pgfpathlineto{\pgfqpoint{8.796573in}{8.253182in}}%
\pgfpathlineto{\pgfqpoint{8.800082in}{8.281993in}}%
\pgfpathlineto{\pgfqpoint{8.803646in}{8.310805in}}%
\pgfpathlineto{\pgfqpoint{8.807053in}{8.339616in}}%
\pgfpathlineto{\pgfqpoint{8.810122in}{8.368427in}}%
\pgfpathlineto{\pgfqpoint{8.812719in}{8.397238in}}%
\pgfpathlineto{\pgfqpoint{8.814767in}{8.426050in}}%
\pgfpathlineto{\pgfqpoint{8.816241in}{8.454861in}}%
\pgfpathlineto{\pgfqpoint{8.817159in}{8.483672in}}%
\pgfpathlineto{\pgfqpoint{8.817575in}{8.512484in}}%
\pgfpathlineto{\pgfqpoint{8.817561in}{8.541295in}}%
\pgfpathlineto{\pgfqpoint{8.817202in}{8.570106in}}%
\pgfpathlineto{\pgfqpoint{8.816582in}{8.598917in}}%
\pgfpathlineto{\pgfqpoint{8.815783in}{8.627729in}}%
\pgfpathlineto{\pgfqpoint{8.814880in}{8.656540in}}%
\pgfpathlineto{\pgfqpoint{8.813939in}{8.685351in}}%
\pgfpathlineto{\pgfqpoint{8.813017in}{8.714163in}}%
\pgfpathlineto{\pgfqpoint{8.812163in}{8.742974in}}%
\pgfpathlineto{\pgfqpoint{8.811418in}{8.771785in}}%
\pgfpathlineto{\pgfqpoint{8.810817in}{8.800596in}}%
\pgfpathlineto{\pgfqpoint{8.810387in}{8.829408in}}%
\pgfpathlineto{\pgfqpoint{8.810148in}{8.858219in}}%
\pgfpathlineto{\pgfqpoint{8.810112in}{8.887030in}}%
\pgfpathlineto{\pgfqpoint{8.810279in}{8.915841in}}%
\pgfpathlineto{\pgfqpoint{8.810635in}{8.944653in}}%
\pgfpathlineto{\pgfqpoint{8.811155in}{8.973464in}}%
\pgfpathlineto{\pgfqpoint{8.811801in}{9.002275in}}%
\pgfpathlineto{\pgfqpoint{8.812523in}{9.031087in}}%
\pgfpathlineto{\pgfqpoint{8.813269in}{9.059898in}}%
\pgfpathlineto{\pgfqpoint{8.813987in}{9.088709in}}%
\pgfpathlineto{\pgfqpoint{8.814631in}{9.117520in}}%
\pgfpathlineto{\pgfqpoint{8.815170in}{9.146332in}}%
\pgfpathlineto{\pgfqpoint{8.815588in}{9.175143in}}%
\pgfpathlineto{\pgfqpoint{8.815890in}{9.203954in}}%
\pgfpathlineto{\pgfqpoint{8.816097in}{9.232766in}}%
\pgfpathlineto{\pgfqpoint{8.816241in}{9.261577in}}%
\pgfpathlineto{\pgfqpoint{8.816365in}{9.290388in}}%
\pgfpathlineto{\pgfqpoint{8.816510in}{9.319199in}}%
\pgfpathlineto{\pgfqpoint{8.816713in}{9.348011in}}%
\pgfpathlineto{\pgfqpoint{8.816997in}{9.376822in}}%
\pgfpathlineto{\pgfqpoint{8.817373in}{9.405633in}}%
\pgfpathlineto{\pgfqpoint{8.817837in}{9.434444in}}%
\pgfpathlineto{\pgfqpoint{8.827581in}{9.434444in}}%
\pgfpathlineto{\pgfqpoint{8.827581in}{9.434444in}}%
\pgfpathlineto{\pgfqpoint{8.828046in}{9.405633in}}%
\pgfpathlineto{\pgfqpoint{8.828422in}{9.376822in}}%
\pgfpathlineto{\pgfqpoint{8.828706in}{9.348011in}}%
\pgfpathlineto{\pgfqpoint{8.828908in}{9.319199in}}%
\pgfpathlineto{\pgfqpoint{8.829053in}{9.290388in}}%
\pgfpathlineto{\pgfqpoint{8.829177in}{9.261577in}}%
\pgfpathlineto{\pgfqpoint{8.829322in}{9.232766in}}%
\pgfpathlineto{\pgfqpoint{8.829528in}{9.203954in}}%
\pgfpathlineto{\pgfqpoint{8.829830in}{9.175143in}}%
\pgfpathlineto{\pgfqpoint{8.830249in}{9.146332in}}%
\pgfpathlineto{\pgfqpoint{8.830788in}{9.117520in}}%
\pgfpathlineto{\pgfqpoint{8.831432in}{9.088709in}}%
\pgfpathlineto{\pgfqpoint{8.832149in}{9.059898in}}%
\pgfpathlineto{\pgfqpoint{8.832895in}{9.031087in}}%
\pgfpathlineto{\pgfqpoint{8.833618in}{9.002275in}}%
\pgfpathlineto{\pgfqpoint{8.834263in}{8.973464in}}%
\pgfpathlineto{\pgfqpoint{8.834784in}{8.944653in}}%
\pgfpathlineto{\pgfqpoint{8.835140in}{8.915841in}}%
\pgfpathlineto{\pgfqpoint{8.835306in}{8.887030in}}%
\pgfpathlineto{\pgfqpoint{8.835270in}{8.858219in}}%
\pgfpathlineto{\pgfqpoint{8.835032in}{8.829408in}}%
\pgfpathlineto{\pgfqpoint{8.834602in}{8.800596in}}%
\pgfpathlineto{\pgfqpoint{8.834001in}{8.771785in}}%
\pgfpathlineto{\pgfqpoint{8.833256in}{8.742974in}}%
\pgfpathlineto{\pgfqpoint{8.832402in}{8.714163in}}%
\pgfpathlineto{\pgfqpoint{8.831480in}{8.685351in}}%
\pgfpathlineto{\pgfqpoint{8.830539in}{8.656540in}}%
\pgfpathlineto{\pgfqpoint{8.829635in}{8.627729in}}%
\pgfpathlineto{\pgfqpoint{8.828837in}{8.598917in}}%
\pgfpathlineto{\pgfqpoint{8.828216in}{8.570106in}}%
\pgfpathlineto{\pgfqpoint{8.827857in}{8.541295in}}%
\pgfpathlineto{\pgfqpoint{8.827843in}{8.512484in}}%
\pgfpathlineto{\pgfqpoint{8.828259in}{8.483672in}}%
\pgfpathlineto{\pgfqpoint{8.829178in}{8.454861in}}%
\pgfpathlineto{\pgfqpoint{8.830651in}{8.426050in}}%
\pgfpathlineto{\pgfqpoint{8.832700in}{8.397238in}}%
\pgfpathlineto{\pgfqpoint{8.835297in}{8.368427in}}%
\pgfpathlineto{\pgfqpoint{8.838366in}{8.339616in}}%
\pgfpathlineto{\pgfqpoint{8.841773in}{8.310805in}}%
\pgfpathlineto{\pgfqpoint{8.845337in}{8.281993in}}%
\pgfpathlineto{\pgfqpoint{8.848845in}{8.253182in}}%
\pgfpathlineto{\pgfqpoint{8.852081in}{8.224371in}}%
\pgfpathlineto{\pgfqpoint{8.854849in}{8.195560in}}%
\pgfpathlineto{\pgfqpoint{8.857012in}{8.166748in}}%
\pgfpathlineto{\pgfqpoint{8.858509in}{8.137937in}}%
\pgfpathlineto{\pgfqpoint{8.859374in}{8.109126in}}%
\pgfpathlineto{\pgfqpoint{8.859732in}{8.080314in}}%
\pgfpathlineto{\pgfqpoint{8.859782in}{8.051503in}}%
\pgfpathlineto{\pgfqpoint{8.859773in}{8.022692in}}%
\pgfpathlineto{\pgfqpoint{8.859972in}{7.993881in}}%
\pgfpathlineto{\pgfqpoint{8.860619in}{7.965069in}}%
\pgfpathlineto{\pgfqpoint{8.861903in}{7.936258in}}%
\pgfpathlineto{\pgfqpoint{8.863929in}{7.907447in}}%
\pgfpathlineto{\pgfqpoint{8.866710in}{7.878636in}}%
\pgfpathlineto{\pgfqpoint{8.870160in}{7.849824in}}%
\pgfpathlineto{\pgfqpoint{8.874111in}{7.821013in}}%
\pgfpathlineto{\pgfqpoint{8.878336in}{7.792202in}}%
\pgfpathlineto{\pgfqpoint{8.882588in}{7.763390in}}%
\pgfpathlineto{\pgfqpoint{8.886638in}{7.734579in}}%
\pgfpathlineto{\pgfqpoint{8.890311in}{7.705768in}}%
\pgfpathlineto{\pgfqpoint{8.893521in}{7.676957in}}%
\pgfpathlineto{\pgfqpoint{8.896284in}{7.648145in}}%
\pgfpathlineto{\pgfqpoint{8.898715in}{7.619334in}}%
\pgfpathlineto{\pgfqpoint{8.901016in}{7.590523in}}%
\pgfpathlineto{\pgfqpoint{8.903442in}{7.561711in}}%
\pgfpathlineto{\pgfqpoint{8.906272in}{7.532900in}}%
\pgfpathlineto{\pgfqpoint{8.909771in}{7.504089in}}%
\pgfpathlineto{\pgfqpoint{8.914167in}{7.475278in}}%
\pgfpathlineto{\pgfqpoint{8.919630in}{7.446466in}}%
\pgfpathlineto{\pgfqpoint{8.926267in}{7.417655in}}%
\pgfpathlineto{\pgfqpoint{8.934116in}{7.388844in}}%
\pgfpathlineto{\pgfqpoint{8.943148in}{7.360033in}}%
\pgfpathlineto{\pgfqpoint{8.953271in}{7.331221in}}%
\pgfpathlineto{\pgfqpoint{8.964325in}{7.302410in}}%
\pgfpathlineto{\pgfqpoint{8.976084in}{7.273599in}}%
\pgfpathlineto{\pgfqpoint{8.988264in}{7.244787in}}%
\pgfpathlineto{\pgfqpoint{9.000531in}{7.215976in}}%
\pgfpathlineto{\pgfqpoint{9.012514in}{7.187165in}}%
\pgfpathlineto{\pgfqpoint{9.023835in}{7.158354in}}%
\pgfpathlineto{\pgfqpoint{9.034138in}{7.129542in}}%
\pgfpathlineto{\pgfqpoint{9.043119in}{7.100731in}}%
\pgfpathlineto{\pgfqpoint{9.050555in}{7.071920in}}%
\pgfpathlineto{\pgfqpoint{9.056323in}{7.043108in}}%
\pgfpathlineto{\pgfqpoint{9.060399in}{7.014297in}}%
\pgfpathlineto{\pgfqpoint{9.062844in}{6.985486in}}%
\pgfpathlineto{\pgfqpoint{9.063763in}{6.956675in}}%
\pgfpathlineto{\pgfqpoint{9.063264in}{6.927863in}}%
\pgfpathlineto{\pgfqpoint{9.061405in}{6.899052in}}%
\pgfpathlineto{\pgfqpoint{9.058160in}{6.870241in}}%
\pgfpathlineto{\pgfqpoint{9.053406in}{6.841430in}}%
\pgfpathlineto{\pgfqpoint{9.046939in}{6.812618in}}%
\pgfpathlineto{\pgfqpoint{9.038526in}{6.783807in}}%
\pgfpathlineto{\pgfqpoint{9.027971in}{6.754996in}}%
\pgfpathlineto{\pgfqpoint{9.015191in}{6.726184in}}%
\pgfpathlineto{\pgfqpoint{9.000273in}{6.697373in}}%
\pgfpathlineto{\pgfqpoint{8.983506in}{6.668562in}}%
\pgfpathlineto{\pgfqpoint{8.965375in}{6.639751in}}%
\pgfpathlineto{\pgfqpoint{8.946514in}{6.610939in}}%
\pgfpathlineto{\pgfqpoint{8.927636in}{6.582128in}}%
\pgfpathlineto{\pgfqpoint{8.927636in}{6.582128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.930069in}{5.607778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.930069in,y=5.510556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont LPIPS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.894282in}{5.607778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.894282in,y=5.510556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont DISTS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.858496in}{5.607778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.858496in,y=5.510556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont HaarPSI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.822709in}{5.607778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.822709in,y=5.510556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont VIF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.376389in,y=5.266822in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Metric}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.520278in}{6.097823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.020077in, y=6.023956in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \ensuremath{-}20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.520278in}{6.850389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.299344in, y=6.776523in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.520278in}{7.602956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.175633in, y=7.529090in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.520278in}{8.355523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.175633in, y=8.281657in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.520278in}{9.108090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.175633in, y=9.034224in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.964521in,y=7.612222in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Gain, \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.520278in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.773755in}{7.260669in}}%
\pgfpathlineto{\pgfqpoint{7.014809in}{7.260669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.520278in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.773755in}{8.064940in}}%
\pgfpathlineto{\pgfqpoint{7.014809in}{8.064940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.520278in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.773755in}{6.212408in}}%
\pgfpathlineto{\pgfqpoint{7.014809in}{6.212408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.520278in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.894282in}{6.212408in}}%
\pgfpathlineto{\pgfqpoint{6.894282in}{8.064940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.520278in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.773755in}{7.260393in}}%
\pgfpathlineto{\pgfqpoint{7.014809in}{7.260393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.520278in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.737969in}{6.805041in}}%
\pgfpathlineto{\pgfqpoint{7.979022in}{6.805041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.520278in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.737969in}{7.347586in}}%
\pgfpathlineto{\pgfqpoint{7.979022in}{7.347586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.520278in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.737969in}{5.790000in}}%
\pgfpathlineto{\pgfqpoint{7.979022in}{5.790000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.520278in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.858496in}{5.790000in}}%
\pgfpathlineto{\pgfqpoint{7.858496in}{7.347586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.520278in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.737969in}{6.872154in}}%
\pgfpathlineto{\pgfqpoint{7.979022in}{6.872154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.520278in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809542in}{7.515400in}}%
\pgfpathlineto{\pgfqpoint{6.050595in}{7.515400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.520278in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809542in}{8.157713in}}%
\pgfpathlineto{\pgfqpoint{6.050595in}{8.157713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.520278in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809542in}{6.575653in}}%
\pgfpathlineto{\pgfqpoint{6.050595in}{6.575653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.520278in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930069in}{6.575653in}}%
\pgfpathlineto{\pgfqpoint{5.930069in}{8.157713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.520278in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809542in}{7.589777in}}%
\pgfpathlineto{\pgfqpoint{6.050595in}{7.589777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.520278in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.702183in}{7.211384in}}%
\pgfpathlineto{\pgfqpoint{8.943236in}{7.211384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.520278in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.702183in}{9.434444in}}%
\pgfpathlineto{\pgfqpoint{8.943236in}{9.434444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.520278in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.702183in}{6.582128in}}%
\pgfpathlineto{\pgfqpoint{8.943236in}{6.582128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.520278in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.822709in}{6.582128in}}%
\pgfpathlineto{\pgfqpoint{8.822709in}{9.434444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.520278in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.702183in}{7.061589in}}%
\pgfpathlineto{\pgfqpoint{8.943236in}{7.061589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.520278in}{5.607778in}}%
\pgfpathlineto{\pgfqpoint{5.520278in}{9.616667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.232500in}{5.607778in}}%
\pgfpathlineto{\pgfqpoint{9.232500in}{9.616667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.520278in}{5.607778in}}%
\pgfpathlineto{\pgfqpoint{9.232500in}{5.607778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.520278in}{9.616667in}}%
\pgfpathlineto{\pgfqpoint{9.232500in}{9.616667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.376389in,y=9.700000in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont JPEG quality 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.137778in}{5.607778in}}%
\pgfpathlineto{\pgfqpoint{13.850000in}{5.607778in}}%
\pgfpathlineto{\pgfqpoint{13.850000in}{9.616667in}}%
\pgfpathlineto{\pgfqpoint{10.137778in}{9.616667in}}%
\pgfpathlineto{\pgfqpoint{10.137778in}{5.607778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.137778in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.514068in}{5.790000in}}%
\pgfpathlineto{\pgfqpoint{11.509496in}{5.790000in}}%
\pgfpathlineto{\pgfqpoint{11.509083in}{5.813685in}}%
\pgfpathlineto{\pgfqpoint{11.508618in}{5.837371in}}%
\pgfpathlineto{\pgfqpoint{11.508094in}{5.861056in}}%
\pgfpathlineto{\pgfqpoint{11.507518in}{5.884741in}}%
\pgfpathlineto{\pgfqpoint{11.506916in}{5.908426in}}%
\pgfpathlineto{\pgfqpoint{11.506330in}{5.932112in}}%
\pgfpathlineto{\pgfqpoint{11.505812in}{5.955797in}}%
\pgfpathlineto{\pgfqpoint{11.505412in}{5.979482in}}%
\pgfpathlineto{\pgfqpoint{11.505163in}{6.003167in}}%
\pgfpathlineto{\pgfqpoint{11.505068in}{6.026853in}}%
\pgfpathlineto{\pgfqpoint{11.505097in}{6.050538in}}%
\pgfpathlineto{\pgfqpoint{11.505186in}{6.074223in}}%
\pgfpathlineto{\pgfqpoint{11.505253in}{6.097908in}}%
\pgfpathlineto{\pgfqpoint{11.505211in}{6.121594in}}%
\pgfpathlineto{\pgfqpoint{11.504991in}{6.145279in}}%
\pgfpathlineto{\pgfqpoint{11.504558in}{6.168964in}}%
\pgfpathlineto{\pgfqpoint{11.503919in}{6.192650in}}%
\pgfpathlineto{\pgfqpoint{11.503126in}{6.216335in}}%
\pgfpathlineto{\pgfqpoint{11.502257in}{6.240020in}}%
\pgfpathlineto{\pgfqpoint{11.501403in}{6.263705in}}%
\pgfpathlineto{\pgfqpoint{11.500647in}{6.287391in}}%
\pgfpathlineto{\pgfqpoint{11.500051in}{6.311076in}}%
\pgfpathlineto{\pgfqpoint{11.499648in}{6.334761in}}%
\pgfpathlineto{\pgfqpoint{11.499444in}{6.358446in}}%
\pgfpathlineto{\pgfqpoint{11.499428in}{6.382132in}}%
\pgfpathlineto{\pgfqpoint{11.499577in}{6.405817in}}%
\pgfpathlineto{\pgfqpoint{11.499860in}{6.429502in}}%
\pgfpathlineto{\pgfqpoint{11.500242in}{6.453187in}}%
\pgfpathlineto{\pgfqpoint{11.500678in}{6.476873in}}%
\pgfpathlineto{\pgfqpoint{11.501108in}{6.500558in}}%
\pgfpathlineto{\pgfqpoint{11.501456in}{6.524243in}}%
\pgfpathlineto{\pgfqpoint{11.501622in}{6.547928in}}%
\pgfpathlineto{\pgfqpoint{11.501494in}{6.571614in}}%
\pgfpathlineto{\pgfqpoint{11.500953in}{6.595299in}}%
\pgfpathlineto{\pgfqpoint{11.499887in}{6.618984in}}%
\pgfpathlineto{\pgfqpoint{11.498211in}{6.642670in}}%
\pgfpathlineto{\pgfqpoint{11.495870in}{6.666355in}}%
\pgfpathlineto{\pgfqpoint{11.492845in}{6.690040in}}%
\pgfpathlineto{\pgfqpoint{11.489143in}{6.713725in}}%
\pgfpathlineto{\pgfqpoint{11.484783in}{6.737411in}}%
\pgfpathlineto{\pgfqpoint{11.479788in}{6.761096in}}%
\pgfpathlineto{\pgfqpoint{11.474180in}{6.784781in}}%
\pgfpathlineto{\pgfqpoint{11.467988in}{6.808466in}}%
\pgfpathlineto{\pgfqpoint{11.461263in}{6.832152in}}%
\pgfpathlineto{\pgfqpoint{11.454086in}{6.855837in}}%
\pgfpathlineto{\pgfqpoint{11.446575in}{6.879522in}}%
\pgfpathlineto{\pgfqpoint{11.438871in}{6.903207in}}%
\pgfpathlineto{\pgfqpoint{11.431114in}{6.926893in}}%
\pgfpathlineto{\pgfqpoint{11.423418in}{6.950578in}}%
\pgfpathlineto{\pgfqpoint{11.415856in}{6.974263in}}%
\pgfpathlineto{\pgfqpoint{11.408453in}{6.997949in}}%
\pgfpathlineto{\pgfqpoint{11.401192in}{7.021634in}}%
\pgfpathlineto{\pgfqpoint{11.394027in}{7.045319in}}%
\pgfpathlineto{\pgfqpoint{11.386893in}{7.069004in}}%
\pgfpathlineto{\pgfqpoint{11.379708in}{7.092690in}}%
\pgfpathlineto{\pgfqpoint{11.372371in}{7.116375in}}%
\pgfpathlineto{\pgfqpoint{11.364766in}{7.140060in}}%
\pgfpathlineto{\pgfqpoint{11.356777in}{7.163745in}}%
\pgfpathlineto{\pgfqpoint{11.348312in}{7.187431in}}%
\pgfpathlineto{\pgfqpoint{11.339347in}{7.211116in}}%
\pgfpathlineto{\pgfqpoint{11.329948in}{7.234801in}}%
\pgfpathlineto{\pgfqpoint{11.320287in}{7.258486in}}%
\pgfpathlineto{\pgfqpoint{11.310624in}{7.282172in}}%
\pgfpathlineto{\pgfqpoint{11.301281in}{7.305857in}}%
\pgfpathlineto{\pgfqpoint{11.292602in}{7.329542in}}%
\pgfpathlineto{\pgfqpoint{11.284926in}{7.353228in}}%
\pgfpathlineto{\pgfqpoint{11.278579in}{7.376913in}}%
\pgfpathlineto{\pgfqpoint{11.273879in}{7.400598in}}%
\pgfpathlineto{\pgfqpoint{11.271150in}{7.424283in}}%
\pgfpathlineto{\pgfqpoint{11.270729in}{7.447969in}}%
\pgfpathlineto{\pgfqpoint{11.272947in}{7.471654in}}%
\pgfpathlineto{\pgfqpoint{11.278082in}{7.495339in}}%
\pgfpathlineto{\pgfqpoint{11.286288in}{7.519024in}}%
\pgfpathlineto{\pgfqpoint{11.297513in}{7.542710in}}%
\pgfpathlineto{\pgfqpoint{11.311447in}{7.566395in}}%
\pgfpathlineto{\pgfqpoint{11.327522in}{7.590080in}}%
\pgfpathlineto{\pgfqpoint{11.344970in}{7.613765in}}%
\pgfpathlineto{\pgfqpoint{11.362929in}{7.637451in}}%
\pgfpathlineto{\pgfqpoint{11.380577in}{7.661136in}}%
\pgfpathlineto{\pgfqpoint{11.397232in}{7.684821in}}%
\pgfpathlineto{\pgfqpoint{11.412421in}{7.708506in}}%
\pgfpathlineto{\pgfqpoint{11.425896in}{7.732192in}}%
\pgfpathlineto{\pgfqpoint{11.437602in}{7.755877in}}%
\pgfpathlineto{\pgfqpoint{11.447635in}{7.779562in}}%
\pgfpathlineto{\pgfqpoint{11.456180in}{7.803248in}}%
\pgfpathlineto{\pgfqpoint{11.463464in}{7.826933in}}%
\pgfpathlineto{\pgfqpoint{11.469720in}{7.850618in}}%
\pgfpathlineto{\pgfqpoint{11.475160in}{7.874303in}}%
\pgfpathlineto{\pgfqpoint{11.479955in}{7.897989in}}%
\pgfpathlineto{\pgfqpoint{11.484232in}{7.921674in}}%
\pgfpathlineto{\pgfqpoint{11.488073in}{7.945359in}}%
\pgfpathlineto{\pgfqpoint{11.491523in}{7.969044in}}%
\pgfpathlineto{\pgfqpoint{11.494602in}{7.992730in}}%
\pgfpathlineto{\pgfqpoint{11.497319in}{8.016415in}}%
\pgfpathlineto{\pgfqpoint{11.499681in}{8.040100in}}%
\pgfpathlineto{\pgfqpoint{11.501708in}{8.063785in}}%
\pgfpathlineto{\pgfqpoint{11.503431in}{8.087471in}}%
\pgfpathlineto{\pgfqpoint{11.504894in}{8.111156in}}%
\pgfpathlineto{\pgfqpoint{11.506145in}{8.134841in}}%
\pgfpathlineto{\pgfqpoint{11.517420in}{8.134841in}}%
\pgfpathlineto{\pgfqpoint{11.517420in}{8.134841in}}%
\pgfpathlineto{\pgfqpoint{11.518670in}{8.111156in}}%
\pgfpathlineto{\pgfqpoint{11.520133in}{8.087471in}}%
\pgfpathlineto{\pgfqpoint{11.521856in}{8.063785in}}%
\pgfpathlineto{\pgfqpoint{11.523883in}{8.040100in}}%
\pgfpathlineto{\pgfqpoint{11.526246in}{8.016415in}}%
\pgfpathlineto{\pgfqpoint{11.528962in}{7.992730in}}%
\pgfpathlineto{\pgfqpoint{11.532041in}{7.969044in}}%
\pgfpathlineto{\pgfqpoint{11.535492in}{7.945359in}}%
\pgfpathlineto{\pgfqpoint{11.539333in}{7.921674in}}%
\pgfpathlineto{\pgfqpoint{11.543609in}{7.897989in}}%
\pgfpathlineto{\pgfqpoint{11.548404in}{7.874303in}}%
\pgfpathlineto{\pgfqpoint{11.553844in}{7.850618in}}%
\pgfpathlineto{\pgfqpoint{11.560100in}{7.826933in}}%
\pgfpathlineto{\pgfqpoint{11.567384in}{7.803248in}}%
\pgfpathlineto{\pgfqpoint{11.575929in}{7.779562in}}%
\pgfpathlineto{\pgfqpoint{11.585962in}{7.755877in}}%
\pgfpathlineto{\pgfqpoint{11.597669in}{7.732192in}}%
\pgfpathlineto{\pgfqpoint{11.611143in}{7.708506in}}%
\pgfpathlineto{\pgfqpoint{11.626333in}{7.684821in}}%
\pgfpathlineto{\pgfqpoint{11.642987in}{7.661136in}}%
\pgfpathlineto{\pgfqpoint{11.660635in}{7.637451in}}%
\pgfpathlineto{\pgfqpoint{11.678595in}{7.613765in}}%
\pgfpathlineto{\pgfqpoint{11.696042in}{7.590080in}}%
\pgfpathlineto{\pgfqpoint{11.712117in}{7.566395in}}%
\pgfpathlineto{\pgfqpoint{11.726051in}{7.542710in}}%
\pgfpathlineto{\pgfqpoint{11.737276in}{7.519024in}}%
\pgfpathlineto{\pgfqpoint{11.745482in}{7.495339in}}%
\pgfpathlineto{\pgfqpoint{11.750618in}{7.471654in}}%
\pgfpathlineto{\pgfqpoint{11.752835in}{7.447969in}}%
\pgfpathlineto{\pgfqpoint{11.752414in}{7.424283in}}%
\pgfpathlineto{\pgfqpoint{11.749685in}{7.400598in}}%
\pgfpathlineto{\pgfqpoint{11.744985in}{7.376913in}}%
\pgfpathlineto{\pgfqpoint{11.738638in}{7.353228in}}%
\pgfpathlineto{\pgfqpoint{11.730962in}{7.329542in}}%
\pgfpathlineto{\pgfqpoint{11.722283in}{7.305857in}}%
\pgfpathlineto{\pgfqpoint{11.712940in}{7.282172in}}%
\pgfpathlineto{\pgfqpoint{11.703278in}{7.258486in}}%
\pgfpathlineto{\pgfqpoint{11.693616in}{7.234801in}}%
\pgfpathlineto{\pgfqpoint{11.684217in}{7.211116in}}%
\pgfpathlineto{\pgfqpoint{11.675252in}{7.187431in}}%
\pgfpathlineto{\pgfqpoint{11.666788in}{7.163745in}}%
\pgfpathlineto{\pgfqpoint{11.658798in}{7.140060in}}%
\pgfpathlineto{\pgfqpoint{11.651193in}{7.116375in}}%
\pgfpathlineto{\pgfqpoint{11.643857in}{7.092690in}}%
\pgfpathlineto{\pgfqpoint{11.636672in}{7.069004in}}%
\pgfpathlineto{\pgfqpoint{11.629538in}{7.045319in}}%
\pgfpathlineto{\pgfqpoint{11.622372in}{7.021634in}}%
\pgfpathlineto{\pgfqpoint{11.615111in}{6.997949in}}%
\pgfpathlineto{\pgfqpoint{11.607708in}{6.974263in}}%
\pgfpathlineto{\pgfqpoint{11.600146in}{6.950578in}}%
\pgfpathlineto{\pgfqpoint{11.592450in}{6.926893in}}%
\pgfpathlineto{\pgfqpoint{11.584693in}{6.903207in}}%
\pgfpathlineto{\pgfqpoint{11.576989in}{6.879522in}}%
\pgfpathlineto{\pgfqpoint{11.569478in}{6.855837in}}%
\pgfpathlineto{\pgfqpoint{11.562302in}{6.832152in}}%
\pgfpathlineto{\pgfqpoint{11.555576in}{6.808466in}}%
\pgfpathlineto{\pgfqpoint{11.549384in}{6.784781in}}%
\pgfpathlineto{\pgfqpoint{11.543776in}{6.761096in}}%
\pgfpathlineto{\pgfqpoint{11.538781in}{6.737411in}}%
\pgfpathlineto{\pgfqpoint{11.534421in}{6.713725in}}%
\pgfpathlineto{\pgfqpoint{11.530719in}{6.690040in}}%
\pgfpathlineto{\pgfqpoint{11.527694in}{6.666355in}}%
\pgfpathlineto{\pgfqpoint{11.525354in}{6.642670in}}%
\pgfpathlineto{\pgfqpoint{11.523677in}{6.618984in}}%
\pgfpathlineto{\pgfqpoint{11.522612in}{6.595299in}}%
\pgfpathlineto{\pgfqpoint{11.522070in}{6.571614in}}%
\pgfpathlineto{\pgfqpoint{11.521942in}{6.547928in}}%
\pgfpathlineto{\pgfqpoint{11.522108in}{6.524243in}}%
\pgfpathlineto{\pgfqpoint{11.522456in}{6.500558in}}%
\pgfpathlineto{\pgfqpoint{11.522887in}{6.476873in}}%
\pgfpathlineto{\pgfqpoint{11.523322in}{6.453187in}}%
\pgfpathlineto{\pgfqpoint{11.523704in}{6.429502in}}%
\pgfpathlineto{\pgfqpoint{11.523987in}{6.405817in}}%
\pgfpathlineto{\pgfqpoint{11.524136in}{6.382132in}}%
\pgfpathlineto{\pgfqpoint{11.524120in}{6.358446in}}%
\pgfpathlineto{\pgfqpoint{11.523917in}{6.334761in}}%
\pgfpathlineto{\pgfqpoint{11.523513in}{6.311076in}}%
\pgfpathlineto{\pgfqpoint{11.522917in}{6.287391in}}%
\pgfpathlineto{\pgfqpoint{11.522161in}{6.263705in}}%
\pgfpathlineto{\pgfqpoint{11.521308in}{6.240020in}}%
\pgfpathlineto{\pgfqpoint{11.520438in}{6.216335in}}%
\pgfpathlineto{\pgfqpoint{11.519645in}{6.192650in}}%
\pgfpathlineto{\pgfqpoint{11.519007in}{6.168964in}}%
\pgfpathlineto{\pgfqpoint{11.518573in}{6.145279in}}%
\pgfpathlineto{\pgfqpoint{11.518353in}{6.121594in}}%
\pgfpathlineto{\pgfqpoint{11.518311in}{6.097908in}}%
\pgfpathlineto{\pgfqpoint{11.518378in}{6.074223in}}%
\pgfpathlineto{\pgfqpoint{11.518468in}{6.050538in}}%
\pgfpathlineto{\pgfqpoint{11.518496in}{6.026853in}}%
\pgfpathlineto{\pgfqpoint{11.518402in}{6.003167in}}%
\pgfpathlineto{\pgfqpoint{11.518152in}{5.979482in}}%
\pgfpathlineto{\pgfqpoint{11.517752in}{5.955797in}}%
\pgfpathlineto{\pgfqpoint{11.517234in}{5.932112in}}%
\pgfpathlineto{\pgfqpoint{11.516648in}{5.908426in}}%
\pgfpathlineto{\pgfqpoint{11.516046in}{5.884741in}}%
\pgfpathlineto{\pgfqpoint{11.515470in}{5.861056in}}%
\pgfpathlineto{\pgfqpoint{11.514946in}{5.837371in}}%
\pgfpathlineto{\pgfqpoint{11.514481in}{5.813685in}}%
\pgfpathlineto{\pgfqpoint{11.514068in}{5.790000in}}%
\pgfpathlineto{\pgfqpoint{11.514068in}{5.790000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.137778in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.485708in}{6.700154in}}%
\pgfpathlineto{\pgfqpoint{12.466284in}{6.700154in}}%
\pgfpathlineto{\pgfqpoint{12.464453in}{6.708272in}}%
\pgfpathlineto{\pgfqpoint{12.462595in}{6.716389in}}%
\pgfpathlineto{\pgfqpoint{12.460775in}{6.724506in}}%
\pgfpathlineto{\pgfqpoint{12.459046in}{6.732624in}}%
\pgfpathlineto{\pgfqpoint{12.457444in}{6.740741in}}%
\pgfpathlineto{\pgfqpoint{12.455972in}{6.748858in}}%
\pgfpathlineto{\pgfqpoint{12.454606in}{6.756976in}}%
\pgfpathlineto{\pgfqpoint{12.453290in}{6.765093in}}%
\pgfpathlineto{\pgfqpoint{12.451950in}{6.773210in}}%
\pgfpathlineto{\pgfqpoint{12.450501in}{6.781327in}}%
\pgfpathlineto{\pgfqpoint{12.448863in}{6.789445in}}%
\pgfpathlineto{\pgfqpoint{12.446969in}{6.797562in}}%
\pgfpathlineto{\pgfqpoint{12.444773in}{6.805679in}}%
\pgfpathlineto{\pgfqpoint{12.442251in}{6.813797in}}%
\pgfpathlineto{\pgfqpoint{12.439399in}{6.821914in}}%
\pgfpathlineto{\pgfqpoint{12.436227in}{6.830031in}}%
\pgfpathlineto{\pgfqpoint{12.432752in}{6.838149in}}%
\pgfpathlineto{\pgfqpoint{12.428990in}{6.846266in}}%
\pgfpathlineto{\pgfqpoint{12.424956in}{6.854383in}}%
\pgfpathlineto{\pgfqpoint{12.420665in}{6.862500in}}%
\pgfpathlineto{\pgfqpoint{12.416136in}{6.870618in}}%
\pgfpathlineto{\pgfqpoint{12.411403in}{6.878735in}}%
\pgfpathlineto{\pgfqpoint{12.406520in}{6.886852in}}%
\pgfpathlineto{\pgfqpoint{12.401567in}{6.894970in}}%
\pgfpathlineto{\pgfqpoint{12.396646in}{6.903087in}}%
\pgfpathlineto{\pgfqpoint{12.391869in}{6.911204in}}%
\pgfpathlineto{\pgfqpoint{12.387339in}{6.919322in}}%
\pgfpathlineto{\pgfqpoint{12.383123in}{6.927439in}}%
\pgfpathlineto{\pgfqpoint{12.379233in}{6.935556in}}%
\pgfpathlineto{\pgfqpoint{12.375608in}{6.943673in}}%
\pgfpathlineto{\pgfqpoint{12.372114in}{6.951791in}}%
\pgfpathlineto{\pgfqpoint{12.368558in}{6.959908in}}%
\pgfpathlineto{\pgfqpoint{12.364714in}{6.968025in}}%
\pgfpathlineto{\pgfqpoint{12.360362in}{6.976143in}}%
\pgfpathlineto{\pgfqpoint{12.355319in}{6.984260in}}%
\pgfpathlineto{\pgfqpoint{12.349473in}{6.992377in}}%
\pgfpathlineto{\pgfqpoint{12.342795in}{7.000495in}}%
\pgfpathlineto{\pgfqpoint{12.335344in}{7.008612in}}%
\pgfpathlineto{\pgfqpoint{12.327249in}{7.016729in}}%
\pgfpathlineto{\pgfqpoint{12.318685in}{7.024846in}}%
\pgfpathlineto{\pgfqpoint{12.309849in}{7.032964in}}%
\pgfpathlineto{\pgfqpoint{12.300933in}{7.041081in}}%
\pgfpathlineto{\pgfqpoint{12.292107in}{7.049198in}}%
\pgfpathlineto{\pgfqpoint{12.283518in}{7.057316in}}%
\pgfpathlineto{\pgfqpoint{12.275284in}{7.065433in}}%
\pgfpathlineto{\pgfqpoint{12.267511in}{7.073550in}}%
\pgfpathlineto{\pgfqpoint{12.260299in}{7.081668in}}%
\pgfpathlineto{\pgfqpoint{12.253752in}{7.089785in}}%
\pgfpathlineto{\pgfqpoint{12.247982in}{7.097902in}}%
\pgfpathlineto{\pgfqpoint{12.243110in}{7.106020in}}%
\pgfpathlineto{\pgfqpoint{12.239259in}{7.114137in}}%
\pgfpathlineto{\pgfqpoint{12.236548in}{7.122254in}}%
\pgfpathlineto{\pgfqpoint{12.235081in}{7.130371in}}%
\pgfpathlineto{\pgfqpoint{12.234942in}{7.138489in}}%
\pgfpathlineto{\pgfqpoint{12.236187in}{7.146606in}}%
\pgfpathlineto{\pgfqpoint{12.238834in}{7.154723in}}%
\pgfpathlineto{\pgfqpoint{12.242857in}{7.162841in}}%
\pgfpathlineto{\pgfqpoint{12.248181in}{7.170958in}}%
\pgfpathlineto{\pgfqpoint{12.254673in}{7.179075in}}%
\pgfpathlineto{\pgfqpoint{12.262146in}{7.187193in}}%
\pgfpathlineto{\pgfqpoint{12.270359in}{7.195310in}}%
\pgfpathlineto{\pgfqpoint{12.279039in}{7.203427in}}%
\pgfpathlineto{\pgfqpoint{12.287899in}{7.211544in}}%
\pgfpathlineto{\pgfqpoint{12.296671in}{7.219662in}}%
\pgfpathlineto{\pgfqpoint{12.305137in}{7.227779in}}%
\pgfpathlineto{\pgfqpoint{12.313154in}{7.235896in}}%
\pgfpathlineto{\pgfqpoint{12.320671in}{7.244014in}}%
\pgfpathlineto{\pgfqpoint{12.327726in}{7.252131in}}%
\pgfpathlineto{\pgfqpoint{12.334429in}{7.260248in}}%
\pgfpathlineto{\pgfqpoint{12.340937in}{7.268366in}}%
\pgfpathlineto{\pgfqpoint{12.347416in}{7.276483in}}%
\pgfpathlineto{\pgfqpoint{12.354009in}{7.284600in}}%
\pgfpathlineto{\pgfqpoint{12.360812in}{7.292717in}}%
\pgfpathlineto{\pgfqpoint{12.367858in}{7.300835in}}%
\pgfpathlineto{\pgfqpoint{12.375116in}{7.308952in}}%
\pgfpathlineto{\pgfqpoint{12.382505in}{7.317069in}}%
\pgfpathlineto{\pgfqpoint{12.389908in}{7.325187in}}%
\pgfpathlineto{\pgfqpoint{12.397195in}{7.333304in}}%
\pgfpathlineto{\pgfqpoint{12.404239in}{7.341421in}}%
\pgfpathlineto{\pgfqpoint{12.410933in}{7.349539in}}%
\pgfpathlineto{\pgfqpoint{12.417197in}{7.357656in}}%
\pgfpathlineto{\pgfqpoint{12.422984in}{7.365773in}}%
\pgfpathlineto{\pgfqpoint{12.428271in}{7.373890in}}%
\pgfpathlineto{\pgfqpoint{12.433061in}{7.382008in}}%
\pgfpathlineto{\pgfqpoint{12.437373in}{7.390125in}}%
\pgfpathlineto{\pgfqpoint{12.441236in}{7.398242in}}%
\pgfpathlineto{\pgfqpoint{12.444689in}{7.406360in}}%
\pgfpathlineto{\pgfqpoint{12.447773in}{7.414477in}}%
\pgfpathlineto{\pgfqpoint{12.450533in}{7.422594in}}%
\pgfpathlineto{\pgfqpoint{12.453016in}{7.430712in}}%
\pgfpathlineto{\pgfqpoint{12.455268in}{7.438829in}}%
\pgfpathlineto{\pgfqpoint{12.457334in}{7.446946in}}%
\pgfpathlineto{\pgfqpoint{12.459253in}{7.455064in}}%
\pgfpathlineto{\pgfqpoint{12.461059in}{7.463181in}}%
\pgfpathlineto{\pgfqpoint{12.462775in}{7.471298in}}%
\pgfpathlineto{\pgfqpoint{12.464411in}{7.479415in}}%
\pgfpathlineto{\pgfqpoint{12.465971in}{7.487533in}}%
\pgfpathlineto{\pgfqpoint{12.467445in}{7.495650in}}%
\pgfpathlineto{\pgfqpoint{12.468822in}{7.503767in}}%
\pgfpathlineto{\pgfqpoint{12.483169in}{7.503767in}}%
\pgfpathlineto{\pgfqpoint{12.483169in}{7.503767in}}%
\pgfpathlineto{\pgfqpoint{12.484546in}{7.495650in}}%
\pgfpathlineto{\pgfqpoint{12.486021in}{7.487533in}}%
\pgfpathlineto{\pgfqpoint{12.487580in}{7.479415in}}%
\pgfpathlineto{\pgfqpoint{12.489217in}{7.471298in}}%
\pgfpathlineto{\pgfqpoint{12.490932in}{7.463181in}}%
\pgfpathlineto{\pgfqpoint{12.492738in}{7.455064in}}%
\pgfpathlineto{\pgfqpoint{12.494658in}{7.446946in}}%
\pgfpathlineto{\pgfqpoint{12.496723in}{7.438829in}}%
\pgfpathlineto{\pgfqpoint{12.498975in}{7.430712in}}%
\pgfpathlineto{\pgfqpoint{12.501458in}{7.422594in}}%
\pgfpathlineto{\pgfqpoint{12.504218in}{7.414477in}}%
\pgfpathlineto{\pgfqpoint{12.507303in}{7.406360in}}%
\pgfpathlineto{\pgfqpoint{12.510755in}{7.398242in}}%
\pgfpathlineto{\pgfqpoint{12.514619in}{7.390125in}}%
\pgfpathlineto{\pgfqpoint{12.518930in}{7.382008in}}%
\pgfpathlineto{\pgfqpoint{12.523720in}{7.373890in}}%
\pgfpathlineto{\pgfqpoint{12.529007in}{7.365773in}}%
\pgfpathlineto{\pgfqpoint{12.534794in}{7.357656in}}%
\pgfpathlineto{\pgfqpoint{12.541059in}{7.349539in}}%
\pgfpathlineto{\pgfqpoint{12.547753in}{7.341421in}}%
\pgfpathlineto{\pgfqpoint{12.554797in}{7.333304in}}%
\pgfpathlineto{\pgfqpoint{12.562083in}{7.325187in}}%
\pgfpathlineto{\pgfqpoint{12.569486in}{7.317069in}}%
\pgfpathlineto{\pgfqpoint{12.576875in}{7.308952in}}%
\pgfpathlineto{\pgfqpoint{12.584134in}{7.300835in}}%
\pgfpathlineto{\pgfqpoint{12.591179in}{7.292717in}}%
\pgfpathlineto{\pgfqpoint{12.597982in}{7.284600in}}%
\pgfpathlineto{\pgfqpoint{12.604576in}{7.276483in}}%
\pgfpathlineto{\pgfqpoint{12.611055in}{7.268366in}}%
\pgfpathlineto{\pgfqpoint{12.617562in}{7.260248in}}%
\pgfpathlineto{\pgfqpoint{12.624266in}{7.252131in}}%
\pgfpathlineto{\pgfqpoint{12.631320in}{7.244014in}}%
\pgfpathlineto{\pgfqpoint{12.638837in}{7.235896in}}%
\pgfpathlineto{\pgfqpoint{12.646855in}{7.227779in}}%
\pgfpathlineto{\pgfqpoint{12.655320in}{7.219662in}}%
\pgfpathlineto{\pgfqpoint{12.664092in}{7.211544in}}%
\pgfpathlineto{\pgfqpoint{12.672952in}{7.203427in}}%
\pgfpathlineto{\pgfqpoint{12.681632in}{7.195310in}}%
\pgfpathlineto{\pgfqpoint{12.689846in}{7.187193in}}%
\pgfpathlineto{\pgfqpoint{12.697318in}{7.179075in}}%
\pgfpathlineto{\pgfqpoint{12.703811in}{7.170958in}}%
\pgfpathlineto{\pgfqpoint{12.709134in}{7.162841in}}%
\pgfpathlineto{\pgfqpoint{12.713158in}{7.154723in}}%
\pgfpathlineto{\pgfqpoint{12.715804in}{7.146606in}}%
\pgfpathlineto{\pgfqpoint{12.717049in}{7.138489in}}%
\pgfpathlineto{\pgfqpoint{12.716911in}{7.130371in}}%
\pgfpathlineto{\pgfqpoint{12.715444in}{7.122254in}}%
\pgfpathlineto{\pgfqpoint{12.712732in}{7.114137in}}%
\pgfpathlineto{\pgfqpoint{12.708881in}{7.106020in}}%
\pgfpathlineto{\pgfqpoint{12.704009in}{7.097902in}}%
\pgfpathlineto{\pgfqpoint{12.698239in}{7.089785in}}%
\pgfpathlineto{\pgfqpoint{12.691692in}{7.081668in}}%
\pgfpathlineto{\pgfqpoint{12.684480in}{7.073550in}}%
\pgfpathlineto{\pgfqpoint{12.676707in}{7.065433in}}%
\pgfpathlineto{\pgfqpoint{12.668474in}{7.057316in}}%
\pgfpathlineto{\pgfqpoint{12.659884in}{7.049198in}}%
\pgfpathlineto{\pgfqpoint{12.651059in}{7.041081in}}%
\pgfpathlineto{\pgfqpoint{12.642142in}{7.032964in}}%
\pgfpathlineto{\pgfqpoint{12.633306in}{7.024846in}}%
\pgfpathlineto{\pgfqpoint{12.624742in}{7.016729in}}%
\pgfpathlineto{\pgfqpoint{12.616647in}{7.008612in}}%
\pgfpathlineto{\pgfqpoint{12.609196in}{7.000495in}}%
\pgfpathlineto{\pgfqpoint{12.602519in}{6.992377in}}%
\pgfpathlineto{\pgfqpoint{12.596672in}{6.984260in}}%
\pgfpathlineto{\pgfqpoint{12.591629in}{6.976143in}}%
\pgfpathlineto{\pgfqpoint{12.587277in}{6.968025in}}%
\pgfpathlineto{\pgfqpoint{12.583434in}{6.959908in}}%
\pgfpathlineto{\pgfqpoint{12.579877in}{6.951791in}}%
\pgfpathlineto{\pgfqpoint{12.576384in}{6.943673in}}%
\pgfpathlineto{\pgfqpoint{12.572758in}{6.935556in}}%
\pgfpathlineto{\pgfqpoint{12.568868in}{6.927439in}}%
\pgfpathlineto{\pgfqpoint{12.564652in}{6.919322in}}%
\pgfpathlineto{\pgfqpoint{12.560122in}{6.911204in}}%
\pgfpathlineto{\pgfqpoint{12.555346in}{6.903087in}}%
\pgfpathlineto{\pgfqpoint{12.550425in}{6.894970in}}%
\pgfpathlineto{\pgfqpoint{12.545471in}{6.886852in}}%
\pgfpathlineto{\pgfqpoint{12.540588in}{6.878735in}}%
\pgfpathlineto{\pgfqpoint{12.535855in}{6.870618in}}%
\pgfpathlineto{\pgfqpoint{12.531326in}{6.862500in}}%
\pgfpathlineto{\pgfqpoint{12.527035in}{6.854383in}}%
\pgfpathlineto{\pgfqpoint{12.523002in}{6.846266in}}%
\pgfpathlineto{\pgfqpoint{12.519239in}{6.838149in}}%
\pgfpathlineto{\pgfqpoint{12.515764in}{6.830031in}}%
\pgfpathlineto{\pgfqpoint{12.512592in}{6.821914in}}%
\pgfpathlineto{\pgfqpoint{12.509740in}{6.813797in}}%
\pgfpathlineto{\pgfqpoint{12.507219in}{6.805679in}}%
\pgfpathlineto{\pgfqpoint{12.505023in}{6.797562in}}%
\pgfpathlineto{\pgfqpoint{12.503129in}{6.789445in}}%
\pgfpathlineto{\pgfqpoint{12.501491in}{6.781327in}}%
\pgfpathlineto{\pgfqpoint{12.500042in}{6.773210in}}%
\pgfpathlineto{\pgfqpoint{12.498701in}{6.765093in}}%
\pgfpathlineto{\pgfqpoint{12.497385in}{6.756976in}}%
\pgfpathlineto{\pgfqpoint{12.496019in}{6.748858in}}%
\pgfpathlineto{\pgfqpoint{12.494548in}{6.740741in}}%
\pgfpathlineto{\pgfqpoint{12.492945in}{6.732624in}}%
\pgfpathlineto{\pgfqpoint{12.491217in}{6.724506in}}%
\pgfpathlineto{\pgfqpoint{12.489396in}{6.716389in}}%
\pgfpathlineto{\pgfqpoint{12.487538in}{6.708272in}}%
\pgfpathlineto{\pgfqpoint{12.485708in}{6.700154in}}%
\pgfpathlineto{\pgfqpoint{12.485708in}{6.700154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.137778in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.563902in}{7.065445in}}%
\pgfpathlineto{\pgfqpoint{10.531235in}{7.065445in}}%
\pgfpathlineto{\pgfqpoint{10.527449in}{7.076686in}}%
\pgfpathlineto{\pgfqpoint{10.523230in}{7.087928in}}%
\pgfpathlineto{\pgfqpoint{10.518634in}{7.099169in}}%
\pgfpathlineto{\pgfqpoint{10.513731in}{7.110410in}}%
\pgfpathlineto{\pgfqpoint{10.508601in}{7.121651in}}%
\pgfpathlineto{\pgfqpoint{10.503331in}{7.132892in}}%
\pgfpathlineto{\pgfqpoint{10.498003in}{7.144133in}}%
\pgfpathlineto{\pgfqpoint{10.492693in}{7.155374in}}%
\pgfpathlineto{\pgfqpoint{10.487467in}{7.166616in}}%
\pgfpathlineto{\pgfqpoint{10.482379in}{7.177857in}}%
\pgfpathlineto{\pgfqpoint{10.477474in}{7.189098in}}%
\pgfpathlineto{\pgfqpoint{10.472785in}{7.200339in}}%
\pgfpathlineto{\pgfqpoint{10.468335in}{7.211580in}}%
\pgfpathlineto{\pgfqpoint{10.464136in}{7.222821in}}%
\pgfpathlineto{\pgfqpoint{10.460192in}{7.234063in}}%
\pgfpathlineto{\pgfqpoint{10.456493in}{7.245304in}}%
\pgfpathlineto{\pgfqpoint{10.453021in}{7.256545in}}%
\pgfpathlineto{\pgfqpoint{10.449745in}{7.267786in}}%
\pgfpathlineto{\pgfqpoint{10.446625in}{7.279027in}}%
\pgfpathlineto{\pgfqpoint{10.443615in}{7.290268in}}%
\pgfpathlineto{\pgfqpoint{10.440665in}{7.301509in}}%
\pgfpathlineto{\pgfqpoint{10.437723in}{7.312751in}}%
\pgfpathlineto{\pgfqpoint{10.434736in}{7.323992in}}%
\pgfpathlineto{\pgfqpoint{10.431651in}{7.335233in}}%
\pgfpathlineto{\pgfqpoint{10.428414in}{7.346474in}}%
\pgfpathlineto{\pgfqpoint{10.424971in}{7.357715in}}%
\pgfpathlineto{\pgfqpoint{10.421265in}{7.368956in}}%
\pgfpathlineto{\pgfqpoint{10.417242in}{7.380198in}}%
\pgfpathlineto{\pgfqpoint{10.412854in}{7.391439in}}%
\pgfpathlineto{\pgfqpoint{10.408067in}{7.402680in}}%
\pgfpathlineto{\pgfqpoint{10.402863in}{7.413921in}}%
\pgfpathlineto{\pgfqpoint{10.397247in}{7.425162in}}%
\pgfpathlineto{\pgfqpoint{10.391249in}{7.436403in}}%
\pgfpathlineto{\pgfqpoint{10.384917in}{7.447644in}}%
\pgfpathlineto{\pgfqpoint{10.378311in}{7.458886in}}%
\pgfpathlineto{\pgfqpoint{10.371495in}{7.470127in}}%
\pgfpathlineto{\pgfqpoint{10.364530in}{7.481368in}}%
\pgfpathlineto{\pgfqpoint{10.357476in}{7.492609in}}%
\pgfpathlineto{\pgfqpoint{10.350389in}{7.503850in}}%
\pgfpathlineto{\pgfqpoint{10.343339in}{7.515091in}}%
\pgfpathlineto{\pgfqpoint{10.336419in}{7.526333in}}%
\pgfpathlineto{\pgfqpoint{10.329757in}{7.537574in}}%
\pgfpathlineto{\pgfqpoint{10.323525in}{7.548815in}}%
\pgfpathlineto{\pgfqpoint{10.317932in}{7.560056in}}%
\pgfpathlineto{\pgfqpoint{10.313215in}{7.571297in}}%
\pgfpathlineto{\pgfqpoint{10.309609in}{7.582538in}}%
\pgfpathlineto{\pgfqpoint{10.307326in}{7.593779in}}%
\pgfpathlineto{\pgfqpoint{10.306515in}{7.605021in}}%
\pgfpathlineto{\pgfqpoint{10.307245in}{7.616262in}}%
\pgfpathlineto{\pgfqpoint{10.309485in}{7.627503in}}%
\pgfpathlineto{\pgfqpoint{10.313103in}{7.638744in}}%
\pgfpathlineto{\pgfqpoint{10.317880in}{7.649985in}}%
\pgfpathlineto{\pgfqpoint{10.323535in}{7.661226in}}%
\pgfpathlineto{\pgfqpoint{10.329760in}{7.672468in}}%
\pgfpathlineto{\pgfqpoint{10.336254in}{7.683709in}}%
\pgfpathlineto{\pgfqpoint{10.342759in}{7.694950in}}%
\pgfpathlineto{\pgfqpoint{10.349082in}{7.706191in}}%
\pgfpathlineto{\pgfqpoint{10.355106in}{7.717432in}}%
\pgfpathlineto{\pgfqpoint{10.360787in}{7.728673in}}%
\pgfpathlineto{\pgfqpoint{10.366141in}{7.739914in}}%
\pgfpathlineto{\pgfqpoint{10.371221in}{7.751156in}}%
\pgfpathlineto{\pgfqpoint{10.376099in}{7.762397in}}%
\pgfpathlineto{\pgfqpoint{10.380843in}{7.773638in}}%
\pgfpathlineto{\pgfqpoint{10.385513in}{7.784879in}}%
\pgfpathlineto{\pgfqpoint{10.390154in}{7.796120in}}%
\pgfpathlineto{\pgfqpoint{10.394809in}{7.807361in}}%
\pgfpathlineto{\pgfqpoint{10.399524in}{7.818603in}}%
\pgfpathlineto{\pgfqpoint{10.404358in}{7.829844in}}%
\pgfpathlineto{\pgfqpoint{10.409389in}{7.841085in}}%
\pgfpathlineto{\pgfqpoint{10.414706in}{7.852326in}}%
\pgfpathlineto{\pgfqpoint{10.420403in}{7.863567in}}%
\pgfpathlineto{\pgfqpoint{10.426557in}{7.874808in}}%
\pgfpathlineto{\pgfqpoint{10.433216in}{7.886049in}}%
\pgfpathlineto{\pgfqpoint{10.440380in}{7.897291in}}%
\pgfpathlineto{\pgfqpoint{10.447999in}{7.908532in}}%
\pgfpathlineto{\pgfqpoint{10.455966in}{7.919773in}}%
\pgfpathlineto{\pgfqpoint{10.464134in}{7.931014in}}%
\pgfpathlineto{\pgfqpoint{10.472329in}{7.942255in}}%
\pgfpathlineto{\pgfqpoint{10.480369in}{7.953496in}}%
\pgfpathlineto{\pgfqpoint{10.488086in}{7.964738in}}%
\pgfpathlineto{\pgfqpoint{10.495340in}{7.975979in}}%
\pgfpathlineto{\pgfqpoint{10.502033in}{7.987220in}}%
\pgfpathlineto{\pgfqpoint{10.508107in}{7.998461in}}%
\pgfpathlineto{\pgfqpoint{10.513547in}{8.009702in}}%
\pgfpathlineto{\pgfqpoint{10.518370in}{8.020943in}}%
\pgfpathlineto{\pgfqpoint{10.522614in}{8.032185in}}%
\pgfpathlineto{\pgfqpoint{10.526333in}{8.043426in}}%
\pgfpathlineto{\pgfqpoint{10.529579in}{8.054667in}}%
\pgfpathlineto{\pgfqpoint{10.532405in}{8.065908in}}%
\pgfpathlineto{\pgfqpoint{10.534852in}{8.077149in}}%
\pgfpathlineto{\pgfqpoint{10.536955in}{8.088390in}}%
\pgfpathlineto{\pgfqpoint{10.538745in}{8.099631in}}%
\pgfpathlineto{\pgfqpoint{10.540246in}{8.110873in}}%
\pgfpathlineto{\pgfqpoint{10.541486in}{8.122114in}}%
\pgfpathlineto{\pgfqpoint{10.542493in}{8.133355in}}%
\pgfpathlineto{\pgfqpoint{10.543301in}{8.144596in}}%
\pgfpathlineto{\pgfqpoint{10.543945in}{8.155837in}}%
\pgfpathlineto{\pgfqpoint{10.544460in}{8.167078in}}%
\pgfpathlineto{\pgfqpoint{10.544882in}{8.178320in}}%
\pgfpathlineto{\pgfqpoint{10.550255in}{8.178320in}}%
\pgfpathlineto{\pgfqpoint{10.550255in}{8.178320in}}%
\pgfpathlineto{\pgfqpoint{10.550677in}{8.167078in}}%
\pgfpathlineto{\pgfqpoint{10.551192in}{8.155837in}}%
\pgfpathlineto{\pgfqpoint{10.551836in}{8.144596in}}%
\pgfpathlineto{\pgfqpoint{10.552644in}{8.133355in}}%
\pgfpathlineto{\pgfqpoint{10.553651in}{8.122114in}}%
\pgfpathlineto{\pgfqpoint{10.554891in}{8.110873in}}%
\pgfpathlineto{\pgfqpoint{10.556392in}{8.099631in}}%
\pgfpathlineto{\pgfqpoint{10.558182in}{8.088390in}}%
\pgfpathlineto{\pgfqpoint{10.560286in}{8.077149in}}%
\pgfpathlineto{\pgfqpoint{10.562732in}{8.065908in}}%
\pgfpathlineto{\pgfqpoint{10.565558in}{8.054667in}}%
\pgfpathlineto{\pgfqpoint{10.568804in}{8.043426in}}%
\pgfpathlineto{\pgfqpoint{10.572523in}{8.032185in}}%
\pgfpathlineto{\pgfqpoint{10.576767in}{8.020943in}}%
\pgfpathlineto{\pgfqpoint{10.581590in}{8.009702in}}%
\pgfpathlineto{\pgfqpoint{10.587030in}{7.998461in}}%
\pgfpathlineto{\pgfqpoint{10.593104in}{7.987220in}}%
\pgfpathlineto{\pgfqpoint{10.599797in}{7.975979in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{7.964738in}}%
\pgfpathlineto{\pgfqpoint{10.614768in}{7.953496in}}%
\pgfpathlineto{\pgfqpoint{10.622808in}{7.942255in}}%
\pgfpathlineto{\pgfqpoint{10.631003in}{7.931014in}}%
\pgfpathlineto{\pgfqpoint{10.639171in}{7.919773in}}%
\pgfpathlineto{\pgfqpoint{10.647138in}{7.908532in}}%
\pgfpathlineto{\pgfqpoint{10.654757in}{7.897291in}}%
\pgfpathlineto{\pgfqpoint{10.661922in}{7.886049in}}%
\pgfpathlineto{\pgfqpoint{10.668580in}{7.874808in}}%
\pgfpathlineto{\pgfqpoint{10.674734in}{7.863567in}}%
\pgfpathlineto{\pgfqpoint{10.680431in}{7.852326in}}%
\pgfpathlineto{\pgfqpoint{10.685748in}{7.841085in}}%
\pgfpathlineto{\pgfqpoint{10.690779in}{7.829844in}}%
\pgfpathlineto{\pgfqpoint{10.695614in}{7.818603in}}%
\pgfpathlineto{\pgfqpoint{10.700328in}{7.807361in}}%
\pgfpathlineto{\pgfqpoint{10.704983in}{7.796120in}}%
\pgfpathlineto{\pgfqpoint{10.709625in}{7.784879in}}%
\pgfpathlineto{\pgfqpoint{10.714294in}{7.773638in}}%
\pgfpathlineto{\pgfqpoint{10.719038in}{7.762397in}}%
\pgfpathlineto{\pgfqpoint{10.723916in}{7.751156in}}%
\pgfpathlineto{\pgfqpoint{10.728996in}{7.739914in}}%
\pgfpathlineto{\pgfqpoint{10.734350in}{7.728673in}}%
\pgfpathlineto{\pgfqpoint{10.740031in}{7.717432in}}%
\pgfpathlineto{\pgfqpoint{10.746055in}{7.706191in}}%
\pgfpathlineto{\pgfqpoint{10.752378in}{7.694950in}}%
\pgfpathlineto{\pgfqpoint{10.758883in}{7.683709in}}%
\pgfpathlineto{\pgfqpoint{10.765377in}{7.672468in}}%
\pgfpathlineto{\pgfqpoint{10.771602in}{7.661226in}}%
\pgfpathlineto{\pgfqpoint{10.777257in}{7.649985in}}%
\pgfpathlineto{\pgfqpoint{10.782034in}{7.638744in}}%
\pgfpathlineto{\pgfqpoint{10.785652in}{7.627503in}}%
\pgfpathlineto{\pgfqpoint{10.787892in}{7.616262in}}%
\pgfpathlineto{\pgfqpoint{10.788622in}{7.605021in}}%
\pgfpathlineto{\pgfqpoint{10.787811in}{7.593779in}}%
\pgfpathlineto{\pgfqpoint{10.785528in}{7.582538in}}%
\pgfpathlineto{\pgfqpoint{10.781922in}{7.571297in}}%
\pgfpathlineto{\pgfqpoint{10.777205in}{7.560056in}}%
\pgfpathlineto{\pgfqpoint{10.771612in}{7.548815in}}%
\pgfpathlineto{\pgfqpoint{10.765380in}{7.537574in}}%
\pgfpathlineto{\pgfqpoint{10.758718in}{7.526333in}}%
\pgfpathlineto{\pgfqpoint{10.751798in}{7.515091in}}%
\pgfpathlineto{\pgfqpoint{10.744748in}{7.503850in}}%
\pgfpathlineto{\pgfqpoint{10.737661in}{7.492609in}}%
\pgfpathlineto{\pgfqpoint{10.730607in}{7.481368in}}%
\pgfpathlineto{\pgfqpoint{10.723642in}{7.470127in}}%
\pgfpathlineto{\pgfqpoint{10.716826in}{7.458886in}}%
\pgfpathlineto{\pgfqpoint{10.710220in}{7.447644in}}%
\pgfpathlineto{\pgfqpoint{10.703888in}{7.436403in}}%
\pgfpathlineto{\pgfqpoint{10.697890in}{7.425162in}}%
\pgfpathlineto{\pgfqpoint{10.692274in}{7.413921in}}%
\pgfpathlineto{\pgfqpoint{10.687070in}{7.402680in}}%
\pgfpathlineto{\pgfqpoint{10.682283in}{7.391439in}}%
\pgfpathlineto{\pgfqpoint{10.677895in}{7.380198in}}%
\pgfpathlineto{\pgfqpoint{10.673872in}{7.368956in}}%
\pgfpathlineto{\pgfqpoint{10.670166in}{7.357715in}}%
\pgfpathlineto{\pgfqpoint{10.666723in}{7.346474in}}%
\pgfpathlineto{\pgfqpoint{10.663486in}{7.335233in}}%
\pgfpathlineto{\pgfqpoint{10.660401in}{7.323992in}}%
\pgfpathlineto{\pgfqpoint{10.657414in}{7.312751in}}%
\pgfpathlineto{\pgfqpoint{10.654472in}{7.301509in}}%
\pgfpathlineto{\pgfqpoint{10.651522in}{7.290268in}}%
\pgfpathlineto{\pgfqpoint{10.648512in}{7.279027in}}%
\pgfpathlineto{\pgfqpoint{10.645392in}{7.267786in}}%
\pgfpathlineto{\pgfqpoint{10.642116in}{7.256545in}}%
\pgfpathlineto{\pgfqpoint{10.638644in}{7.245304in}}%
\pgfpathlineto{\pgfqpoint{10.634945in}{7.234063in}}%
\pgfpathlineto{\pgfqpoint{10.631001in}{7.222821in}}%
\pgfpathlineto{\pgfqpoint{10.626802in}{7.211580in}}%
\pgfpathlineto{\pgfqpoint{10.622352in}{7.200339in}}%
\pgfpathlineto{\pgfqpoint{10.617663in}{7.189098in}}%
\pgfpathlineto{\pgfqpoint{10.612758in}{7.177857in}}%
\pgfpathlineto{\pgfqpoint{10.607671in}{7.166616in}}%
\pgfpathlineto{\pgfqpoint{10.602445in}{7.155374in}}%
\pgfpathlineto{\pgfqpoint{10.597134in}{7.144133in}}%
\pgfpathlineto{\pgfqpoint{10.591806in}{7.132892in}}%
\pgfpathlineto{\pgfqpoint{10.586536in}{7.121651in}}%
\pgfpathlineto{\pgfqpoint{10.581407in}{7.110410in}}%
\pgfpathlineto{\pgfqpoint{10.576503in}{7.099169in}}%
\pgfpathlineto{\pgfqpoint{10.571907in}{7.087928in}}%
\pgfpathlineto{\pgfqpoint{10.567688in}{7.076686in}}%
\pgfpathlineto{\pgfqpoint{10.563902in}{7.065445in}}%
\pgfpathlineto{\pgfqpoint{10.563902in}{7.065445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.137778in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.475047in}{6.614615in}}%
\pgfpathlineto{\pgfqpoint{13.405372in}{6.614615in}}%
\pgfpathlineto{\pgfqpoint{13.399480in}{6.643098in}}%
\pgfpathlineto{\pgfqpoint{13.393117in}{6.671582in}}%
\pgfpathlineto{\pgfqpoint{13.386149in}{6.700065in}}%
\pgfpathlineto{\pgfqpoint{13.378381in}{6.728548in}}%
\pgfpathlineto{\pgfqpoint{13.369580in}{6.757031in}}%
\pgfpathlineto{\pgfqpoint{13.359525in}{6.785514in}}%
\pgfpathlineto{\pgfqpoint{13.348061in}{6.813997in}}%
\pgfpathlineto{\pgfqpoint{13.335164in}{6.842480in}}%
\pgfpathlineto{\pgfqpoint{13.320977in}{6.870963in}}%
\pgfpathlineto{\pgfqpoint{13.305834in}{6.899446in}}%
\pgfpathlineto{\pgfqpoint{13.290240in}{6.927930in}}%
\pgfpathlineto{\pgfqpoint{13.274818in}{6.956413in}}%
\pgfpathlineto{\pgfqpoint{13.260222in}{6.984896in}}%
\pgfpathlineto{\pgfqpoint{13.247042in}{7.013379in}}%
\pgfpathlineto{\pgfqpoint{13.235713in}{7.041862in}}%
\pgfpathlineto{\pgfqpoint{13.226454in}{7.070345in}}%
\pgfpathlineto{\pgfqpoint{13.219242in}{7.098828in}}%
\pgfpathlineto{\pgfqpoint{13.213841in}{7.127311in}}%
\pgfpathlineto{\pgfqpoint{13.209872in}{7.155795in}}%
\pgfpathlineto{\pgfqpoint{13.206905in}{7.184278in}}%
\pgfpathlineto{\pgfqpoint{13.204558in}{7.212761in}}%
\pgfpathlineto{\pgfqpoint{13.202586in}{7.241244in}}%
\pgfpathlineto{\pgfqpoint{13.200922in}{7.269727in}}%
\pgfpathlineto{\pgfqpoint{13.199689in}{7.298210in}}%
\pgfpathlineto{\pgfqpoint{13.199156in}{7.326693in}}%
\pgfpathlineto{\pgfqpoint{13.199675in}{7.355176in}}%
\pgfpathlineto{\pgfqpoint{13.201591in}{7.383660in}}%
\pgfpathlineto{\pgfqpoint{13.205168in}{7.412143in}}%
\pgfpathlineto{\pgfqpoint{13.210525in}{7.440626in}}%
\pgfpathlineto{\pgfqpoint{13.217612in}{7.469109in}}%
\pgfpathlineto{\pgfqpoint{13.226214in}{7.497592in}}%
\pgfpathlineto{\pgfqpoint{13.235988in}{7.526075in}}%
\pgfpathlineto{\pgfqpoint{13.246514in}{7.554558in}}%
\pgfpathlineto{\pgfqpoint{13.257356in}{7.583041in}}%
\pgfpathlineto{\pgfqpoint{13.268110in}{7.611525in}}%
\pgfpathlineto{\pgfqpoint{13.278444in}{7.640008in}}%
\pgfpathlineto{\pgfqpoint{13.288124in}{7.668491in}}%
\pgfpathlineto{\pgfqpoint{13.297015in}{7.696974in}}%
\pgfpathlineto{\pgfqpoint{13.305083in}{7.725457in}}%
\pgfpathlineto{\pgfqpoint{13.312384in}{7.753940in}}%
\pgfpathlineto{\pgfqpoint{13.319043in}{7.782423in}}%
\pgfpathlineto{\pgfqpoint{13.325235in}{7.810906in}}%
\pgfpathlineto{\pgfqpoint{13.331160in}{7.839390in}}%
\pgfpathlineto{\pgfqpoint{13.337013in}{7.867873in}}%
\pgfpathlineto{\pgfqpoint{13.342959in}{7.896356in}}%
\pgfpathlineto{\pgfqpoint{13.349103in}{7.924839in}}%
\pgfpathlineto{\pgfqpoint{13.355480in}{7.953322in}}%
\pgfpathlineto{\pgfqpoint{13.362046in}{7.981805in}}%
\pgfpathlineto{\pgfqpoint{13.368685in}{8.010288in}}%
\pgfpathlineto{\pgfqpoint{13.375228in}{8.038771in}}%
\pgfpathlineto{\pgfqpoint{13.381472in}{8.067255in}}%
\pgfpathlineto{\pgfqpoint{13.387213in}{8.095738in}}%
\pgfpathlineto{\pgfqpoint{13.392267in}{8.124221in}}%
\pgfpathlineto{\pgfqpoint{13.396499in}{8.152704in}}%
\pgfpathlineto{\pgfqpoint{13.399830in}{8.181187in}}%
\pgfpathlineto{\pgfqpoint{13.402254in}{8.209670in}}%
\pgfpathlineto{\pgfqpoint{13.403837in}{8.238153in}}%
\pgfpathlineto{\pgfqpoint{13.404708in}{8.266636in}}%
\pgfpathlineto{\pgfqpoint{13.405051in}{8.295120in}}%
\pgfpathlineto{\pgfqpoint{13.405084in}{8.323603in}}%
\pgfpathlineto{\pgfqpoint{13.405036in}{8.352086in}}%
\pgfpathlineto{\pgfqpoint{13.405123in}{8.380569in}}%
\pgfpathlineto{\pgfqpoint{13.405532in}{8.409052in}}%
\pgfpathlineto{\pgfqpoint{13.406393in}{8.437535in}}%
\pgfpathlineto{\pgfqpoint{13.407778in}{8.466018in}}%
\pgfpathlineto{\pgfqpoint{13.409690in}{8.494501in}}%
\pgfpathlineto{\pgfqpoint{13.412070in}{8.522985in}}%
\pgfpathlineto{\pgfqpoint{13.414802in}{8.551468in}}%
\pgfpathlineto{\pgfqpoint{13.417735in}{8.579951in}}%
\pgfpathlineto{\pgfqpoint{13.420693in}{8.608434in}}%
\pgfpathlineto{\pgfqpoint{13.423500in}{8.636917in}}%
\pgfpathlineto{\pgfqpoint{13.425994in}{8.665400in}}%
\pgfpathlineto{\pgfqpoint{13.428043in}{8.693883in}}%
\pgfpathlineto{\pgfqpoint{13.429556in}{8.722366in}}%
\pgfpathlineto{\pgfqpoint{13.430487in}{8.750849in}}%
\pgfpathlineto{\pgfqpoint{13.430839in}{8.779333in}}%
\pgfpathlineto{\pgfqpoint{13.430661in}{8.807816in}}%
\pgfpathlineto{\pgfqpoint{13.430040in}{8.836299in}}%
\pgfpathlineto{\pgfqpoint{13.429092in}{8.864782in}}%
\pgfpathlineto{\pgfqpoint{13.427951in}{8.893265in}}%
\pgfpathlineto{\pgfqpoint{13.426755in}{8.921748in}}%
\pgfpathlineto{\pgfqpoint{13.425637in}{8.950231in}}%
\pgfpathlineto{\pgfqpoint{13.424704in}{8.978714in}}%
\pgfpathlineto{\pgfqpoint{13.424036in}{9.007198in}}%
\pgfpathlineto{\pgfqpoint{13.423674in}{9.035681in}}%
\pgfpathlineto{\pgfqpoint{13.423621in}{9.064164in}}%
\pgfpathlineto{\pgfqpoint{13.423848in}{9.092647in}}%
\pgfpathlineto{\pgfqpoint{13.424297in}{9.121130in}}%
\pgfpathlineto{\pgfqpoint{13.424899in}{9.149613in}}%
\pgfpathlineto{\pgfqpoint{13.425584in}{9.178096in}}%
\pgfpathlineto{\pgfqpoint{13.426294in}{9.206579in}}%
\pgfpathlineto{\pgfqpoint{13.426990in}{9.235063in}}%
\pgfpathlineto{\pgfqpoint{13.427655in}{9.263546in}}%
\pgfpathlineto{\pgfqpoint{13.428297in}{9.292029in}}%
\pgfpathlineto{\pgfqpoint{13.428936in}{9.320512in}}%
\pgfpathlineto{\pgfqpoint{13.429603in}{9.348995in}}%
\pgfpathlineto{\pgfqpoint{13.430324in}{9.377478in}}%
\pgfpathlineto{\pgfqpoint{13.431118in}{9.405961in}}%
\pgfpathlineto{\pgfqpoint{13.431988in}{9.434444in}}%
\pgfpathlineto{\pgfqpoint{13.448430in}{9.434444in}}%
\pgfpathlineto{\pgfqpoint{13.448430in}{9.434444in}}%
\pgfpathlineto{\pgfqpoint{13.449301in}{9.405961in}}%
\pgfpathlineto{\pgfqpoint{13.450095in}{9.377478in}}%
\pgfpathlineto{\pgfqpoint{13.450816in}{9.348995in}}%
\pgfpathlineto{\pgfqpoint{13.451482in}{9.320512in}}%
\pgfpathlineto{\pgfqpoint{13.452121in}{9.292029in}}%
\pgfpathlineto{\pgfqpoint{13.452763in}{9.263546in}}%
\pgfpathlineto{\pgfqpoint{13.453429in}{9.235063in}}%
\pgfpathlineto{\pgfqpoint{13.454125in}{9.206579in}}%
\pgfpathlineto{\pgfqpoint{13.454835in}{9.178096in}}%
\pgfpathlineto{\pgfqpoint{13.455520in}{9.149613in}}%
\pgfpathlineto{\pgfqpoint{13.456122in}{9.121130in}}%
\pgfpathlineto{\pgfqpoint{13.456571in}{9.092647in}}%
\pgfpathlineto{\pgfqpoint{13.456797in}{9.064164in}}%
\pgfpathlineto{\pgfqpoint{13.456745in}{9.035681in}}%
\pgfpathlineto{\pgfqpoint{13.456383in}{9.007198in}}%
\pgfpathlineto{\pgfqpoint{13.455715in}{8.978714in}}%
\pgfpathlineto{\pgfqpoint{13.454782in}{8.950231in}}%
\pgfpathlineto{\pgfqpoint{13.453663in}{8.921748in}}%
\pgfpathlineto{\pgfqpoint{13.452468in}{8.893265in}}%
\pgfpathlineto{\pgfqpoint{13.451327in}{8.864782in}}%
\pgfpathlineto{\pgfqpoint{13.450378in}{8.836299in}}%
\pgfpathlineto{\pgfqpoint{13.449757in}{8.807816in}}%
\pgfpathlineto{\pgfqpoint{13.449579in}{8.779333in}}%
\pgfpathlineto{\pgfqpoint{13.449932in}{8.750849in}}%
\pgfpathlineto{\pgfqpoint{13.450863in}{8.722366in}}%
\pgfpathlineto{\pgfqpoint{13.452375in}{8.693883in}}%
\pgfpathlineto{\pgfqpoint{13.454424in}{8.665400in}}%
\pgfpathlineto{\pgfqpoint{13.456918in}{8.636917in}}%
\pgfpathlineto{\pgfqpoint{13.459725in}{8.608434in}}%
\pgfpathlineto{\pgfqpoint{13.462684in}{8.579951in}}%
\pgfpathlineto{\pgfqpoint{13.465616in}{8.551468in}}%
\pgfpathlineto{\pgfqpoint{13.468349in}{8.522985in}}%
\pgfpathlineto{\pgfqpoint{13.470728in}{8.494501in}}%
\pgfpathlineto{\pgfqpoint{13.472640in}{8.466018in}}%
\pgfpathlineto{\pgfqpoint{13.474025in}{8.437535in}}%
\pgfpathlineto{\pgfqpoint{13.474887in}{8.409052in}}%
\pgfpathlineto{\pgfqpoint{13.475295in}{8.380569in}}%
\pgfpathlineto{\pgfqpoint{13.475383in}{8.352086in}}%
\pgfpathlineto{\pgfqpoint{13.475334in}{8.323603in}}%
\pgfpathlineto{\pgfqpoint{13.475367in}{8.295120in}}%
\pgfpathlineto{\pgfqpoint{13.475710in}{8.266636in}}%
\pgfpathlineto{\pgfqpoint{13.476582in}{8.238153in}}%
\pgfpathlineto{\pgfqpoint{13.478164in}{8.209670in}}%
\pgfpathlineto{\pgfqpoint{13.480588in}{8.181187in}}%
\pgfpathlineto{\pgfqpoint{13.483920in}{8.152704in}}%
\pgfpathlineto{\pgfqpoint{13.488151in}{8.124221in}}%
\pgfpathlineto{\pgfqpoint{13.493206in}{8.095738in}}%
\pgfpathlineto{\pgfqpoint{13.498947in}{8.067255in}}%
\pgfpathlineto{\pgfqpoint{13.505191in}{8.038771in}}%
\pgfpathlineto{\pgfqpoint{13.511733in}{8.010288in}}%
\pgfpathlineto{\pgfqpoint{13.518372in}{7.981805in}}%
\pgfpathlineto{\pgfqpoint{13.524939in}{7.953322in}}%
\pgfpathlineto{\pgfqpoint{13.531316in}{7.924839in}}%
\pgfpathlineto{\pgfqpoint{13.537460in}{7.896356in}}%
\pgfpathlineto{\pgfqpoint{13.543405in}{7.867873in}}%
\pgfpathlineto{\pgfqpoint{13.549259in}{7.839390in}}%
\pgfpathlineto{\pgfqpoint{13.555184in}{7.810906in}}%
\pgfpathlineto{\pgfqpoint{13.561376in}{7.782423in}}%
\pgfpathlineto{\pgfqpoint{13.568034in}{7.753940in}}%
\pgfpathlineto{\pgfqpoint{13.575335in}{7.725457in}}%
\pgfpathlineto{\pgfqpoint{13.583404in}{7.696974in}}%
\pgfpathlineto{\pgfqpoint{13.592295in}{7.668491in}}%
\pgfpathlineto{\pgfqpoint{13.601974in}{7.640008in}}%
\pgfpathlineto{\pgfqpoint{13.612309in}{7.611525in}}%
\pgfpathlineto{\pgfqpoint{13.623063in}{7.583041in}}%
\pgfpathlineto{\pgfqpoint{13.633904in}{7.554558in}}%
\pgfpathlineto{\pgfqpoint{13.644431in}{7.526075in}}%
\pgfpathlineto{\pgfqpoint{13.654205in}{7.497592in}}%
\pgfpathlineto{\pgfqpoint{13.662806in}{7.469109in}}%
\pgfpathlineto{\pgfqpoint{13.669893in}{7.440626in}}%
\pgfpathlineto{\pgfqpoint{13.675250in}{7.412143in}}%
\pgfpathlineto{\pgfqpoint{13.678827in}{7.383660in}}%
\pgfpathlineto{\pgfqpoint{13.680744in}{7.355176in}}%
\pgfpathlineto{\pgfqpoint{13.681263in}{7.326693in}}%
\pgfpathlineto{\pgfqpoint{13.680730in}{7.298210in}}%
\pgfpathlineto{\pgfqpoint{13.679496in}{7.269727in}}%
\pgfpathlineto{\pgfqpoint{13.677833in}{7.241244in}}%
\pgfpathlineto{\pgfqpoint{13.675860in}{7.212761in}}%
\pgfpathlineto{\pgfqpoint{13.673514in}{7.184278in}}%
\pgfpathlineto{\pgfqpoint{13.670546in}{7.155795in}}%
\pgfpathlineto{\pgfqpoint{13.666577in}{7.127311in}}%
\pgfpathlineto{\pgfqpoint{13.661177in}{7.098828in}}%
\pgfpathlineto{\pgfqpoint{13.653965in}{7.070345in}}%
\pgfpathlineto{\pgfqpoint{13.644705in}{7.041862in}}%
\pgfpathlineto{\pgfqpoint{13.633377in}{7.013379in}}%
\pgfpathlineto{\pgfqpoint{13.620196in}{6.984896in}}%
\pgfpathlineto{\pgfqpoint{13.605600in}{6.956413in}}%
\pgfpathlineto{\pgfqpoint{13.590178in}{6.927930in}}%
\pgfpathlineto{\pgfqpoint{13.574585in}{6.899446in}}%
\pgfpathlineto{\pgfqpoint{13.559442in}{6.870963in}}%
\pgfpathlineto{\pgfqpoint{13.545255in}{6.842480in}}%
\pgfpathlineto{\pgfqpoint{13.532357in}{6.813997in}}%
\pgfpathlineto{\pgfqpoint{13.520894in}{6.785514in}}%
\pgfpathlineto{\pgfqpoint{13.510839in}{6.757031in}}%
\pgfpathlineto{\pgfqpoint{13.502038in}{6.728548in}}%
\pgfpathlineto{\pgfqpoint{13.494269in}{6.700065in}}%
\pgfpathlineto{\pgfqpoint{13.487302in}{6.671582in}}%
\pgfpathlineto{\pgfqpoint{13.480938in}{6.643098in}}%
\pgfpathlineto{\pgfqpoint{13.475047in}{6.614615in}}%
\pgfpathlineto{\pgfqpoint{13.475047in}{6.614615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.547569in}{5.607778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.547569in,y=5.510556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont LPIPS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.511782in}{5.607778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.511782in,y=5.510556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont DISTS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.475996in}{5.607778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.475996in,y=5.510556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont HaarPSI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.440209in}{5.607778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.440209in,y=5.510556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont VIF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.993889in,y=5.266822in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Metric}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.137778in}{5.636446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.637577in, y=5.562579in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \ensuremath{-}60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.137778in}{6.188865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.637577in, y=6.114999in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \ensuremath{-}40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.137778in}{6.741285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.637577in, y=6.667419in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \ensuremath{-}20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.137778in}{7.293705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.916844in, y=7.219839in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.137778in}{7.846125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.793133in, y=7.772259in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.137778in}{8.398545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.793133in, y=8.324679in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.137778in}{8.950965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.793133in, y=8.877098in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.137778in}{9.503384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.793133in, y=9.429518in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.582021in,y=7.612222in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Gain, \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.137778in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.391255in}{7.312085in}}%
\pgfpathlineto{\pgfqpoint{11.632309in}{7.312085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.137778in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.391255in}{8.134841in}}%
\pgfpathlineto{\pgfqpoint{11.632309in}{8.134841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.137778in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.391255in}{5.790000in}}%
\pgfpathlineto{\pgfqpoint{11.632309in}{5.790000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.137778in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.511782in}{5.790000in}}%
\pgfpathlineto{\pgfqpoint{11.511782in}{8.134841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.137778in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.391255in}{7.372599in}}%
\pgfpathlineto{\pgfqpoint{11.632309in}{7.372599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.137778in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.355469in}{7.115929in}}%
\pgfpathlineto{\pgfqpoint{12.596522in}{7.115929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.137778in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.355469in}{7.503767in}}%
\pgfpathlineto{\pgfqpoint{12.596522in}{7.503767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.137778in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.355469in}{6.700154in}}%
\pgfpathlineto{\pgfqpoint{12.596522in}{6.700154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.137778in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.475996in}{6.700154in}}%
\pgfpathlineto{\pgfqpoint{12.475996in}{7.503767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.137778in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.355469in}{7.124280in}}%
\pgfpathlineto{\pgfqpoint{12.596522in}{7.124280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.137778in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427042in}{7.583546in}}%
\pgfpathlineto{\pgfqpoint{10.668095in}{7.583546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.137778in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427042in}{8.178320in}}%
\pgfpathlineto{\pgfqpoint{10.668095in}{8.178320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.137778in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427042in}{7.065445in}}%
\pgfpathlineto{\pgfqpoint{10.668095in}{7.065445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.137778in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.547569in}{7.065445in}}%
\pgfpathlineto{\pgfqpoint{10.547569in}{8.178320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.137778in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427042in}{7.591114in}}%
\pgfpathlineto{\pgfqpoint{10.668095in}{7.591114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.137778in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.319683in}{7.478300in}}%
\pgfpathlineto{\pgfqpoint{13.560736in}{7.478300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.137778in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.319683in}{9.434444in}}%
\pgfpathlineto{\pgfqpoint{13.560736in}{9.434444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.137778in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.319683in}{6.614615in}}%
\pgfpathlineto{\pgfqpoint{13.560736in}{6.614615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.137778in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.440209in}{6.614615in}}%
\pgfpathlineto{\pgfqpoint{13.440209in}{9.434444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.137778in}{5.607778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.319683in}{7.399812in}}%
\pgfpathlineto{\pgfqpoint{13.560736in}{7.399812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.137778in}{5.607778in}}%
\pgfpathlineto{\pgfqpoint{10.137778in}{9.616667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.850000in}{5.607778in}}%
\pgfpathlineto{\pgfqpoint{13.850000in}{9.616667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.137778in}{5.607778in}}%
\pgfpathlineto{\pgfqpoint{13.850000in}{5.607778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.137778in}{9.616667in}}%
\pgfpathlineto{\pgfqpoint{13.850000in}{9.616667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.993889in,y=9.700000in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont JPEG quality 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902778in}{0.682778in}}%
\pgfpathlineto{\pgfqpoint{4.615000in}{0.682778in}}%
\pgfpathlineto{\pgfqpoint{4.615000in}{4.691667in}}%
\pgfpathlineto{\pgfqpoint{0.902778in}{4.691667in}}%
\pgfpathlineto{\pgfqpoint{0.902778in}{0.682778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902778in}{0.682778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279749in}{0.865000in}}%
\pgfpathlineto{\pgfqpoint{2.273815in}{0.865000in}}%
\pgfpathlineto{\pgfqpoint{2.273747in}{0.884549in}}%
\pgfpathlineto{\pgfqpoint{2.273799in}{0.904099in}}%
\pgfpathlineto{\pgfqpoint{2.273923in}{0.923648in}}%
\pgfpathlineto{\pgfqpoint{2.274059in}{0.943197in}}%
\pgfpathlineto{\pgfqpoint{2.274156in}{0.962747in}}%
\pgfpathlineto{\pgfqpoint{2.274188in}{0.982296in}}%
\pgfpathlineto{\pgfqpoint{2.274153in}{1.001846in}}%
\pgfpathlineto{\pgfqpoint{2.274071in}{1.021395in}}%
\pgfpathlineto{\pgfqpoint{2.273967in}{1.040944in}}%
\pgfpathlineto{\pgfqpoint{2.273859in}{1.060494in}}%
\pgfpathlineto{\pgfqpoint{2.273755in}{1.080043in}}%
\pgfpathlineto{\pgfqpoint{2.273650in}{1.099592in}}%
\pgfpathlineto{\pgfqpoint{2.273538in}{1.119142in}}%
\pgfpathlineto{\pgfqpoint{2.273417in}{1.138691in}}%
\pgfpathlineto{\pgfqpoint{2.273298in}{1.158240in}}%
\pgfpathlineto{\pgfqpoint{2.273202in}{1.177790in}}%
\pgfpathlineto{\pgfqpoint{2.273150in}{1.197339in}}%
\pgfpathlineto{\pgfqpoint{2.273149in}{1.216889in}}%
\pgfpathlineto{\pgfqpoint{2.273186in}{1.236438in}}%
\pgfpathlineto{\pgfqpoint{2.273224in}{1.255987in}}%
\pgfpathlineto{\pgfqpoint{2.273219in}{1.275537in}}%
\pgfpathlineto{\pgfqpoint{2.273137in}{1.295086in}}%
\pgfpathlineto{\pgfqpoint{2.272968in}{1.314635in}}%
\pgfpathlineto{\pgfqpoint{2.272733in}{1.334185in}}%
\pgfpathlineto{\pgfqpoint{2.272473in}{1.353734in}}%
\pgfpathlineto{\pgfqpoint{2.272235in}{1.373283in}}%
\pgfpathlineto{\pgfqpoint{2.272051in}{1.392833in}}%
\pgfpathlineto{\pgfqpoint{2.271929in}{1.412382in}}%
\pgfpathlineto{\pgfqpoint{2.271853in}{1.431931in}}%
\pgfpathlineto{\pgfqpoint{2.271786in}{1.451481in}}%
\pgfpathlineto{\pgfqpoint{2.271685in}{1.471030in}}%
\pgfpathlineto{\pgfqpoint{2.271509in}{1.490580in}}%
\pgfpathlineto{\pgfqpoint{2.271230in}{1.510129in}}%
\pgfpathlineto{\pgfqpoint{2.270835in}{1.529678in}}%
\pgfpathlineto{\pgfqpoint{2.270331in}{1.549228in}}%
\pgfpathlineto{\pgfqpoint{2.269747in}{1.568777in}}%
\pgfpathlineto{\pgfqpoint{2.269126in}{1.588326in}}%
\pgfpathlineto{\pgfqpoint{2.268512in}{1.607876in}}%
\pgfpathlineto{\pgfqpoint{2.267931in}{1.627425in}}%
\pgfpathlineto{\pgfqpoint{2.267371in}{1.646974in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{1.666524in}}%
\pgfpathlineto{\pgfqpoint{2.266009in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{2.264938in}{1.705623in}}%
\pgfpathlineto{\pgfqpoint{2.263389in}{1.725172in}}%
\pgfpathlineto{\pgfqpoint{2.261217in}{1.744721in}}%
\pgfpathlineto{\pgfqpoint{2.258315in}{1.764271in}}%
\pgfpathlineto{\pgfqpoint{2.254631in}{1.783820in}}%
\pgfpathlineto{\pgfqpoint{2.250143in}{1.803369in}}%
\pgfpathlineto{\pgfqpoint{2.244828in}{1.822919in}}%
\pgfpathlineto{\pgfqpoint{2.238619in}{1.842468in}}%
\pgfpathlineto{\pgfqpoint{2.231391in}{1.862017in}}%
\pgfpathlineto{\pgfqpoint{2.222979in}{1.881567in}}%
\pgfpathlineto{\pgfqpoint{2.213251in}{1.901116in}}%
\pgfpathlineto{\pgfqpoint{2.202199in}{1.920666in}}%
\pgfpathlineto{\pgfqpoint{2.190021in}{1.940215in}}%
\pgfpathlineto{\pgfqpoint{2.177139in}{1.959764in}}%
\pgfpathlineto{\pgfqpoint{2.164132in}{1.979314in}}%
\pgfpathlineto{\pgfqpoint{2.151592in}{1.998863in}}%
\pgfpathlineto{\pgfqpoint{2.139960in}{2.018412in}}%
\pgfpathlineto{\pgfqpoint{2.129401in}{2.037962in}}%
\pgfpathlineto{\pgfqpoint{2.119769in}{2.057511in}}%
\pgfpathlineto{\pgfqpoint{2.110677in}{2.077060in}}%
\pgfpathlineto{\pgfqpoint{2.101652in}{2.096610in}}%
\pgfpathlineto{\pgfqpoint{2.092300in}{2.116159in}}%
\pgfpathlineto{\pgfqpoint{2.082455in}{2.135708in}}%
\pgfpathlineto{\pgfqpoint{2.072248in}{2.155258in}}%
\pgfpathlineto{\pgfqpoint{2.062106in}{2.174807in}}%
\pgfpathlineto{\pgfqpoint{2.052674in}{2.194357in}}%
\pgfpathlineto{\pgfqpoint{2.044694in}{2.213906in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{2.233455in}}%
\pgfpathlineto{\pgfqpoint{2.035781in}{2.253005in}}%
\pgfpathlineto{\pgfqpoint{2.035729in}{2.272554in}}%
\pgfpathlineto{\pgfqpoint{2.038779in}{2.292103in}}%
\pgfpathlineto{\pgfqpoint{2.044743in}{2.311653in}}%
\pgfpathlineto{\pgfqpoint{2.053241in}{2.331202in}}%
\pgfpathlineto{\pgfqpoint{2.063774in}{2.350751in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{2.370301in}}%
\pgfpathlineto{\pgfqpoint{2.088786in}{2.389850in}}%
\pgfpathlineto{\pgfqpoint{2.102279in}{2.409400in}}%
\pgfpathlineto{\pgfqpoint{2.115914in}{2.428949in}}%
\pgfpathlineto{\pgfqpoint{2.129439in}{2.448498in}}%
\pgfpathlineto{\pgfqpoint{2.142692in}{2.468048in}}%
\pgfpathlineto{\pgfqpoint{2.155561in}{2.487597in}}%
\pgfpathlineto{\pgfqpoint{2.167941in}{2.507146in}}%
\pgfpathlineto{\pgfqpoint{2.179689in}{2.526696in}}%
\pgfpathlineto{\pgfqpoint{2.190621in}{2.546245in}}%
\pgfpathlineto{\pgfqpoint{2.200541in}{2.565794in}}%
\pgfpathlineto{\pgfqpoint{2.209290in}{2.585344in}}%
\pgfpathlineto{\pgfqpoint{2.216800in}{2.604893in}}%
\pgfpathlineto{\pgfqpoint{2.223126in}{2.624443in}}%
\pgfpathlineto{\pgfqpoint{2.228449in}{2.643992in}}%
\pgfpathlineto{\pgfqpoint{2.233050in}{2.663541in}}%
\pgfpathlineto{\pgfqpoint{2.237248in}{2.683091in}}%
\pgfpathlineto{\pgfqpoint{2.241333in}{2.702640in}}%
\pgfpathlineto{\pgfqpoint{2.245504in}{2.722189in}}%
\pgfpathlineto{\pgfqpoint{2.249831in}{2.741739in}}%
\pgfpathlineto{\pgfqpoint{2.254249in}{2.761288in}}%
\pgfpathlineto{\pgfqpoint{2.258598in}{2.780837in}}%
\pgfpathlineto{\pgfqpoint{2.262672in}{2.800387in}}%
\pgfpathlineto{\pgfqpoint{2.290892in}{2.800387in}}%
\pgfpathlineto{\pgfqpoint{2.290892in}{2.800387in}}%
\pgfpathlineto{\pgfqpoint{2.294967in}{2.780837in}}%
\pgfpathlineto{\pgfqpoint{2.299315in}{2.761288in}}%
\pgfpathlineto{\pgfqpoint{2.303733in}{2.741739in}}%
\pgfpathlineto{\pgfqpoint{2.308060in}{2.722189in}}%
\pgfpathlineto{\pgfqpoint{2.312231in}{2.702640in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{2.683091in}}%
\pgfpathlineto{\pgfqpoint{2.320514in}{2.663541in}}%
\pgfpathlineto{\pgfqpoint{2.325115in}{2.643992in}}%
\pgfpathlineto{\pgfqpoint{2.330439in}{2.624443in}}%
\pgfpathlineto{\pgfqpoint{2.336764in}{2.604893in}}%
\pgfpathlineto{\pgfqpoint{2.344274in}{2.585344in}}%
\pgfpathlineto{\pgfqpoint{2.353024in}{2.565794in}}%
\pgfpathlineto{\pgfqpoint{2.362944in}{2.546245in}}%
\pgfpathlineto{\pgfqpoint{2.373876in}{2.526696in}}%
\pgfpathlineto{\pgfqpoint{2.385623in}{2.507146in}}%
\pgfpathlineto{\pgfqpoint{2.398003in}{2.487597in}}%
\pgfpathlineto{\pgfqpoint{2.410873in}{2.468048in}}%
\pgfpathlineto{\pgfqpoint{2.424125in}{2.448498in}}%
\pgfpathlineto{\pgfqpoint{2.437650in}{2.428949in}}%
\pgfpathlineto{\pgfqpoint{2.451285in}{2.409400in}}%
\pgfpathlineto{\pgfqpoint{2.464778in}{2.389850in}}%
\pgfpathlineto{\pgfqpoint{2.477767in}{2.370301in}}%
\pgfpathlineto{\pgfqpoint{2.489791in}{2.350751in}}%
\pgfpathlineto{\pgfqpoint{2.500323in}{2.331202in}}%
\pgfpathlineto{\pgfqpoint{2.508821in}{2.311653in}}%
\pgfpathlineto{\pgfqpoint{2.514785in}{2.292103in}}%
\pgfpathlineto{\pgfqpoint{2.517835in}{2.272554in}}%
\pgfpathlineto{\pgfqpoint{2.517783in}{2.253005in}}%
\pgfpathlineto{\pgfqpoint{2.514687in}{2.233455in}}%
\pgfpathlineto{\pgfqpoint{2.508870in}{2.213906in}}%
\pgfpathlineto{\pgfqpoint{2.500891in}{2.194357in}}%
\pgfpathlineto{\pgfqpoint{2.491458in}{2.174807in}}%
\pgfpathlineto{\pgfqpoint{2.481316in}{2.155258in}}%
\pgfpathlineto{\pgfqpoint{2.471110in}{2.135708in}}%
\pgfpathlineto{\pgfqpoint{2.461264in}{2.116159in}}%
\pgfpathlineto{\pgfqpoint{2.451912in}{2.096610in}}%
\pgfpathlineto{\pgfqpoint{2.442887in}{2.077060in}}%
\pgfpathlineto{\pgfqpoint{2.433796in}{2.057511in}}%
\pgfpathlineto{\pgfqpoint{2.424163in}{2.037962in}}%
\pgfpathlineto{\pgfqpoint{2.413604in}{2.018412in}}%
\pgfpathlineto{\pgfqpoint{2.401972in}{1.998863in}}%
\pgfpathlineto{\pgfqpoint{2.389432in}{1.979314in}}%
\pgfpathlineto{\pgfqpoint{2.376425in}{1.959764in}}%
\pgfpathlineto{\pgfqpoint{2.363544in}{1.940215in}}%
\pgfpathlineto{\pgfqpoint{2.351366in}{1.920666in}}%
\pgfpathlineto{\pgfqpoint{2.340313in}{1.901116in}}%
\pgfpathlineto{\pgfqpoint{2.330585in}{1.881567in}}%
\pgfpathlineto{\pgfqpoint{2.322174in}{1.862017in}}%
\pgfpathlineto{\pgfqpoint{2.314945in}{1.842468in}}%
\pgfpathlineto{\pgfqpoint{2.308737in}{1.822919in}}%
\pgfpathlineto{\pgfqpoint{2.303421in}{1.803369in}}%
\pgfpathlineto{\pgfqpoint{2.298933in}{1.783820in}}%
\pgfpathlineto{\pgfqpoint{2.295249in}{1.764271in}}%
\pgfpathlineto{\pgfqpoint{2.292348in}{1.744721in}}%
\pgfpathlineto{\pgfqpoint{2.290175in}{1.725172in}}%
\pgfpathlineto{\pgfqpoint{2.288627in}{1.705623in}}%
\pgfpathlineto{\pgfqpoint{2.287555in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{2.286795in}{1.666524in}}%
\pgfpathlineto{\pgfqpoint{2.286193in}{1.646974in}}%
\pgfpathlineto{\pgfqpoint{2.285633in}{1.627425in}}%
\pgfpathlineto{\pgfqpoint{2.285052in}{1.607876in}}%
\pgfpathlineto{\pgfqpoint{2.284439in}{1.588326in}}%
\pgfpathlineto{\pgfqpoint{2.283818in}{1.568777in}}%
\pgfpathlineto{\pgfqpoint{2.283233in}{1.549228in}}%
\pgfpathlineto{\pgfqpoint{2.282729in}{1.529678in}}%
\pgfpathlineto{\pgfqpoint{2.282334in}{1.510129in}}%
\pgfpathlineto{\pgfqpoint{2.282055in}{1.490580in}}%
\pgfpathlineto{\pgfqpoint{2.281880in}{1.471030in}}%
\pgfpathlineto{\pgfqpoint{2.281779in}{1.451481in}}%
\pgfpathlineto{\pgfqpoint{2.281711in}{1.431931in}}%
\pgfpathlineto{\pgfqpoint{2.281635in}{1.412382in}}%
\pgfpathlineto{\pgfqpoint{2.281513in}{1.392833in}}%
\pgfpathlineto{\pgfqpoint{2.281329in}{1.373283in}}%
\pgfpathlineto{\pgfqpoint{2.281091in}{1.353734in}}%
\pgfpathlineto{\pgfqpoint{2.280832in}{1.334185in}}%
\pgfpathlineto{\pgfqpoint{2.280596in}{1.314635in}}%
\pgfpathlineto{\pgfqpoint{2.280427in}{1.295086in}}%
\pgfpathlineto{\pgfqpoint{2.280345in}{1.275537in}}%
\pgfpathlineto{\pgfqpoint{2.280340in}{1.255987in}}%
\pgfpathlineto{\pgfqpoint{2.280378in}{1.236438in}}%
\pgfpathlineto{\pgfqpoint{2.280415in}{1.216889in}}%
\pgfpathlineto{\pgfqpoint{2.280414in}{1.197339in}}%
\pgfpathlineto{\pgfqpoint{2.280362in}{1.177790in}}%
\pgfpathlineto{\pgfqpoint{2.280266in}{1.158240in}}%
\pgfpathlineto{\pgfqpoint{2.280147in}{1.138691in}}%
\pgfpathlineto{\pgfqpoint{2.280026in}{1.119142in}}%
\pgfpathlineto{\pgfqpoint{2.279914in}{1.099592in}}%
\pgfpathlineto{\pgfqpoint{2.279809in}{1.080043in}}%
\pgfpathlineto{\pgfqpoint{2.279705in}{1.060494in}}%
\pgfpathlineto{\pgfqpoint{2.279597in}{1.040944in}}%
\pgfpathlineto{\pgfqpoint{2.279493in}{1.021395in}}%
\pgfpathlineto{\pgfqpoint{2.279411in}{1.001846in}}%
\pgfpathlineto{\pgfqpoint{2.279376in}{0.982296in}}%
\pgfpathlineto{\pgfqpoint{2.279408in}{0.962747in}}%
\pgfpathlineto{\pgfqpoint{2.279505in}{0.943197in}}%
\pgfpathlineto{\pgfqpoint{2.279641in}{0.923648in}}%
\pgfpathlineto{\pgfqpoint{2.279765in}{0.904099in}}%
\pgfpathlineto{\pgfqpoint{2.279817in}{0.884549in}}%
\pgfpathlineto{\pgfqpoint{2.279749in}{0.865000in}}%
\pgfpathlineto{\pgfqpoint{2.279749in}{0.865000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902778in}{0.682778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251014in}{1.531499in}}%
\pgfpathlineto{\pgfqpoint{3.230977in}{1.531499in}}%
\pgfpathlineto{\pgfqpoint{3.228351in}{1.539091in}}%
\pgfpathlineto{\pgfqpoint{3.225275in}{1.546683in}}%
\pgfpathlineto{\pgfqpoint{3.221748in}{1.554275in}}%
\pgfpathlineto{\pgfqpoint{3.217790in}{1.561868in}}%
\pgfpathlineto{\pgfqpoint{3.213447in}{1.569460in}}%
\pgfpathlineto{\pgfqpoint{3.208791in}{1.577052in}}%
\pgfpathlineto{\pgfqpoint{3.203919in}{1.584644in}}%
\pgfpathlineto{\pgfqpoint{3.198949in}{1.592236in}}%
\pgfpathlineto{\pgfqpoint{3.194010in}{1.599829in}}%
\pgfpathlineto{\pgfqpoint{3.189241in}{1.607421in}}%
\pgfpathlineto{\pgfqpoint{3.184779in}{1.615013in}}%
\pgfpathlineto{\pgfqpoint{3.180749in}{1.622605in}}%
\pgfpathlineto{\pgfqpoint{3.177262in}{1.630197in}}%
\pgfpathlineto{\pgfqpoint{3.174408in}{1.637790in}}%
\pgfpathlineto{\pgfqpoint{3.172248in}{1.645382in}}%
\pgfpathlineto{\pgfqpoint{3.170821in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{3.170132in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{3.170161in}{1.668158in}}%
\pgfpathlineto{\pgfqpoint{3.170858in}{1.675751in}}%
\pgfpathlineto{\pgfqpoint{3.172144in}{1.683343in}}%
\pgfpathlineto{\pgfqpoint{3.173916in}{1.690935in}}%
\pgfpathlineto{\pgfqpoint{3.176047in}{1.698527in}}%
\pgfpathlineto{\pgfqpoint{3.178394in}{1.706119in}}%
\pgfpathlineto{\pgfqpoint{3.180807in}{1.713711in}}%
\pgfpathlineto{\pgfqpoint{3.183135in}{1.721304in}}%
\pgfpathlineto{\pgfqpoint{3.185236in}{1.728896in}}%
\pgfpathlineto{\pgfqpoint{3.186989in}{1.736488in}}%
\pgfpathlineto{\pgfqpoint{3.188299in}{1.744080in}}%
\pgfpathlineto{\pgfqpoint{3.189096in}{1.751672in}}%
\pgfpathlineto{\pgfqpoint{3.189338in}{1.759265in}}%
\pgfpathlineto{\pgfqpoint{3.188998in}{1.766857in}}%
\pgfpathlineto{\pgfqpoint{3.188063in}{1.774449in}}%
\pgfpathlineto{\pgfqpoint{3.186512in}{1.782041in}}%
\pgfpathlineto{\pgfqpoint{3.184315in}{1.789633in}}%
\pgfpathlineto{\pgfqpoint{3.181417in}{1.797226in}}%
\pgfpathlineto{\pgfqpoint{3.177742in}{1.804818in}}%
\pgfpathlineto{\pgfqpoint{3.173192in}{1.812410in}}%
\pgfpathlineto{\pgfqpoint{3.167657in}{1.820002in}}%
\pgfpathlineto{\pgfqpoint{3.161028in}{1.827594in}}%
\pgfpathlineto{\pgfqpoint{3.153214in}{1.835187in}}%
\pgfpathlineto{\pgfqpoint{3.144161in}{1.842779in}}%
\pgfpathlineto{\pgfqpoint{3.133867in}{1.850371in}}%
\pgfpathlineto{\pgfqpoint{3.122400in}{1.857963in}}%
\pgfpathlineto{\pgfqpoint{3.109902in}{1.865555in}}%
\pgfpathlineto{\pgfqpoint{3.096600in}{1.873148in}}%
\pgfpathlineto{\pgfqpoint{3.082794in}{1.880740in}}%
\pgfpathlineto{\pgfqpoint{3.068851in}{1.888332in}}%
\pgfpathlineto{\pgfqpoint{3.055183in}{1.895924in}}%
\pgfpathlineto{\pgfqpoint{3.042226in}{1.903516in}}%
\pgfpathlineto{\pgfqpoint{3.030410in}{1.911109in}}%
\pgfpathlineto{\pgfqpoint{3.020132in}{1.918701in}}%
\pgfpathlineto{\pgfqpoint{3.011730in}{1.926293in}}%
\pgfpathlineto{\pgfqpoint{3.005466in}{1.933885in}}%
\pgfpathlineto{\pgfqpoint{3.001510in}{1.941477in}}%
\pgfpathlineto{\pgfqpoint{2.999942in}{1.949070in}}%
\pgfpathlineto{\pgfqpoint{3.000758in}{1.956662in}}%
\pgfpathlineto{\pgfqpoint{3.003876in}{1.964254in}}%
\pgfpathlineto{\pgfqpoint{3.009153in}{1.971846in}}%
\pgfpathlineto{\pgfqpoint{3.016399in}{1.979438in}}%
\pgfpathlineto{\pgfqpoint{3.025381in}{1.987031in}}%
\pgfpathlineto{\pgfqpoint{3.035836in}{1.994623in}}%
\pgfpathlineto{\pgfqpoint{3.047471in}{2.002215in}}%
\pgfpathlineto{\pgfqpoint{3.059970in}{2.009807in}}%
\pgfpathlineto{\pgfqpoint{3.072999in}{2.017399in}}%
\pgfpathlineto{\pgfqpoint{3.086217in}{2.024992in}}%
\pgfpathlineto{\pgfqpoint{3.099289in}{2.032584in}}%
\pgfpathlineto{\pgfqpoint{3.111909in}{2.040176in}}%
\pgfpathlineto{\pgfqpoint{3.123812in}{2.047768in}}%
\pgfpathlineto{\pgfqpoint{3.134793in}{2.055360in}}%
\pgfpathlineto{\pgfqpoint{3.144717in}{2.062953in}}%
\pgfpathlineto{\pgfqpoint{3.153521in}{2.070545in}}%
\pgfpathlineto{\pgfqpoint{3.161207in}{2.078137in}}%
\pgfpathlineto{\pgfqpoint{3.167835in}{2.085729in}}%
\pgfpathlineto{\pgfqpoint{3.173501in}{2.093321in}}%
\pgfpathlineto{\pgfqpoint{3.178323in}{2.100914in}}%
\pgfpathlineto{\pgfqpoint{3.182423in}{2.108506in}}%
\pgfpathlineto{\pgfqpoint{3.185918in}{2.116098in}}%
\pgfpathlineto{\pgfqpoint{3.188915in}{2.123690in}}%
\pgfpathlineto{\pgfqpoint{3.191508in}{2.131282in}}%
\pgfpathlineto{\pgfqpoint{3.193778in}{2.138875in}}%
\pgfpathlineto{\pgfqpoint{3.195804in}{2.146467in}}%
\pgfpathlineto{\pgfqpoint{3.197658in}{2.154059in}}%
\pgfpathlineto{\pgfqpoint{3.199415in}{2.161651in}}%
\pgfpathlineto{\pgfqpoint{3.201143in}{2.169243in}}%
\pgfpathlineto{\pgfqpoint{3.202909in}{2.176836in}}%
\pgfpathlineto{\pgfqpoint{3.204765in}{2.184428in}}%
\pgfpathlineto{\pgfqpoint{3.206749in}{2.192020in}}%
\pgfpathlineto{\pgfqpoint{3.208878in}{2.199612in}}%
\pgfpathlineto{\pgfqpoint{3.211148in}{2.207204in}}%
\pgfpathlineto{\pgfqpoint{3.213534in}{2.214797in}}%
\pgfpathlineto{\pgfqpoint{3.215992in}{2.222389in}}%
\pgfpathlineto{\pgfqpoint{3.218471in}{2.229981in}}%
\pgfpathlineto{\pgfqpoint{3.220913in}{2.237573in}}%
\pgfpathlineto{\pgfqpoint{3.223266in}{2.245165in}}%
\pgfpathlineto{\pgfqpoint{3.225485in}{2.252758in}}%
\pgfpathlineto{\pgfqpoint{3.227542in}{2.260350in}}%
\pgfpathlineto{\pgfqpoint{3.229417in}{2.267942in}}%
\pgfpathlineto{\pgfqpoint{3.231108in}{2.275534in}}%
\pgfpathlineto{\pgfqpoint{3.232618in}{2.283126in}}%
\pgfpathlineto{\pgfqpoint{3.249373in}{2.283126in}}%
\pgfpathlineto{\pgfqpoint{3.249373in}{2.283126in}}%
\pgfpathlineto{\pgfqpoint{3.250884in}{2.275534in}}%
\pgfpathlineto{\pgfqpoint{3.252574in}{2.267942in}}%
\pgfpathlineto{\pgfqpoint{3.254450in}{2.260350in}}%
\pgfpathlineto{\pgfqpoint{3.256506in}{2.252758in}}%
\pgfpathlineto{\pgfqpoint{3.258726in}{2.245165in}}%
\pgfpathlineto{\pgfqpoint{3.261079in}{2.237573in}}%
\pgfpathlineto{\pgfqpoint{3.263521in}{2.229981in}}%
\pgfpathlineto{\pgfqpoint{3.265999in}{2.222389in}}%
\pgfpathlineto{\pgfqpoint{3.268458in}{2.214797in}}%
\pgfpathlineto{\pgfqpoint{3.270843in}{2.207204in}}%
\pgfpathlineto{\pgfqpoint{3.273113in}{2.199612in}}%
\pgfpathlineto{\pgfqpoint{3.275242in}{2.192020in}}%
\pgfpathlineto{\pgfqpoint{3.277226in}{2.184428in}}%
\pgfpathlineto{\pgfqpoint{3.279082in}{2.176836in}}%
\pgfpathlineto{\pgfqpoint{3.280848in}{2.169243in}}%
\pgfpathlineto{\pgfqpoint{3.282577in}{2.161651in}}%
\pgfpathlineto{\pgfqpoint{3.284333in}{2.154059in}}%
\pgfpathlineto{\pgfqpoint{3.286188in}{2.146467in}}%
\pgfpathlineto{\pgfqpoint{3.288213in}{2.138875in}}%
\pgfpathlineto{\pgfqpoint{3.290484in}{2.131282in}}%
\pgfpathlineto{\pgfqpoint{3.293076in}{2.123690in}}%
\pgfpathlineto{\pgfqpoint{3.296073in}{2.116098in}}%
\pgfpathlineto{\pgfqpoint{3.299569in}{2.108506in}}%
\pgfpathlineto{\pgfqpoint{3.303669in}{2.100914in}}%
\pgfpathlineto{\pgfqpoint{3.308490in}{2.093321in}}%
\pgfpathlineto{\pgfqpoint{3.314156in}{2.085729in}}%
\pgfpathlineto{\pgfqpoint{3.320784in}{2.078137in}}%
\pgfpathlineto{\pgfqpoint{3.328471in}{2.070545in}}%
\pgfpathlineto{\pgfqpoint{3.337274in}{2.062953in}}%
\pgfpathlineto{\pgfqpoint{3.347198in}{2.055360in}}%
\pgfpathlineto{\pgfqpoint{3.358179in}{2.047768in}}%
\pgfpathlineto{\pgfqpoint{3.370082in}{2.040176in}}%
\pgfpathlineto{\pgfqpoint{3.382702in}{2.032584in}}%
\pgfpathlineto{\pgfqpoint{3.395775in}{2.024992in}}%
\pgfpathlineto{\pgfqpoint{3.408992in}{2.017399in}}%
\pgfpathlineto{\pgfqpoint{3.422021in}{2.009807in}}%
\pgfpathlineto{\pgfqpoint{3.434520in}{2.002215in}}%
\pgfpathlineto{\pgfqpoint{3.446155in}{1.994623in}}%
\pgfpathlineto{\pgfqpoint{3.456610in}{1.987031in}}%
\pgfpathlineto{\pgfqpoint{3.465593in}{1.979438in}}%
\pgfpathlineto{\pgfqpoint{3.472838in}{1.971846in}}%
\pgfpathlineto{\pgfqpoint{3.478116in}{1.964254in}}%
\pgfpathlineto{\pgfqpoint{3.481234in}{1.956662in}}%
\pgfpathlineto{\pgfqpoint{3.482049in}{1.949070in}}%
\pgfpathlineto{\pgfqpoint{3.480482in}{1.941477in}}%
\pgfpathlineto{\pgfqpoint{3.476525in}{1.933885in}}%
\pgfpathlineto{\pgfqpoint{3.470261in}{1.926293in}}%
\pgfpathlineto{\pgfqpoint{3.461859in}{1.918701in}}%
\pgfpathlineto{\pgfqpoint{3.451582in}{1.911109in}}%
\pgfpathlineto{\pgfqpoint{3.439766in}{1.903516in}}%
\pgfpathlineto{\pgfqpoint{3.426809in}{1.895924in}}%
\pgfpathlineto{\pgfqpoint{3.413141in}{1.888332in}}%
\pgfpathlineto{\pgfqpoint{3.399197in}{1.880740in}}%
\pgfpathlineto{\pgfqpoint{3.385391in}{1.873148in}}%
\pgfpathlineto{\pgfqpoint{3.372089in}{1.865555in}}%
\pgfpathlineto{\pgfqpoint{3.359592in}{1.857963in}}%
\pgfpathlineto{\pgfqpoint{3.348124in}{1.850371in}}%
\pgfpathlineto{\pgfqpoint{3.337830in}{1.842779in}}%
\pgfpathlineto{\pgfqpoint{3.328777in}{1.835187in}}%
\pgfpathlineto{\pgfqpoint{3.320963in}{1.827594in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{1.820002in}}%
\pgfpathlineto{\pgfqpoint{3.308799in}{1.812410in}}%
\pgfpathlineto{\pgfqpoint{3.304249in}{1.804818in}}%
\pgfpathlineto{\pgfqpoint{3.300574in}{1.797226in}}%
\pgfpathlineto{\pgfqpoint{3.297677in}{1.789633in}}%
\pgfpathlineto{\pgfqpoint{3.295479in}{1.782041in}}%
\pgfpathlineto{\pgfqpoint{3.293928in}{1.774449in}}%
\pgfpathlineto{\pgfqpoint{3.292993in}{1.766857in}}%
\pgfpathlineto{\pgfqpoint{3.292654in}{1.759265in}}%
\pgfpathlineto{\pgfqpoint{3.292895in}{1.751672in}}%
\pgfpathlineto{\pgfqpoint{3.293692in}{1.744080in}}%
\pgfpathlineto{\pgfqpoint{3.295002in}{1.736488in}}%
\pgfpathlineto{\pgfqpoint{3.296756in}{1.728896in}}%
\pgfpathlineto{\pgfqpoint{3.298857in}{1.721304in}}%
\pgfpathlineto{\pgfqpoint{3.301184in}{1.713711in}}%
\pgfpathlineto{\pgfqpoint{3.303597in}{1.706119in}}%
\pgfpathlineto{\pgfqpoint{3.305945in}{1.698527in}}%
\pgfpathlineto{\pgfqpoint{3.308076in}{1.690935in}}%
\pgfpathlineto{\pgfqpoint{3.309847in}{1.683343in}}%
\pgfpathlineto{\pgfqpoint{3.311133in}{1.675751in}}%
\pgfpathlineto{\pgfqpoint{3.311830in}{1.668158in}}%
\pgfpathlineto{\pgfqpoint{3.311859in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{3.311171in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{3.309743in}{1.645382in}}%
\pgfpathlineto{\pgfqpoint{3.307584in}{1.637790in}}%
\pgfpathlineto{\pgfqpoint{3.304729in}{1.630197in}}%
\pgfpathlineto{\pgfqpoint{3.301242in}{1.622605in}}%
\pgfpathlineto{\pgfqpoint{3.297213in}{1.615013in}}%
\pgfpathlineto{\pgfqpoint{3.292750in}{1.607421in}}%
\pgfpathlineto{\pgfqpoint{3.287981in}{1.599829in}}%
\pgfpathlineto{\pgfqpoint{3.283043in}{1.592236in}}%
\pgfpathlineto{\pgfqpoint{3.278072in}{1.584644in}}%
\pgfpathlineto{\pgfqpoint{3.273200in}{1.577052in}}%
\pgfpathlineto{\pgfqpoint{3.268544in}{1.569460in}}%
\pgfpathlineto{\pgfqpoint{3.264201in}{1.561868in}}%
\pgfpathlineto{\pgfqpoint{3.260243in}{1.554275in}}%
\pgfpathlineto{\pgfqpoint{3.256716in}{1.546683in}}%
\pgfpathlineto{\pgfqpoint{3.253640in}{1.539091in}}%
\pgfpathlineto{\pgfqpoint{3.251014in}{1.531499in}}%
\pgfpathlineto{\pgfqpoint{3.251014in}{1.531499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902778in}{0.682778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314052in}{1.221454in}}%
\pgfpathlineto{\pgfqpoint{1.311085in}{1.221454in}}%
\pgfpathlineto{\pgfqpoint{1.311127in}{1.236367in}}%
\pgfpathlineto{\pgfqpoint{1.311247in}{1.251280in}}%
\pgfpathlineto{\pgfqpoint{1.311424in}{1.266193in}}%
\pgfpathlineto{\pgfqpoint{1.311632in}{1.281106in}}%
\pgfpathlineto{\pgfqpoint{1.311846in}{1.296018in}}%
\pgfpathlineto{\pgfqpoint{1.312041in}{1.310931in}}%
\pgfpathlineto{\pgfqpoint{1.312204in}{1.325844in}}%
\pgfpathlineto{\pgfqpoint{1.312328in}{1.340757in}}%
\pgfpathlineto{\pgfqpoint{1.312412in}{1.355670in}}%
\pgfpathlineto{\pgfqpoint{1.312460in}{1.370583in}}%
\pgfpathlineto{\pgfqpoint{1.312474in}{1.385496in}}%
\pgfpathlineto{\pgfqpoint{1.312454in}{1.400409in}}%
\pgfpathlineto{\pgfqpoint{1.312400in}{1.415321in}}%
\pgfpathlineto{\pgfqpoint{1.312303in}{1.430234in}}%
\pgfpathlineto{\pgfqpoint{1.312158in}{1.445147in}}%
\pgfpathlineto{\pgfqpoint{1.311955in}{1.460060in}}%
\pgfpathlineto{\pgfqpoint{1.311687in}{1.474973in}}%
\pgfpathlineto{\pgfqpoint{1.311345in}{1.489886in}}%
\pgfpathlineto{\pgfqpoint{1.310918in}{1.504799in}}%
\pgfpathlineto{\pgfqpoint{1.310387in}{1.519711in}}%
\pgfpathlineto{\pgfqpoint{1.309722in}{1.534624in}}%
\pgfpathlineto{\pgfqpoint{1.308880in}{1.549537in}}%
\pgfpathlineto{\pgfqpoint{1.307808in}{1.564450in}}%
\pgfpathlineto{\pgfqpoint{1.306453in}{1.579363in}}%
\pgfpathlineto{\pgfqpoint{1.304773in}{1.594276in}}%
\pgfpathlineto{\pgfqpoint{1.302747in}{1.609189in}}%
\pgfpathlineto{\pgfqpoint{1.300384in}{1.624102in}}%
\pgfpathlineto{\pgfqpoint{1.297723in}{1.639014in}}%
\pgfpathlineto{\pgfqpoint{1.294823in}{1.653927in}}%
\pgfpathlineto{\pgfqpoint{1.291747in}{1.668840in}}%
\pgfpathlineto{\pgfqpoint{1.288552in}{1.683753in}}%
\pgfpathlineto{\pgfqpoint{1.285272in}{1.698666in}}%
\pgfpathlineto{\pgfqpoint{1.281909in}{1.713579in}}%
\pgfpathlineto{\pgfqpoint{1.278441in}{1.728492in}}%
\pgfpathlineto{\pgfqpoint{1.274822in}{1.743405in}}%
\pgfpathlineto{\pgfqpoint{1.271004in}{1.758317in}}%
\pgfpathlineto{\pgfqpoint{1.266953in}{1.773230in}}%
\pgfpathlineto{\pgfqpoint{1.262676in}{1.788143in}}%
\pgfpathlineto{\pgfqpoint{1.258224in}{1.803056in}}%
\pgfpathlineto{\pgfqpoint{1.253699in}{1.817969in}}%
\pgfpathlineto{\pgfqpoint{1.249229in}{1.832882in}}%
\pgfpathlineto{\pgfqpoint{1.244937in}{1.847795in}}%
\pgfpathlineto{\pgfqpoint{1.240907in}{1.862708in}}%
\pgfpathlineto{\pgfqpoint{1.237155in}{1.877620in}}%
\pgfpathlineto{\pgfqpoint{1.233616in}{1.892533in}}%
\pgfpathlineto{\pgfqpoint{1.230152in}{1.907446in}}%
\pgfpathlineto{\pgfqpoint{1.226571in}{1.922359in}}%
\pgfpathlineto{\pgfqpoint{1.222646in}{1.937272in}}%
\pgfpathlineto{\pgfqpoint{1.218142in}{1.952185in}}%
\pgfpathlineto{\pgfqpoint{1.212830in}{1.967098in}}%
\pgfpathlineto{\pgfqpoint{1.206508in}{1.982011in}}%
\pgfpathlineto{\pgfqpoint{1.199021in}{1.996923in}}%
\pgfpathlineto{\pgfqpoint{1.190288in}{2.011836in}}%
\pgfpathlineto{\pgfqpoint{1.180317in}{2.026749in}}%
\pgfpathlineto{\pgfqpoint{1.169224in}{2.041662in}}%
\pgfpathlineto{\pgfqpoint{1.157216in}{2.056575in}}%
\pgfpathlineto{\pgfqpoint{1.144579in}{2.071488in}}%
\pgfpathlineto{\pgfqpoint{1.131658in}{2.086401in}}%
\pgfpathlineto{\pgfqpoint{1.118847in}{2.101313in}}%
\pgfpathlineto{\pgfqpoint{1.106587in}{2.116226in}}%
\pgfpathlineto{\pgfqpoint{1.095372in}{2.131139in}}%
\pgfpathlineto{\pgfqpoint{1.085742in}{2.146052in}}%
\pgfpathlineto{\pgfqpoint{1.078243in}{2.160965in}}%
\pgfpathlineto{\pgfqpoint{1.073375in}{2.175878in}}%
\pgfpathlineto{\pgfqpoint{1.071515in}{2.190791in}}%
\pgfpathlineto{\pgfqpoint{1.072842in}{2.205704in}}%
\pgfpathlineto{\pgfqpoint{1.077287in}{2.220616in}}%
\pgfpathlineto{\pgfqpoint{1.084522in}{2.235529in}}%
\pgfpathlineto{\pgfqpoint{1.093989in}{2.250442in}}%
\pgfpathlineto{\pgfqpoint{1.104973in}{2.265355in}}%
\pgfpathlineto{\pgfqpoint{1.116703in}{2.280268in}}%
\pgfpathlineto{\pgfqpoint{1.128467in}{2.295181in}}%
\pgfpathlineto{\pgfqpoint{1.139719in}{2.310094in}}%
\pgfpathlineto{\pgfqpoint{1.150143in}{2.325007in}}%
\pgfpathlineto{\pgfqpoint{1.159671in}{2.339919in}}%
\pgfpathlineto{\pgfqpoint{1.168426in}{2.354832in}}%
\pgfpathlineto{\pgfqpoint{1.176636in}{2.369745in}}%
\pgfpathlineto{\pgfqpoint{1.184522in}{2.384658in}}%
\pgfpathlineto{\pgfqpoint{1.192204in}{2.399571in}}%
\pgfpathlineto{\pgfqpoint{1.199664in}{2.414484in}}%
\pgfpathlineto{\pgfqpoint{1.206763in}{2.429397in}}%
\pgfpathlineto{\pgfqpoint{1.213320in}{2.444310in}}%
\pgfpathlineto{\pgfqpoint{1.219196in}{2.459222in}}%
\pgfpathlineto{\pgfqpoint{1.224380in}{2.474135in}}%
\pgfpathlineto{\pgfqpoint{1.229016in}{2.489048in}}%
\pgfpathlineto{\pgfqpoint{1.233375in}{2.503961in}}%
\pgfpathlineto{\pgfqpoint{1.237790in}{2.518874in}}%
\pgfpathlineto{\pgfqpoint{1.242564in}{2.533787in}}%
\pgfpathlineto{\pgfqpoint{1.247887in}{2.548700in}}%
\pgfpathlineto{\pgfqpoint{1.253805in}{2.563613in}}%
\pgfpathlineto{\pgfqpoint{1.260218in}{2.578525in}}%
\pgfpathlineto{\pgfqpoint{1.266919in}{2.593438in}}%
\pgfpathlineto{\pgfqpoint{1.273647in}{2.608351in}}%
\pgfpathlineto{\pgfqpoint{1.280141in}{2.623264in}}%
\pgfpathlineto{\pgfqpoint{1.286175in}{2.638177in}}%
\pgfpathlineto{\pgfqpoint{1.291585in}{2.653090in}}%
\pgfpathlineto{\pgfqpoint{1.296272in}{2.668003in}}%
\pgfpathlineto{\pgfqpoint{1.300205in}{2.682915in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.697828in}}%
\pgfpathlineto{\pgfqpoint{1.321733in}{2.697828in}}%
\pgfpathlineto{\pgfqpoint{1.321733in}{2.697828in}}%
\pgfpathlineto{\pgfqpoint{1.324932in}{2.682915in}}%
\pgfpathlineto{\pgfqpoint{1.328865in}{2.668003in}}%
\pgfpathlineto{\pgfqpoint{1.333553in}{2.653090in}}%
\pgfpathlineto{\pgfqpoint{1.338962in}{2.638177in}}%
\pgfpathlineto{\pgfqpoint{1.344996in}{2.623264in}}%
\pgfpathlineto{\pgfqpoint{1.351490in}{2.608351in}}%
\pgfpathlineto{\pgfqpoint{1.358218in}{2.593438in}}%
\pgfpathlineto{\pgfqpoint{1.364919in}{2.578525in}}%
\pgfpathlineto{\pgfqpoint{1.371332in}{2.563613in}}%
\pgfpathlineto{\pgfqpoint{1.377250in}{2.548700in}}%
\pgfpathlineto{\pgfqpoint{1.382574in}{2.533787in}}%
\pgfpathlineto{\pgfqpoint{1.387347in}{2.518874in}}%
\pgfpathlineto{\pgfqpoint{1.391762in}{2.503961in}}%
\pgfpathlineto{\pgfqpoint{1.396122in}{2.489048in}}%
\pgfpathlineto{\pgfqpoint{1.400757in}{2.474135in}}%
\pgfpathlineto{\pgfqpoint{1.405941in}{2.459222in}}%
\pgfpathlineto{\pgfqpoint{1.411818in}{2.444310in}}%
\pgfpathlineto{\pgfqpoint{1.418374in}{2.429397in}}%
\pgfpathlineto{\pgfqpoint{1.425473in}{2.414484in}}%
\pgfpathlineto{\pgfqpoint{1.432933in}{2.399571in}}%
\pgfpathlineto{\pgfqpoint{1.440615in}{2.384658in}}%
\pgfpathlineto{\pgfqpoint{1.448501in}{2.369745in}}%
\pgfpathlineto{\pgfqpoint{1.456711in}{2.354832in}}%
\pgfpathlineto{\pgfqpoint{1.465466in}{2.339919in}}%
\pgfpathlineto{\pgfqpoint{1.474994in}{2.325007in}}%
\pgfpathlineto{\pgfqpoint{1.485418in}{2.310094in}}%
\pgfpathlineto{\pgfqpoint{1.496670in}{2.295181in}}%
\pgfpathlineto{\pgfqpoint{1.508434in}{2.280268in}}%
\pgfpathlineto{\pgfqpoint{1.520164in}{2.265355in}}%
\pgfpathlineto{\pgfqpoint{1.531148in}{2.250442in}}%
\pgfpathlineto{\pgfqpoint{1.540615in}{2.235529in}}%
\pgfpathlineto{\pgfqpoint{1.547851in}{2.220616in}}%
\pgfpathlineto{\pgfqpoint{1.552296in}{2.205704in}}%
\pgfpathlineto{\pgfqpoint{1.553622in}{2.190791in}}%
\pgfpathlineto{\pgfqpoint{1.551762in}{2.175878in}}%
\pgfpathlineto{\pgfqpoint{1.546894in}{2.160965in}}%
\pgfpathlineto{\pgfqpoint{1.539395in}{2.146052in}}%
\pgfpathlineto{\pgfqpoint{1.529765in}{2.131139in}}%
\pgfpathlineto{\pgfqpoint{1.518550in}{2.116226in}}%
\pgfpathlineto{\pgfqpoint{1.506291in}{2.101313in}}%
\pgfpathlineto{\pgfqpoint{1.493479in}{2.086401in}}%
\pgfpathlineto{\pgfqpoint{1.480558in}{2.071488in}}%
\pgfpathlineto{\pgfqpoint{1.467921in}{2.056575in}}%
\pgfpathlineto{\pgfqpoint{1.455913in}{2.041662in}}%
\pgfpathlineto{\pgfqpoint{1.444820in}{2.026749in}}%
\pgfpathlineto{\pgfqpoint{1.434850in}{2.011836in}}%
\pgfpathlineto{\pgfqpoint{1.426116in}{1.996923in}}%
\pgfpathlineto{\pgfqpoint{1.418629in}{1.982011in}}%
\pgfpathlineto{\pgfqpoint{1.412307in}{1.967098in}}%
\pgfpathlineto{\pgfqpoint{1.406995in}{1.952185in}}%
\pgfpathlineto{\pgfqpoint{1.402491in}{1.937272in}}%
\pgfpathlineto{\pgfqpoint{1.398566in}{1.922359in}}%
\pgfpathlineto{\pgfqpoint{1.394985in}{1.907446in}}%
\pgfpathlineto{\pgfqpoint{1.391521in}{1.892533in}}%
\pgfpathlineto{\pgfqpoint{1.387982in}{1.877620in}}%
\pgfpathlineto{\pgfqpoint{1.384230in}{1.862708in}}%
\pgfpathlineto{\pgfqpoint{1.380200in}{1.847795in}}%
\pgfpathlineto{\pgfqpoint{1.375908in}{1.832882in}}%
\pgfpathlineto{\pgfqpoint{1.371438in}{1.817969in}}%
\pgfpathlineto{\pgfqpoint{1.366913in}{1.803056in}}%
\pgfpathlineto{\pgfqpoint{1.362462in}{1.788143in}}%
\pgfpathlineto{\pgfqpoint{1.358184in}{1.773230in}}%
\pgfpathlineto{\pgfqpoint{1.354133in}{1.758317in}}%
\pgfpathlineto{\pgfqpoint{1.350315in}{1.743405in}}%
\pgfpathlineto{\pgfqpoint{1.346696in}{1.728492in}}%
\pgfpathlineto{\pgfqpoint{1.343228in}{1.713579in}}%
\pgfpathlineto{\pgfqpoint{1.339866in}{1.698666in}}%
\pgfpathlineto{\pgfqpoint{1.336585in}{1.683753in}}%
\pgfpathlineto{\pgfqpoint{1.333390in}{1.668840in}}%
\pgfpathlineto{\pgfqpoint{1.330314in}{1.653927in}}%
\pgfpathlineto{\pgfqpoint{1.327414in}{1.639014in}}%
\pgfpathlineto{\pgfqpoint{1.324753in}{1.624102in}}%
\pgfpathlineto{\pgfqpoint{1.322391in}{1.609189in}}%
\pgfpathlineto{\pgfqpoint{1.320364in}{1.594276in}}%
\pgfpathlineto{\pgfqpoint{1.318684in}{1.579363in}}%
\pgfpathlineto{\pgfqpoint{1.317329in}{1.564450in}}%
\pgfpathlineto{\pgfqpoint{1.316257in}{1.549537in}}%
\pgfpathlineto{\pgfqpoint{1.315415in}{1.534624in}}%
\pgfpathlineto{\pgfqpoint{1.314750in}{1.519711in}}%
\pgfpathlineto{\pgfqpoint{1.314219in}{1.504799in}}%
\pgfpathlineto{\pgfqpoint{1.313792in}{1.489886in}}%
\pgfpathlineto{\pgfqpoint{1.313450in}{1.474973in}}%
\pgfpathlineto{\pgfqpoint{1.313182in}{1.460060in}}%
\pgfpathlineto{\pgfqpoint{1.312979in}{1.445147in}}%
\pgfpathlineto{\pgfqpoint{1.312834in}{1.430234in}}%
\pgfpathlineto{\pgfqpoint{1.312737in}{1.415321in}}%
\pgfpathlineto{\pgfqpoint{1.312683in}{1.400409in}}%
\pgfpathlineto{\pgfqpoint{1.312663in}{1.385496in}}%
\pgfpathlineto{\pgfqpoint{1.312677in}{1.370583in}}%
\pgfpathlineto{\pgfqpoint{1.312725in}{1.355670in}}%
\pgfpathlineto{\pgfqpoint{1.312809in}{1.340757in}}%
\pgfpathlineto{\pgfqpoint{1.312933in}{1.325844in}}%
\pgfpathlineto{\pgfqpoint{1.313096in}{1.310931in}}%
\pgfpathlineto{\pgfqpoint{1.313291in}{1.296018in}}%
\pgfpathlineto{\pgfqpoint{1.313505in}{1.281106in}}%
\pgfpathlineto{\pgfqpoint{1.313713in}{1.266193in}}%
\pgfpathlineto{\pgfqpoint{1.313890in}{1.251280in}}%
\pgfpathlineto{\pgfqpoint{1.314010in}{1.236367in}}%
\pgfpathlineto{\pgfqpoint{1.314052in}{1.221454in}}%
\pgfpathlineto{\pgfqpoint{1.314052in}{1.221454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902778in}{0.682778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234489in}{1.306582in}}%
\pgfpathlineto{\pgfqpoint{4.175930in}{1.306582in}}%
\pgfpathlineto{\pgfqpoint{4.171386in}{1.338935in}}%
\pgfpathlineto{\pgfqpoint{4.166642in}{1.371287in}}%
\pgfpathlineto{\pgfqpoint{4.161608in}{1.403639in}}%
\pgfpathlineto{\pgfqpoint{4.156117in}{1.435991in}}%
\pgfpathlineto{\pgfqpoint{4.149938in}{1.468343in}}%
\pgfpathlineto{\pgfqpoint{4.142803in}{1.500695in}}%
\pgfpathlineto{\pgfqpoint{4.134451in}{1.533047in}}%
\pgfpathlineto{\pgfqpoint{4.124671in}{1.565400in}}%
\pgfpathlineto{\pgfqpoint{4.113356in}{1.597752in}}%
\pgfpathlineto{\pgfqpoint{4.100533in}{1.630104in}}%
\pgfpathlineto{\pgfqpoint{4.086397in}{1.662456in}}%
\pgfpathlineto{\pgfqpoint{4.071300in}{1.694808in}}%
\pgfpathlineto{\pgfqpoint{4.055735in}{1.727160in}}%
\pgfpathlineto{\pgfqpoint{4.040280in}{1.759512in}}%
\pgfpathlineto{\pgfqpoint{4.025538in}{1.791865in}}%
\pgfpathlineto{\pgfqpoint{4.012056in}{1.824217in}}%
\pgfpathlineto{\pgfqpoint{4.000262in}{1.856569in}}%
\pgfpathlineto{\pgfqpoint{3.990411in}{1.888921in}}%
\pgfpathlineto{\pgfqpoint{3.982564in}{1.921273in}}%
\pgfpathlineto{\pgfqpoint{3.976595in}{1.953625in}}%
\pgfpathlineto{\pgfqpoint{3.972242in}{1.985977in}}%
\pgfpathlineto{\pgfqpoint{3.969163in}{2.018330in}}%
\pgfpathlineto{\pgfqpoint{3.967021in}{2.050682in}}%
\pgfpathlineto{\pgfqpoint{3.965546in}{2.083034in}}%
\pgfpathlineto{\pgfqpoint{3.964592in}{2.115386in}}%
\pgfpathlineto{\pgfqpoint{3.964156in}{2.147738in}}%
\pgfpathlineto{\pgfqpoint{3.964364in}{2.180090in}}%
\pgfpathlineto{\pgfqpoint{3.965437in}{2.212442in}}%
\pgfpathlineto{\pgfqpoint{3.967623in}{2.244795in}}%
\pgfpathlineto{\pgfqpoint{3.971137in}{2.277147in}}%
\pgfpathlineto{\pgfqpoint{3.976094in}{2.309499in}}%
\pgfpathlineto{\pgfqpoint{3.982474in}{2.341851in}}%
\pgfpathlineto{\pgfqpoint{3.990112in}{2.374203in}}%
\pgfpathlineto{\pgfqpoint{3.998715in}{2.406555in}}%
\pgfpathlineto{\pgfqpoint{4.007921in}{2.438907in}}%
\pgfpathlineto{\pgfqpoint{4.017354in}{2.471260in}}%
\pgfpathlineto{\pgfqpoint{4.026698in}{2.503612in}}%
\pgfpathlineto{\pgfqpoint{4.035742in}{2.535964in}}%
\pgfpathlineto{\pgfqpoint{4.044413in}{2.568316in}}%
\pgfpathlineto{\pgfqpoint{4.052768in}{2.600668in}}%
\pgfpathlineto{\pgfqpoint{4.060963in}{2.633020in}}%
\pgfpathlineto{\pgfqpoint{4.069205in}{2.665372in}}%
\pgfpathlineto{\pgfqpoint{4.077687in}{2.697725in}}%
\pgfpathlineto{\pgfqpoint{4.086540in}{2.730077in}}%
\pgfpathlineto{\pgfqpoint{4.095788in}{2.762429in}}%
\pgfpathlineto{\pgfqpoint{4.105334in}{2.794781in}}%
\pgfpathlineto{\pgfqpoint{4.114964in}{2.827133in}}%
\pgfpathlineto{\pgfqpoint{4.124380in}{2.859485in}}%
\pgfpathlineto{\pgfqpoint{4.133242in}{2.891837in}}%
\pgfpathlineto{\pgfqpoint{4.141225in}{2.924189in}}%
\pgfpathlineto{\pgfqpoint{4.148068in}{2.956542in}}%
\pgfpathlineto{\pgfqpoint{4.153614in}{2.988894in}}%
\pgfpathlineto{\pgfqpoint{4.157828in}{3.021246in}}%
\pgfpathlineto{\pgfqpoint{4.160802in}{3.053598in}}%
\pgfpathlineto{\pgfqpoint{4.162731in}{3.085950in}}%
\pgfpathlineto{\pgfqpoint{4.163881in}{3.118302in}}%
\pgfpathlineto{\pgfqpoint{4.164547in}{3.150654in}}%
\pgfpathlineto{\pgfqpoint{4.165018in}{3.183007in}}%
\pgfpathlineto{\pgfqpoint{4.165541in}{3.215359in}}%
\pgfpathlineto{\pgfqpoint{4.166303in}{3.247711in}}%
\pgfpathlineto{\pgfqpoint{4.167424in}{3.280063in}}%
\pgfpathlineto{\pgfqpoint{4.168962in}{3.312415in}}%
\pgfpathlineto{\pgfqpoint{4.170916in}{3.344767in}}%
\pgfpathlineto{\pgfqpoint{4.173242in}{3.377119in}}%
\pgfpathlineto{\pgfqpoint{4.175862in}{3.409472in}}%
\pgfpathlineto{\pgfqpoint{4.178674in}{3.441824in}}%
\pgfpathlineto{\pgfqpoint{4.181559in}{3.474176in}}%
\pgfpathlineto{\pgfqpoint{4.184393in}{3.506528in}}%
\pgfpathlineto{\pgfqpoint{4.187054in}{3.538880in}}%
\pgfpathlineto{\pgfqpoint{4.189435in}{3.571232in}}%
\pgfpathlineto{\pgfqpoint{4.191454in}{3.603584in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{3.635937in}}%
\pgfpathlineto{\pgfqpoint{4.194249in}{3.668289in}}%
\pgfpathlineto{\pgfqpoint{4.195039in}{3.700641in}}%
\pgfpathlineto{\pgfqpoint{4.195483in}{3.732993in}}%
\pgfpathlineto{\pgfqpoint{4.195652in}{3.765345in}}%
\pgfpathlineto{\pgfqpoint{4.195619in}{3.797697in}}%
\pgfpathlineto{\pgfqpoint{4.195452in}{3.830049in}}%
\pgfpathlineto{\pgfqpoint{4.195204in}{3.862402in}}%
\pgfpathlineto{\pgfqpoint{4.194911in}{3.894754in}}%
\pgfpathlineto{\pgfqpoint{4.194592in}{3.927106in}}%
\pgfpathlineto{\pgfqpoint{4.194255in}{3.959458in}}%
\pgfpathlineto{\pgfqpoint{4.193906in}{3.991810in}}%
\pgfpathlineto{\pgfqpoint{4.193551in}{4.024162in}}%
\pgfpathlineto{\pgfqpoint{4.193203in}{4.056514in}}%
\pgfpathlineto{\pgfqpoint{4.192880in}{4.088867in}}%
\pgfpathlineto{\pgfqpoint{4.192605in}{4.121219in}}%
\pgfpathlineto{\pgfqpoint{4.192397in}{4.153571in}}%
\pgfpathlineto{\pgfqpoint{4.192267in}{4.185923in}}%
\pgfpathlineto{\pgfqpoint{4.192218in}{4.218275in}}%
\pgfpathlineto{\pgfqpoint{4.192241in}{4.250627in}}%
\pgfpathlineto{\pgfqpoint{4.192321in}{4.282979in}}%
\pgfpathlineto{\pgfqpoint{4.192445in}{4.315332in}}%
\pgfpathlineto{\pgfqpoint{4.192605in}{4.347684in}}%
\pgfpathlineto{\pgfqpoint{4.192807in}{4.380036in}}%
\pgfpathlineto{\pgfqpoint{4.193071in}{4.412388in}}%
\pgfpathlineto{\pgfqpoint{4.193428in}{4.444740in}}%
\pgfpathlineto{\pgfqpoint{4.193909in}{4.477092in}}%
\pgfpathlineto{\pgfqpoint{4.194541in}{4.509444in}}%
\pgfpathlineto{\pgfqpoint{4.215878in}{4.509444in}}%
\pgfpathlineto{\pgfqpoint{4.215878in}{4.509444in}}%
\pgfpathlineto{\pgfqpoint{4.216510in}{4.477092in}}%
\pgfpathlineto{\pgfqpoint{4.216991in}{4.444740in}}%
\pgfpathlineto{\pgfqpoint{4.217347in}{4.412388in}}%
\pgfpathlineto{\pgfqpoint{4.217612in}{4.380036in}}%
\pgfpathlineto{\pgfqpoint{4.217814in}{4.347684in}}%
\pgfpathlineto{\pgfqpoint{4.217974in}{4.315332in}}%
\pgfpathlineto{\pgfqpoint{4.218097in}{4.282979in}}%
\pgfpathlineto{\pgfqpoint{4.218178in}{4.250627in}}%
\pgfpathlineto{\pgfqpoint{4.218201in}{4.218275in}}%
\pgfpathlineto{\pgfqpoint{4.218151in}{4.185923in}}%
\pgfpathlineto{\pgfqpoint{4.218022in}{4.153571in}}%
\pgfpathlineto{\pgfqpoint{4.217813in}{4.121219in}}%
\pgfpathlineto{\pgfqpoint{4.217538in}{4.088867in}}%
\pgfpathlineto{\pgfqpoint{4.217216in}{4.056514in}}%
\pgfpathlineto{\pgfqpoint{4.216868in}{4.024162in}}%
\pgfpathlineto{\pgfqpoint{4.216513in}{3.991810in}}%
\pgfpathlineto{\pgfqpoint{4.216164in}{3.959458in}}%
\pgfpathlineto{\pgfqpoint{4.215827in}{3.927106in}}%
\pgfpathlineto{\pgfqpoint{4.215507in}{3.894754in}}%
\pgfpathlineto{\pgfqpoint{4.215214in}{3.862402in}}%
\pgfpathlineto{\pgfqpoint{4.214966in}{3.830049in}}%
\pgfpathlineto{\pgfqpoint{4.214799in}{3.797697in}}%
\pgfpathlineto{\pgfqpoint{4.214766in}{3.765345in}}%
\pgfpathlineto{\pgfqpoint{4.214935in}{3.732993in}}%
\pgfpathlineto{\pgfqpoint{4.215380in}{3.700641in}}%
\pgfpathlineto{\pgfqpoint{4.216169in}{3.668289in}}%
\pgfpathlineto{\pgfqpoint{4.217356in}{3.635937in}}%
\pgfpathlineto{\pgfqpoint{4.218965in}{3.603584in}}%
\pgfpathlineto{\pgfqpoint{4.220984in}{3.571232in}}%
\pgfpathlineto{\pgfqpoint{4.223364in}{3.538880in}}%
\pgfpathlineto{\pgfqpoint{4.226025in}{3.506528in}}%
\pgfpathlineto{\pgfqpoint{4.228859in}{3.474176in}}%
\pgfpathlineto{\pgfqpoint{4.231744in}{3.441824in}}%
\pgfpathlineto{\pgfqpoint{4.234556in}{3.409472in}}%
\pgfpathlineto{\pgfqpoint{4.237176in}{3.377119in}}%
\pgfpathlineto{\pgfqpoint{4.239502in}{3.344767in}}%
\pgfpathlineto{\pgfqpoint{4.241456in}{3.312415in}}%
\pgfpathlineto{\pgfqpoint{4.242994in}{3.280063in}}%
\pgfpathlineto{\pgfqpoint{4.244116in}{3.247711in}}%
\pgfpathlineto{\pgfqpoint{4.244878in}{3.215359in}}%
\pgfpathlineto{\pgfqpoint{4.245400in}{3.183007in}}%
\pgfpathlineto{\pgfqpoint{4.245871in}{3.150654in}}%
\pgfpathlineto{\pgfqpoint{4.246538in}{3.118302in}}%
\pgfpathlineto{\pgfqpoint{4.247687in}{3.085950in}}%
\pgfpathlineto{\pgfqpoint{4.249616in}{3.053598in}}%
\pgfpathlineto{\pgfqpoint{4.252590in}{3.021246in}}%
\pgfpathlineto{\pgfqpoint{4.256805in}{2.988894in}}%
\pgfpathlineto{\pgfqpoint{4.262350in}{2.956542in}}%
\pgfpathlineto{\pgfqpoint{4.269193in}{2.924189in}}%
\pgfpathlineto{\pgfqpoint{4.277176in}{2.891837in}}%
\pgfpathlineto{\pgfqpoint{4.286038in}{2.859485in}}%
\pgfpathlineto{\pgfqpoint{4.295454in}{2.827133in}}%
\pgfpathlineto{\pgfqpoint{4.305084in}{2.794781in}}%
\pgfpathlineto{\pgfqpoint{4.314630in}{2.762429in}}%
\pgfpathlineto{\pgfqpoint{4.323879in}{2.730077in}}%
\pgfpathlineto{\pgfqpoint{4.332732in}{2.697725in}}%
\pgfpathlineto{\pgfqpoint{4.341214in}{2.665372in}}%
\pgfpathlineto{\pgfqpoint{4.349455in}{2.633020in}}%
\pgfpathlineto{\pgfqpoint{4.357650in}{2.600668in}}%
\pgfpathlineto{\pgfqpoint{4.366005in}{2.568316in}}%
\pgfpathlineto{\pgfqpoint{4.374676in}{2.535964in}}%
\pgfpathlineto{\pgfqpoint{4.383721in}{2.503612in}}%
\pgfpathlineto{\pgfqpoint{4.393064in}{2.471260in}}%
\pgfpathlineto{\pgfqpoint{4.402497in}{2.438907in}}%
\pgfpathlineto{\pgfqpoint{4.411703in}{2.406555in}}%
\pgfpathlineto{\pgfqpoint{4.420307in}{2.374203in}}%
\pgfpathlineto{\pgfqpoint{4.427944in}{2.341851in}}%
\pgfpathlineto{\pgfqpoint{4.434324in}{2.309499in}}%
\pgfpathlineto{\pgfqpoint{4.439281in}{2.277147in}}%
\pgfpathlineto{\pgfqpoint{4.442795in}{2.244795in}}%
\pgfpathlineto{\pgfqpoint{4.444982in}{2.212442in}}%
\pgfpathlineto{\pgfqpoint{4.446054in}{2.180090in}}%
\pgfpathlineto{\pgfqpoint{4.446263in}{2.147738in}}%
\pgfpathlineto{\pgfqpoint{4.445826in}{2.115386in}}%
\pgfpathlineto{\pgfqpoint{4.444873in}{2.083034in}}%
\pgfpathlineto{\pgfqpoint{4.443398in}{2.050682in}}%
\pgfpathlineto{\pgfqpoint{4.441255in}{2.018330in}}%
\pgfpathlineto{\pgfqpoint{4.438177in}{1.985977in}}%
\pgfpathlineto{\pgfqpoint{4.433823in}{1.953625in}}%
\pgfpathlineto{\pgfqpoint{4.427855in}{1.921273in}}%
\pgfpathlineto{\pgfqpoint{4.420007in}{1.888921in}}%
\pgfpathlineto{\pgfqpoint{4.410157in}{1.856569in}}%
\pgfpathlineto{\pgfqpoint{4.398363in}{1.824217in}}%
\pgfpathlineto{\pgfqpoint{4.384881in}{1.791865in}}%
\pgfpathlineto{\pgfqpoint{4.370138in}{1.759512in}}%
\pgfpathlineto{\pgfqpoint{4.354684in}{1.727160in}}%
\pgfpathlineto{\pgfqpoint{4.339118in}{1.694808in}}%
\pgfpathlineto{\pgfqpoint{4.324022in}{1.662456in}}%
\pgfpathlineto{\pgfqpoint{4.309885in}{1.630104in}}%
\pgfpathlineto{\pgfqpoint{4.297063in}{1.597752in}}%
\pgfpathlineto{\pgfqpoint{4.285747in}{1.565400in}}%
\pgfpathlineto{\pgfqpoint{4.275968in}{1.533047in}}%
\pgfpathlineto{\pgfqpoint{4.267616in}{1.500695in}}%
\pgfpathlineto{\pgfqpoint{4.260481in}{1.468343in}}%
\pgfpathlineto{\pgfqpoint{4.254301in}{1.435991in}}%
\pgfpathlineto{\pgfqpoint{4.248810in}{1.403639in}}%
\pgfpathlineto{\pgfqpoint{4.243776in}{1.371287in}}%
\pgfpathlineto{\pgfqpoint{4.239033in}{1.338935in}}%
\pgfpathlineto{\pgfqpoint{4.234489in}{1.306582in}}%
\pgfpathlineto{\pgfqpoint{4.234489in}{1.306582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312569in}{0.682778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.312569in,y=0.585556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont LPIPS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276782in}{0.682778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.276782in,y=0.585556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont DISTS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240996in}{0.682778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240996in,y=0.585556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont HaarPSI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205209in}{0.682778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.205209in,y=0.585556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont VIF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.758889in,y=0.341822in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Metric}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902778in}{0.747667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402577in, y=0.673801in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \ensuremath{-}60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902778in}{1.217889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402577in, y=1.144023in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \ensuremath{-}40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902778in}{1.688111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402577in, y=1.614245in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \ensuremath{-}20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902778in}{2.158334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.681844in, y=2.084467in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902778in}{2.628556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.558133in, y=2.554690in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902778in}{3.098778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.558133in, y=3.024912in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902778in}{3.569000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.558133in, y=3.495134in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902778in}{4.039222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.558133in, y=3.965356in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902778in}{4.509444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.434421in, y=4.435578in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347021in,y=2.687222in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Gain, \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902778in}{0.682778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156255in}{2.227351in}}%
\pgfpathlineto{\pgfqpoint{2.397309in}{2.227351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902778in}{0.682778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156255in}{2.800387in}}%
\pgfpathlineto{\pgfqpoint{2.397309in}{2.800387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902778in}{0.682778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156255in}{0.865000in}}%
\pgfpathlineto{\pgfqpoint{2.397309in}{0.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902778in}{0.682778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276782in}{0.865000in}}%
\pgfpathlineto{\pgfqpoint{2.276782in}{2.800387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902778in}{0.682778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156255in}{2.248467in}}%
\pgfpathlineto{\pgfqpoint{2.397309in}{2.248467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902778in}{0.682778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120469in}{1.914661in}}%
\pgfpathlineto{\pgfqpoint{3.361522in}{1.914661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902778in}{0.682778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120469in}{2.283126in}}%
\pgfpathlineto{\pgfqpoint{3.361522in}{2.283126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902778in}{0.682778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120469in}{1.531499in}}%
\pgfpathlineto{\pgfqpoint{3.361522in}{1.531499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902778in}{0.682778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240996in}{1.531499in}}%
\pgfpathlineto{\pgfqpoint{3.240996in}{2.283126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902778in}{0.682778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120469in}{1.938069in}}%
\pgfpathlineto{\pgfqpoint{3.361522in}{1.938069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902778in}{0.682778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192042in}{2.180775in}}%
\pgfpathlineto{\pgfqpoint{1.433095in}{2.180775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902778in}{0.682778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192042in}{2.697828in}}%
\pgfpathlineto{\pgfqpoint{1.433095in}{2.697828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902778in}{0.682778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192042in}{1.221454in}}%
\pgfpathlineto{\pgfqpoint{1.433095in}{1.221454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902778in}{0.682778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312569in}{1.221454in}}%
\pgfpathlineto{\pgfqpoint{1.312569in}{2.697828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902778in}{0.682778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192042in}{2.188113in}}%
\pgfpathlineto{\pgfqpoint{1.433095in}{2.188113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902778in}{0.682778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084683in}{2.324561in}}%
\pgfpathlineto{\pgfqpoint{4.325736in}{2.324561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902778in}{0.682778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084683in}{4.509444in}}%
\pgfpathlineto{\pgfqpoint{4.325736in}{4.509444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902778in}{0.682778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084683in}{1.306582in}}%
\pgfpathlineto{\pgfqpoint{4.325736in}{1.306582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902778in}{0.682778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205209in}{1.306582in}}%
\pgfpathlineto{\pgfqpoint{4.205209in}{4.509444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902778in}{0.682778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084683in}{2.240652in}}%
\pgfpathlineto{\pgfqpoint{4.325736in}{2.240652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902778in}{0.682778in}}%
\pgfpathlineto{\pgfqpoint{0.902778in}{4.691667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615000in}{0.682778in}}%
\pgfpathlineto{\pgfqpoint{4.615000in}{4.691667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902778in}{0.682778in}}%
\pgfpathlineto{\pgfqpoint{4.615000in}{0.682778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902778in}{4.691667in}}%
\pgfpathlineto{\pgfqpoint{4.615000in}{4.691667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.758889in,y=4.775000in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont JPEG quality 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.520278in}{0.682778in}}%
\pgfpathlineto{\pgfqpoint{9.232500in}{0.682778in}}%
\pgfpathlineto{\pgfqpoint{9.232500in}{4.691667in}}%
\pgfpathlineto{\pgfqpoint{5.520278in}{4.691667in}}%
\pgfpathlineto{\pgfqpoint{5.520278in}{0.682778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.520278in}{0.682778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.897563in}{1.389618in}}%
\pgfpathlineto{\pgfqpoint{6.891002in}{1.389618in}}%
\pgfpathlineto{\pgfqpoint{6.890974in}{1.408085in}}%
\pgfpathlineto{\pgfqpoint{6.891129in}{1.426551in}}%
\pgfpathlineto{\pgfqpoint{6.891439in}{1.445017in}}%
\pgfpathlineto{\pgfqpoint{6.891855in}{1.463484in}}%
\pgfpathlineto{\pgfqpoint{6.892313in}{1.481950in}}%
\pgfpathlineto{\pgfqpoint{6.892750in}{1.500417in}}%
\pgfpathlineto{\pgfqpoint{6.893112in}{1.518883in}}%
\pgfpathlineto{\pgfqpoint{6.893360in}{1.537349in}}%
\pgfpathlineto{\pgfqpoint{6.893466in}{1.555816in}}%
\pgfpathlineto{\pgfqpoint{6.893414in}{1.574282in}}%
\pgfpathlineto{\pgfqpoint{6.893196in}{1.592749in}}%
\pgfpathlineto{\pgfqpoint{6.892811in}{1.611215in}}%
\pgfpathlineto{\pgfqpoint{6.892270in}{1.629681in}}%
\pgfpathlineto{\pgfqpoint{6.891593in}{1.648148in}}%
\pgfpathlineto{\pgfqpoint{6.890816in}{1.666614in}}%
\pgfpathlineto{\pgfqpoint{6.889979in}{1.685081in}}%
\pgfpathlineto{\pgfqpoint{6.889123in}{1.703547in}}%
\pgfpathlineto{\pgfqpoint{6.888275in}{1.722013in}}%
\pgfpathlineto{\pgfqpoint{6.887449in}{1.740480in}}%
\pgfpathlineto{\pgfqpoint{6.886642in}{1.758946in}}%
\pgfpathlineto{\pgfqpoint{6.885843in}{1.777413in}}%
\pgfpathlineto{\pgfqpoint{6.885045in}{1.795879in}}%
\pgfpathlineto{\pgfqpoint{6.884254in}{1.814346in}}%
\pgfpathlineto{\pgfqpoint{6.883488in}{1.832812in}}%
\pgfpathlineto{\pgfqpoint{6.882767in}{1.851278in}}%
\pgfpathlineto{\pgfqpoint{6.882100in}{1.869745in}}%
\pgfpathlineto{\pgfqpoint{6.881467in}{1.888211in}}%
\pgfpathlineto{\pgfqpoint{6.880818in}{1.906678in}}%
\pgfpathlineto{\pgfqpoint{6.880070in}{1.925144in}}%
\pgfpathlineto{\pgfqpoint{6.879123in}{1.943610in}}%
\pgfpathlineto{\pgfqpoint{6.877871in}{1.962077in}}%
\pgfpathlineto{\pgfqpoint{6.876209in}{1.980543in}}%
\pgfpathlineto{\pgfqpoint{6.874040in}{1.999010in}}%
\pgfpathlineto{\pgfqpoint{6.871276in}{2.017476in}}%
\pgfpathlineto{\pgfqpoint{6.867844in}{2.035942in}}%
\pgfpathlineto{\pgfqpoint{6.863701in}{2.054409in}}%
\pgfpathlineto{\pgfqpoint{6.858841in}{2.072875in}}%
\pgfpathlineto{\pgfqpoint{6.853306in}{2.091342in}}%
\pgfpathlineto{\pgfqpoint{6.847179in}{2.109808in}}%
\pgfpathlineto{\pgfqpoint{6.840555in}{2.128274in}}%
\pgfpathlineto{\pgfqpoint{6.833512in}{2.146741in}}%
\pgfpathlineto{\pgfqpoint{6.826079in}{2.165207in}}%
\pgfpathlineto{\pgfqpoint{6.818217in}{2.183674in}}%
\pgfpathlineto{\pgfqpoint{6.809835in}{2.202140in}}%
\pgfpathlineto{\pgfqpoint{6.800822in}{2.220606in}}%
\pgfpathlineto{\pgfqpoint{6.791104in}{2.239073in}}%
\pgfpathlineto{\pgfqpoint{6.780694in}{2.257539in}}%
\pgfpathlineto{\pgfqpoint{6.769736in}{2.276006in}}%
\pgfpathlineto{\pgfqpoint{6.758506in}{2.294472in}}%
\pgfpathlineto{\pgfqpoint{6.747384in}{2.312938in}}%
\pgfpathlineto{\pgfqpoint{6.736796in}{2.331405in}}%
\pgfpathlineto{\pgfqpoint{6.727128in}{2.349871in}}%
\pgfpathlineto{\pgfqpoint{6.718659in}{2.368338in}}%
\pgfpathlineto{\pgfqpoint{6.711507in}{2.386804in}}%
\pgfpathlineto{\pgfqpoint{6.705617in}{2.405271in}}%
\pgfpathlineto{\pgfqpoint{6.700795in}{2.423737in}}%
\pgfpathlineto{\pgfqpoint{6.696768in}{2.442203in}}%
\pgfpathlineto{\pgfqpoint{6.693255in}{2.460670in}}%
\pgfpathlineto{\pgfqpoint{6.690016in}{2.479136in}}%
\pgfpathlineto{\pgfqpoint{6.686874in}{2.497603in}}%
\pgfpathlineto{\pgfqpoint{6.683704in}{2.516069in}}%
\pgfpathlineto{\pgfqpoint{6.680410in}{2.534535in}}%
\pgfpathlineto{\pgfqpoint{6.676908in}{2.553002in}}%
\pgfpathlineto{\pgfqpoint{6.673138in}{2.571468in}}%
\pgfpathlineto{\pgfqpoint{6.669099in}{2.589935in}}%
\pgfpathlineto{\pgfqpoint{6.664898in}{2.608401in}}%
\pgfpathlineto{\pgfqpoint{6.660781in}{2.626867in}}%
\pgfpathlineto{\pgfqpoint{6.657136in}{2.645334in}}%
\pgfpathlineto{\pgfqpoint{6.654452in}{2.663800in}}%
\pgfpathlineto{\pgfqpoint{6.653229in}{2.682267in}}%
\pgfpathlineto{\pgfqpoint{6.653891in}{2.700733in}}%
\pgfpathlineto{\pgfqpoint{6.656705in}{2.719199in}}%
\pgfpathlineto{\pgfqpoint{6.661741in}{2.737666in}}%
\pgfpathlineto{\pgfqpoint{6.668884in}{2.756132in}}%
\pgfpathlineto{\pgfqpoint{6.677892in}{2.774599in}}%
\pgfpathlineto{\pgfqpoint{6.688461in}{2.793065in}}%
\pgfpathlineto{\pgfqpoint{6.700298in}{2.811531in}}%
\pgfpathlineto{\pgfqpoint{6.713160in}{2.829998in}}%
\pgfpathlineto{\pgfqpoint{6.726846in}{2.848464in}}%
\pgfpathlineto{\pgfqpoint{6.741175in}{2.866931in}}%
\pgfpathlineto{\pgfqpoint{6.755931in}{2.885397in}}%
\pgfpathlineto{\pgfqpoint{6.770830in}{2.903863in}}%
\pgfpathlineto{\pgfqpoint{6.785508in}{2.922330in}}%
\pgfpathlineto{\pgfqpoint{6.799542in}{2.940796in}}%
\pgfpathlineto{\pgfqpoint{6.812512in}{2.959263in}}%
\pgfpathlineto{\pgfqpoint{6.824065in}{2.977729in}}%
\pgfpathlineto{\pgfqpoint{6.833983in}{2.996195in}}%
\pgfpathlineto{\pgfqpoint{6.842218in}{3.014662in}}%
\pgfpathlineto{\pgfqpoint{6.848892in}{3.033128in}}%
\pgfpathlineto{\pgfqpoint{6.854264in}{3.051595in}}%
\pgfpathlineto{\pgfqpoint{6.858668in}{3.070061in}}%
\pgfpathlineto{\pgfqpoint{6.862450in}{3.088528in}}%
\pgfpathlineto{\pgfqpoint{6.865898in}{3.106994in}}%
\pgfpathlineto{\pgfqpoint{6.869212in}{3.125460in}}%
\pgfpathlineto{\pgfqpoint{6.872485in}{3.143927in}}%
\pgfpathlineto{\pgfqpoint{6.875717in}{3.162393in}}%
\pgfpathlineto{\pgfqpoint{6.878845in}{3.180860in}}%
\pgfpathlineto{\pgfqpoint{6.881778in}{3.199326in}}%
\pgfpathlineto{\pgfqpoint{6.884430in}{3.217792in}}%
\pgfpathlineto{\pgfqpoint{6.904135in}{3.217792in}}%
\pgfpathlineto{\pgfqpoint{6.904135in}{3.217792in}}%
\pgfpathlineto{\pgfqpoint{6.906787in}{3.199326in}}%
\pgfpathlineto{\pgfqpoint{6.909720in}{3.180860in}}%
\pgfpathlineto{\pgfqpoint{6.912847in}{3.162393in}}%
\pgfpathlineto{\pgfqpoint{6.916079in}{3.143927in}}%
\pgfpathlineto{\pgfqpoint{6.919352in}{3.125460in}}%
\pgfpathlineto{\pgfqpoint{6.922666in}{3.106994in}}%
\pgfpathlineto{\pgfqpoint{6.926115in}{3.088528in}}%
\pgfpathlineto{\pgfqpoint{6.929896in}{3.070061in}}%
\pgfpathlineto{\pgfqpoint{6.934301in}{3.051595in}}%
\pgfpathlineto{\pgfqpoint{6.939672in}{3.033128in}}%
\pgfpathlineto{\pgfqpoint{6.946346in}{3.014662in}}%
\pgfpathlineto{\pgfqpoint{6.954581in}{2.996195in}}%
\pgfpathlineto{\pgfqpoint{6.964499in}{2.977729in}}%
\pgfpathlineto{\pgfqpoint{6.976052in}{2.959263in}}%
\pgfpathlineto{\pgfqpoint{6.989022in}{2.940796in}}%
\pgfpathlineto{\pgfqpoint{7.003057in}{2.922330in}}%
\pgfpathlineto{\pgfqpoint{7.017734in}{2.903863in}}%
\pgfpathlineto{\pgfqpoint{7.032634in}{2.885397in}}%
\pgfpathlineto{\pgfqpoint{7.047390in}{2.866931in}}%
\pgfpathlineto{\pgfqpoint{7.061718in}{2.848464in}}%
\pgfpathlineto{\pgfqpoint{7.075404in}{2.829998in}}%
\pgfpathlineto{\pgfqpoint{7.088266in}{2.811531in}}%
\pgfpathlineto{\pgfqpoint{7.100104in}{2.793065in}}%
\pgfpathlineto{\pgfqpoint{7.110672in}{2.774599in}}%
\pgfpathlineto{\pgfqpoint{7.119680in}{2.756132in}}%
\pgfpathlineto{\pgfqpoint{7.126824in}{2.737666in}}%
\pgfpathlineto{\pgfqpoint{7.131859in}{2.719199in}}%
\pgfpathlineto{\pgfqpoint{7.134673in}{2.700733in}}%
\pgfpathlineto{\pgfqpoint{7.135335in}{2.682267in}}%
\pgfpathlineto{\pgfqpoint{7.134112in}{2.663800in}}%
\pgfpathlineto{\pgfqpoint{7.131428in}{2.645334in}}%
\pgfpathlineto{\pgfqpoint{7.127784in}{2.626867in}}%
\pgfpathlineto{\pgfqpoint{7.123666in}{2.608401in}}%
\pgfpathlineto{\pgfqpoint{7.119465in}{2.589935in}}%
\pgfpathlineto{\pgfqpoint{7.115426in}{2.571468in}}%
\pgfpathlineto{\pgfqpoint{7.111657in}{2.553002in}}%
\pgfpathlineto{\pgfqpoint{7.108155in}{2.534535in}}%
\pgfpathlineto{\pgfqpoint{7.104860in}{2.516069in}}%
\pgfpathlineto{\pgfqpoint{7.101690in}{2.497603in}}%
\pgfpathlineto{\pgfqpoint{7.098548in}{2.479136in}}%
\pgfpathlineto{\pgfqpoint{7.095309in}{2.460670in}}%
\pgfpathlineto{\pgfqpoint{7.091796in}{2.442203in}}%
\pgfpathlineto{\pgfqpoint{7.087769in}{2.423737in}}%
\pgfpathlineto{\pgfqpoint{7.082947in}{2.405271in}}%
\pgfpathlineto{\pgfqpoint{7.077057in}{2.386804in}}%
\pgfpathlineto{\pgfqpoint{7.069905in}{2.368338in}}%
\pgfpathlineto{\pgfqpoint{7.061436in}{2.349871in}}%
\pgfpathlineto{\pgfqpoint{7.051769in}{2.331405in}}%
\pgfpathlineto{\pgfqpoint{7.041180in}{2.312938in}}%
\pgfpathlineto{\pgfqpoint{7.030058in}{2.294472in}}%
\pgfpathlineto{\pgfqpoint{7.018828in}{2.276006in}}%
\pgfpathlineto{\pgfqpoint{7.007870in}{2.257539in}}%
\pgfpathlineto{\pgfqpoint{6.997461in}{2.239073in}}%
\pgfpathlineto{\pgfqpoint{6.987742in}{2.220606in}}%
\pgfpathlineto{\pgfqpoint{6.978729in}{2.202140in}}%
\pgfpathlineto{\pgfqpoint{6.970347in}{2.183674in}}%
\pgfpathlineto{\pgfqpoint{6.962486in}{2.165207in}}%
\pgfpathlineto{\pgfqpoint{6.955052in}{2.146741in}}%
\pgfpathlineto{\pgfqpoint{6.948010in}{2.128274in}}%
\pgfpathlineto{\pgfqpoint{6.941385in}{2.109808in}}%
\pgfpathlineto{\pgfqpoint{6.935258in}{2.091342in}}%
\pgfpathlineto{\pgfqpoint{6.929724in}{2.072875in}}%
\pgfpathlineto{\pgfqpoint{6.924863in}{2.054409in}}%
\pgfpathlineto{\pgfqpoint{6.920720in}{2.035942in}}%
\pgfpathlineto{\pgfqpoint{6.917289in}{2.017476in}}%
\pgfpathlineto{\pgfqpoint{6.914525in}{1.999010in}}%
\pgfpathlineto{\pgfqpoint{6.912356in}{1.980543in}}%
\pgfpathlineto{\pgfqpoint{6.910694in}{1.962077in}}%
\pgfpathlineto{\pgfqpoint{6.909441in}{1.943610in}}%
\pgfpathlineto{\pgfqpoint{6.908494in}{1.925144in}}%
\pgfpathlineto{\pgfqpoint{6.907746in}{1.906678in}}%
\pgfpathlineto{\pgfqpoint{6.907097in}{1.888211in}}%
\pgfpathlineto{\pgfqpoint{6.906465in}{1.869745in}}%
\pgfpathlineto{\pgfqpoint{6.905797in}{1.851278in}}%
\pgfpathlineto{\pgfqpoint{6.905076in}{1.832812in}}%
\pgfpathlineto{\pgfqpoint{6.904310in}{1.814346in}}%
\pgfpathlineto{\pgfqpoint{6.903519in}{1.795879in}}%
\pgfpathlineto{\pgfqpoint{6.902721in}{1.777413in}}%
\pgfpathlineto{\pgfqpoint{6.901922in}{1.758946in}}%
\pgfpathlineto{\pgfqpoint{6.901115in}{1.740480in}}%
\pgfpathlineto{\pgfqpoint{6.900289in}{1.722013in}}%
\pgfpathlineto{\pgfqpoint{6.899442in}{1.703547in}}%
\pgfpathlineto{\pgfqpoint{6.898585in}{1.685081in}}%
\pgfpathlineto{\pgfqpoint{6.897748in}{1.666614in}}%
\pgfpathlineto{\pgfqpoint{6.896971in}{1.648148in}}%
\pgfpathlineto{\pgfqpoint{6.896295in}{1.629681in}}%
\pgfpathlineto{\pgfqpoint{6.895753in}{1.611215in}}%
\pgfpathlineto{\pgfqpoint{6.895368in}{1.592749in}}%
\pgfpathlineto{\pgfqpoint{6.895150in}{1.574282in}}%
\pgfpathlineto{\pgfqpoint{6.895098in}{1.555816in}}%
\pgfpathlineto{\pgfqpoint{6.895204in}{1.537349in}}%
\pgfpathlineto{\pgfqpoint{6.895452in}{1.518883in}}%
\pgfpathlineto{\pgfqpoint{6.895815in}{1.500417in}}%
\pgfpathlineto{\pgfqpoint{6.896252in}{1.481950in}}%
\pgfpathlineto{\pgfqpoint{6.896710in}{1.463484in}}%
\pgfpathlineto{\pgfqpoint{6.897125in}{1.445017in}}%
\pgfpathlineto{\pgfqpoint{6.897435in}{1.426551in}}%
\pgfpathlineto{\pgfqpoint{6.897590in}{1.408085in}}%
\pgfpathlineto{\pgfqpoint{6.897563in}{1.389618in}}%
\pgfpathlineto{\pgfqpoint{6.897563in}{1.389618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.520278in}{0.682778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.859955in}{0.865000in}}%
\pgfpathlineto{\pgfqpoint{7.857036in}{0.865000in}}%
\pgfpathlineto{\pgfqpoint{7.857076in}{0.883440in}}%
\pgfpathlineto{\pgfqpoint{7.857187in}{0.901880in}}%
\pgfpathlineto{\pgfqpoint{7.857354in}{0.920320in}}%
\pgfpathlineto{\pgfqpoint{7.857553in}{0.938759in}}%
\pgfpathlineto{\pgfqpoint{7.857758in}{0.957199in}}%
\pgfpathlineto{\pgfqpoint{7.857948in}{0.975639in}}%
\pgfpathlineto{\pgfqpoint{7.858109in}{0.994079in}}%
\pgfpathlineto{\pgfqpoint{7.858233in}{1.012519in}}%
\pgfpathlineto{\pgfqpoint{7.858317in}{1.030959in}}%
\pgfpathlineto{\pgfqpoint{7.858362in}{1.049398in}}%
\pgfpathlineto{\pgfqpoint{7.858368in}{1.067838in}}%
\pgfpathlineto{\pgfqpoint{7.858334in}{1.086278in}}%
\pgfpathlineto{\pgfqpoint{7.858253in}{1.104718in}}%
\pgfpathlineto{\pgfqpoint{7.858115in}{1.123158in}}%
\pgfpathlineto{\pgfqpoint{7.857906in}{1.141598in}}%
\pgfpathlineto{\pgfqpoint{7.857614in}{1.160037in}}%
\pgfpathlineto{\pgfqpoint{7.857224in}{1.178477in}}%
\pgfpathlineto{\pgfqpoint{7.856730in}{1.196917in}}%
\pgfpathlineto{\pgfqpoint{7.856126in}{1.215357in}}%
\pgfpathlineto{\pgfqpoint{7.855414in}{1.233797in}}%
\pgfpathlineto{\pgfqpoint{7.854596in}{1.252237in}}%
\pgfpathlineto{\pgfqpoint{7.853670in}{1.270677in}}%
\pgfpathlineto{\pgfqpoint{7.852628in}{1.289116in}}%
\pgfpathlineto{\pgfqpoint{7.851448in}{1.307556in}}%
\pgfpathlineto{\pgfqpoint{7.850091in}{1.325996in}}%
\pgfpathlineto{\pgfqpoint{7.848508in}{1.344436in}}%
\pgfpathlineto{\pgfqpoint{7.846641in}{1.362876in}}%
\pgfpathlineto{\pgfqpoint{7.844438in}{1.381316in}}%
\pgfpathlineto{\pgfqpoint{7.841857in}{1.399755in}}%
\pgfpathlineto{\pgfqpoint{7.838872in}{1.418195in}}%
\pgfpathlineto{\pgfqpoint{7.835465in}{1.436635in}}%
\pgfpathlineto{\pgfqpoint{7.831616in}{1.455075in}}%
\pgfpathlineto{\pgfqpoint{7.827287in}{1.473515in}}%
\pgfpathlineto{\pgfqpoint{7.822419in}{1.491955in}}%
\pgfpathlineto{\pgfqpoint{7.816942in}{1.510394in}}%
\pgfpathlineto{\pgfqpoint{7.810811in}{1.528834in}}%
\pgfpathlineto{\pgfqpoint{7.804047in}{1.547274in}}%
\pgfpathlineto{\pgfqpoint{7.796782in}{1.565714in}}%
\pgfpathlineto{\pgfqpoint{7.789285in}{1.584154in}}%
\pgfpathlineto{\pgfqpoint{7.781958in}{1.602594in}}%
\pgfpathlineto{\pgfqpoint{7.775288in}{1.621034in}}%
\pgfpathlineto{\pgfqpoint{7.769781in}{1.639473in}}%
\pgfpathlineto{\pgfqpoint{7.765873in}{1.657913in}}%
\pgfpathlineto{\pgfqpoint{7.763840in}{1.676353in}}%
\pgfpathlineto{\pgfqpoint{7.763735in}{1.694793in}}%
\pgfpathlineto{\pgfqpoint{7.765359in}{1.713233in}}%
\pgfpathlineto{\pgfqpoint{7.768265in}{1.731673in}}%
\pgfpathlineto{\pgfqpoint{7.771807in}{1.750112in}}%
\pgfpathlineto{\pgfqpoint{7.775216in}{1.768552in}}%
\pgfpathlineto{\pgfqpoint{7.777706in}{1.786992in}}%
\pgfpathlineto{\pgfqpoint{7.778572in}{1.805432in}}%
\pgfpathlineto{\pgfqpoint{7.777284in}{1.823872in}}%
\pgfpathlineto{\pgfqpoint{7.773554in}{1.842312in}}%
\pgfpathlineto{\pgfqpoint{7.767369in}{1.860751in}}%
\pgfpathlineto{\pgfqpoint{7.758977in}{1.879191in}}%
\pgfpathlineto{\pgfqpoint{7.748839in}{1.897631in}}%
\pgfpathlineto{\pgfqpoint{7.737543in}{1.916071in}}%
\pgfpathlineto{\pgfqpoint{7.725711in}{1.934511in}}%
\pgfpathlineto{\pgfqpoint{7.713901in}{1.952951in}}%
\pgfpathlineto{\pgfqpoint{7.702532in}{1.971391in}}%
\pgfpathlineto{\pgfqpoint{7.691843in}{1.989830in}}%
\pgfpathlineto{\pgfqpoint{7.681897in}{2.008270in}}%
\pgfpathlineto{\pgfqpoint{7.672616in}{2.026710in}}%
\pgfpathlineto{\pgfqpoint{7.663852in}{2.045150in}}%
\pgfpathlineto{\pgfqpoint{7.655458in}{2.063590in}}%
\pgfpathlineto{\pgfqpoint{7.647364in}{2.082030in}}%
\pgfpathlineto{\pgfqpoint{7.639621in}{2.100469in}}%
\pgfpathlineto{\pgfqpoint{7.632430in}{2.118909in}}%
\pgfpathlineto{\pgfqpoint{7.626134in}{2.137349in}}%
\pgfpathlineto{\pgfqpoint{7.621188in}{2.155789in}}%
\pgfpathlineto{\pgfqpoint{7.618117in}{2.174229in}}%
\pgfpathlineto{\pgfqpoint{7.617442in}{2.192669in}}%
\pgfpathlineto{\pgfqpoint{7.619612in}{2.211108in}}%
\pgfpathlineto{\pgfqpoint{7.624916in}{2.229548in}}%
\pgfpathlineto{\pgfqpoint{7.633416in}{2.247988in}}%
\pgfpathlineto{\pgfqpoint{7.644907in}{2.266428in}}%
\pgfpathlineto{\pgfqpoint{7.658918in}{2.284868in}}%
\pgfpathlineto{\pgfqpoint{7.674758in}{2.303308in}}%
\pgfpathlineto{\pgfqpoint{7.691603in}{2.321748in}}%
\pgfpathlineto{\pgfqpoint{7.708601in}{2.340187in}}%
\pgfpathlineto{\pgfqpoint{7.724978in}{2.358627in}}%
\pgfpathlineto{\pgfqpoint{7.740114in}{2.377067in}}%
\pgfpathlineto{\pgfqpoint{7.753602in}{2.395507in}}%
\pgfpathlineto{\pgfqpoint{7.765260in}{2.413947in}}%
\pgfpathlineto{\pgfqpoint{7.775121in}{2.432387in}}%
\pgfpathlineto{\pgfqpoint{7.783392in}{2.450826in}}%
\pgfpathlineto{\pgfqpoint{7.790404in}{2.469266in}}%
\pgfpathlineto{\pgfqpoint{7.796541in}{2.487706in}}%
\pgfpathlineto{\pgfqpoint{7.802175in}{2.506146in}}%
\pgfpathlineto{\pgfqpoint{7.807611in}{2.524586in}}%
\pgfpathlineto{\pgfqpoint{7.813044in}{2.543026in}}%
\pgfpathlineto{\pgfqpoint{7.818546in}{2.561465in}}%
\pgfpathlineto{\pgfqpoint{7.824074in}{2.579905in}}%
\pgfpathlineto{\pgfqpoint{7.829502in}{2.598345in}}%
\pgfpathlineto{\pgfqpoint{7.834661in}{2.616785in}}%
\pgfpathlineto{\pgfqpoint{7.839389in}{2.635225in}}%
\pgfpathlineto{\pgfqpoint{7.843557in}{2.653665in}}%
\pgfpathlineto{\pgfqpoint{7.847096in}{2.672105in}}%
\pgfpathlineto{\pgfqpoint{7.849997in}{2.690544in}}%
\pgfpathlineto{\pgfqpoint{7.866995in}{2.690544in}}%
\pgfpathlineto{\pgfqpoint{7.866995in}{2.690544in}}%
\pgfpathlineto{\pgfqpoint{7.869895in}{2.672105in}}%
\pgfpathlineto{\pgfqpoint{7.873435in}{2.653665in}}%
\pgfpathlineto{\pgfqpoint{7.877603in}{2.635225in}}%
\pgfpathlineto{\pgfqpoint{7.882330in}{2.616785in}}%
\pgfpathlineto{\pgfqpoint{7.887490in}{2.598345in}}%
\pgfpathlineto{\pgfqpoint{7.892917in}{2.579905in}}%
\pgfpathlineto{\pgfqpoint{7.898445in}{2.561465in}}%
\pgfpathlineto{\pgfqpoint{7.903947in}{2.543026in}}%
\pgfpathlineto{\pgfqpoint{7.909381in}{2.524586in}}%
\pgfpathlineto{\pgfqpoint{7.914816in}{2.506146in}}%
\pgfpathlineto{\pgfqpoint{7.920451in}{2.487706in}}%
\pgfpathlineto{\pgfqpoint{7.926587in}{2.469266in}}%
\pgfpathlineto{\pgfqpoint{7.933599in}{2.450826in}}%
\pgfpathlineto{\pgfqpoint{7.941871in}{2.432387in}}%
\pgfpathlineto{\pgfqpoint{7.951731in}{2.413947in}}%
\pgfpathlineto{\pgfqpoint{7.963389in}{2.395507in}}%
\pgfpathlineto{\pgfqpoint{7.976877in}{2.377067in}}%
\pgfpathlineto{\pgfqpoint{7.992014in}{2.358627in}}%
\pgfpathlineto{\pgfqpoint{8.008390in}{2.340187in}}%
\pgfpathlineto{\pgfqpoint{8.025389in}{2.321748in}}%
\pgfpathlineto{\pgfqpoint{8.042234in}{2.303308in}}%
\pgfpathlineto{\pgfqpoint{8.058073in}{2.284868in}}%
\pgfpathlineto{\pgfqpoint{8.072084in}{2.266428in}}%
\pgfpathlineto{\pgfqpoint{8.083576in}{2.247988in}}%
\pgfpathlineto{\pgfqpoint{8.092076in}{2.229548in}}%
\pgfpathlineto{\pgfqpoint{8.097379in}{2.211108in}}%
\pgfpathlineto{\pgfqpoint{8.099549in}{2.192669in}}%
\pgfpathlineto{\pgfqpoint{8.098875in}{2.174229in}}%
\pgfpathlineto{\pgfqpoint{8.095803in}{2.155789in}}%
\pgfpathlineto{\pgfqpoint{8.090858in}{2.137349in}}%
\pgfpathlineto{\pgfqpoint{8.084561in}{2.118909in}}%
\pgfpathlineto{\pgfqpoint{8.077370in}{2.100469in}}%
\pgfpathlineto{\pgfqpoint{8.069627in}{2.082030in}}%
\pgfpathlineto{\pgfqpoint{8.061533in}{2.063590in}}%
\pgfpathlineto{\pgfqpoint{8.053140in}{2.045150in}}%
\pgfpathlineto{\pgfqpoint{8.044375in}{2.026710in}}%
\pgfpathlineto{\pgfqpoint{8.035095in}{2.008270in}}%
\pgfpathlineto{\pgfqpoint{8.025148in}{1.989830in}}%
\pgfpathlineto{\pgfqpoint{8.014459in}{1.971391in}}%
\pgfpathlineto{\pgfqpoint{8.003090in}{1.952951in}}%
\pgfpathlineto{\pgfqpoint{7.991280in}{1.934511in}}%
\pgfpathlineto{\pgfqpoint{7.979449in}{1.916071in}}%
\pgfpathlineto{\pgfqpoint{7.968153in}{1.897631in}}%
\pgfpathlineto{\pgfqpoint{7.958014in}{1.879191in}}%
\pgfpathlineto{\pgfqpoint{7.949622in}{1.860751in}}%
\pgfpathlineto{\pgfqpoint{7.943437in}{1.842312in}}%
\pgfpathlineto{\pgfqpoint{7.939708in}{1.823872in}}%
\pgfpathlineto{\pgfqpoint{7.938419in}{1.805432in}}%
\pgfpathlineto{\pgfqpoint{7.939285in}{1.786992in}}%
\pgfpathlineto{\pgfqpoint{7.941775in}{1.768552in}}%
\pgfpathlineto{\pgfqpoint{7.945185in}{1.750112in}}%
\pgfpathlineto{\pgfqpoint{7.948726in}{1.731673in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{1.713233in}}%
\pgfpathlineto{\pgfqpoint{7.953256in}{1.694793in}}%
\pgfpathlineto{\pgfqpoint{7.953152in}{1.676353in}}%
\pgfpathlineto{\pgfqpoint{7.951118in}{1.657913in}}%
\pgfpathlineto{\pgfqpoint{7.947210in}{1.639473in}}%
\pgfpathlineto{\pgfqpoint{7.941704in}{1.621034in}}%
\pgfpathlineto{\pgfqpoint{7.935034in}{1.602594in}}%
\pgfpathlineto{\pgfqpoint{7.927706in}{1.584154in}}%
\pgfpathlineto{\pgfqpoint{7.920209in}{1.565714in}}%
\pgfpathlineto{\pgfqpoint{7.912944in}{1.547274in}}%
\pgfpathlineto{\pgfqpoint{7.906180in}{1.528834in}}%
\pgfpathlineto{\pgfqpoint{7.900049in}{1.510394in}}%
\pgfpathlineto{\pgfqpoint{7.894573in}{1.491955in}}%
\pgfpathlineto{\pgfqpoint{7.889704in}{1.473515in}}%
\pgfpathlineto{\pgfqpoint{7.885375in}{1.455075in}}%
\pgfpathlineto{\pgfqpoint{7.881526in}{1.436635in}}%
\pgfpathlineto{\pgfqpoint{7.878119in}{1.418195in}}%
\pgfpathlineto{\pgfqpoint{7.875134in}{1.399755in}}%
\pgfpathlineto{\pgfqpoint{7.872553in}{1.381316in}}%
\pgfpathlineto{\pgfqpoint{7.870350in}{1.362876in}}%
\pgfpathlineto{\pgfqpoint{7.868484in}{1.344436in}}%
\pgfpathlineto{\pgfqpoint{7.866901in}{1.325996in}}%
\pgfpathlineto{\pgfqpoint{7.865544in}{1.307556in}}%
\pgfpathlineto{\pgfqpoint{7.864363in}{1.289116in}}%
\pgfpathlineto{\pgfqpoint{7.863321in}{1.270677in}}%
\pgfpathlineto{\pgfqpoint{7.862395in}{1.252237in}}%
\pgfpathlineto{\pgfqpoint{7.861577in}{1.233797in}}%
\pgfpathlineto{\pgfqpoint{7.860865in}{1.215357in}}%
\pgfpathlineto{\pgfqpoint{7.860262in}{1.196917in}}%
\pgfpathlineto{\pgfqpoint{7.859767in}{1.178477in}}%
\pgfpathlineto{\pgfqpoint{7.859378in}{1.160037in}}%
\pgfpathlineto{\pgfqpoint{7.859085in}{1.141598in}}%
\pgfpathlineto{\pgfqpoint{7.858876in}{1.123158in}}%
\pgfpathlineto{\pgfqpoint{7.858738in}{1.104718in}}%
\pgfpathlineto{\pgfqpoint{7.858657in}{1.086278in}}%
\pgfpathlineto{\pgfqpoint{7.858623in}{1.067838in}}%
\pgfpathlineto{\pgfqpoint{7.858630in}{1.049398in}}%
\pgfpathlineto{\pgfqpoint{7.858675in}{1.030959in}}%
\pgfpathlineto{\pgfqpoint{7.858759in}{1.012519in}}%
\pgfpathlineto{\pgfqpoint{7.858882in}{0.994079in}}%
\pgfpathlineto{\pgfqpoint{7.859043in}{0.975639in}}%
\pgfpathlineto{\pgfqpoint{7.859233in}{0.957199in}}%
\pgfpathlineto{\pgfqpoint{7.859438in}{0.938759in}}%
\pgfpathlineto{\pgfqpoint{7.859637in}{0.920320in}}%
\pgfpathlineto{\pgfqpoint{7.859804in}{0.901880in}}%
\pgfpathlineto{\pgfqpoint{7.859916in}{0.883440in}}%
\pgfpathlineto{\pgfqpoint{7.859955in}{0.865000in}}%
\pgfpathlineto{\pgfqpoint{7.859955in}{0.865000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.520278in}{0.682778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.932517in}{1.865810in}}%
\pgfpathlineto{\pgfqpoint{5.927620in}{1.865810in}}%
\pgfpathlineto{\pgfqpoint{5.927150in}{1.877319in}}%
\pgfpathlineto{\pgfqpoint{5.926584in}{1.888828in}}%
\pgfpathlineto{\pgfqpoint{5.925898in}{1.900337in}}%
\pgfpathlineto{\pgfqpoint{5.925070in}{1.911846in}}%
\pgfpathlineto{\pgfqpoint{5.924091in}{1.923356in}}%
\pgfpathlineto{\pgfqpoint{5.922963in}{1.934865in}}%
\pgfpathlineto{\pgfqpoint{5.921708in}{1.946374in}}%
\pgfpathlineto{\pgfqpoint{5.920360in}{1.957883in}}%
\pgfpathlineto{\pgfqpoint{5.918969in}{1.969392in}}%
\pgfpathlineto{\pgfqpoint{5.917592in}{1.980902in}}%
\pgfpathlineto{\pgfqpoint{5.916288in}{1.992411in}}%
\pgfpathlineto{\pgfqpoint{5.915112in}{2.003920in}}%
\pgfpathlineto{\pgfqpoint{5.914105in}{2.015429in}}%
\pgfpathlineto{\pgfqpoint{5.913292in}{2.026938in}}%
\pgfpathlineto{\pgfqpoint{5.912683in}{2.038448in}}%
\pgfpathlineto{\pgfqpoint{5.912266in}{2.049957in}}%
\pgfpathlineto{\pgfqpoint{5.912021in}{2.061466in}}%
\pgfpathlineto{\pgfqpoint{5.911917in}{2.072975in}}%
\pgfpathlineto{\pgfqpoint{5.911922in}{2.084484in}}%
\pgfpathlineto{\pgfqpoint{5.912004in}{2.095994in}}%
\pgfpathlineto{\pgfqpoint{5.912131in}{2.107503in}}%
\pgfpathlineto{\pgfqpoint{5.912269in}{2.119012in}}%
\pgfpathlineto{\pgfqpoint{5.912373in}{2.130521in}}%
\pgfpathlineto{\pgfqpoint{5.912392in}{2.142030in}}%
\pgfpathlineto{\pgfqpoint{5.912260in}{2.153540in}}%
\pgfpathlineto{\pgfqpoint{5.911900in}{2.165049in}}%
\pgfpathlineto{\pgfqpoint{5.911233in}{2.176558in}}%
\pgfpathlineto{\pgfqpoint{5.910178in}{2.188067in}}%
\pgfpathlineto{\pgfqpoint{5.908670in}{2.199576in}}%
\pgfpathlineto{\pgfqpoint{5.906662in}{2.211086in}}%
\pgfpathlineto{\pgfqpoint{5.904133in}{2.222595in}}%
\pgfpathlineto{\pgfqpoint{5.901086in}{2.234104in}}%
\pgfpathlineto{\pgfqpoint{5.897546in}{2.245613in}}%
\pgfpathlineto{\pgfqpoint{5.893550in}{2.257122in}}%
\pgfpathlineto{\pgfqpoint{5.889143in}{2.268632in}}%
\pgfpathlineto{\pgfqpoint{5.884363in}{2.280141in}}%
\pgfpathlineto{\pgfqpoint{5.879237in}{2.291650in}}%
\pgfpathlineto{\pgfqpoint{5.873775in}{2.303159in}}%
\pgfpathlineto{\pgfqpoint{5.867953in}{2.314668in}}%
\pgfpathlineto{\pgfqpoint{5.861707in}{2.326178in}}%
\pgfpathlineto{\pgfqpoint{5.854927in}{2.337687in}}%
\pgfpathlineto{\pgfqpoint{5.847457in}{2.349196in}}%
\pgfpathlineto{\pgfqpoint{5.839120in}{2.360705in}}%
\pgfpathlineto{\pgfqpoint{5.829749in}{2.372214in}}%
\pgfpathlineto{\pgfqpoint{5.819239in}{2.383724in}}%
\pgfpathlineto{\pgfqpoint{5.807586in}{2.395233in}}%
\pgfpathlineto{\pgfqpoint{5.794917in}{2.406742in}}%
\pgfpathlineto{\pgfqpoint{5.781495in}{2.418251in}}%
\pgfpathlineto{\pgfqpoint{5.767689in}{2.429760in}}%
\pgfpathlineto{\pgfqpoint{5.753930in}{2.441269in}}%
\pgfpathlineto{\pgfqpoint{5.740660in}{2.452779in}}%
\pgfpathlineto{\pgfqpoint{5.728287in}{2.464288in}}%
\pgfpathlineto{\pgfqpoint{5.717165in}{2.475797in}}%
\pgfpathlineto{\pgfqpoint{5.707589in}{2.487306in}}%
\pgfpathlineto{\pgfqpoint{5.699806in}{2.498815in}}%
\pgfpathlineto{\pgfqpoint{5.694017in}{2.510325in}}%
\pgfpathlineto{\pgfqpoint{5.690385in}{2.521834in}}%
\pgfpathlineto{\pgfqpoint{5.689015in}{2.533343in}}%
\pgfpathlineto{\pgfqpoint{5.689934in}{2.544852in}}%
\pgfpathlineto{\pgfqpoint{5.693070in}{2.556361in}}%
\pgfpathlineto{\pgfqpoint{5.698238in}{2.567871in}}%
\pgfpathlineto{\pgfqpoint{5.705148in}{2.579380in}}%
\pgfpathlineto{\pgfqpoint{5.713423in}{2.590889in}}%
\pgfpathlineto{\pgfqpoint{5.722640in}{2.602398in}}%
\pgfpathlineto{\pgfqpoint{5.732372in}{2.613907in}}%
\pgfpathlineto{\pgfqpoint{5.742246in}{2.625417in}}%
\pgfpathlineto{\pgfqpoint{5.751975in}{2.636926in}}%
\pgfpathlineto{\pgfqpoint{5.761390in}{2.648435in}}%
\pgfpathlineto{\pgfqpoint{5.770448in}{2.659944in}}%
\pgfpathlineto{\pgfqpoint{5.779210in}{2.671453in}}%
\pgfpathlineto{\pgfqpoint{5.787809in}{2.682963in}}%
\pgfpathlineto{\pgfqpoint{5.796404in}{2.694472in}}%
\pgfpathlineto{\pgfqpoint{5.805130in}{2.705981in}}%
\pgfpathlineto{\pgfqpoint{5.814063in}{2.717490in}}%
\pgfpathlineto{\pgfqpoint{5.823195in}{2.728999in}}%
\pgfpathlineto{\pgfqpoint{5.832438in}{2.740509in}}%
\pgfpathlineto{\pgfqpoint{5.841628in}{2.752018in}}%
\pgfpathlineto{\pgfqpoint{5.850557in}{2.763527in}}%
\pgfpathlineto{\pgfqpoint{5.858990in}{2.775036in}}%
\pgfpathlineto{\pgfqpoint{5.866698in}{2.786545in}}%
\pgfpathlineto{\pgfqpoint{5.873477in}{2.798055in}}%
\pgfpathlineto{\pgfqpoint{5.879167in}{2.809564in}}%
\pgfpathlineto{\pgfqpoint{5.883677in}{2.821073in}}%
\pgfpathlineto{\pgfqpoint{5.886995in}{2.832582in}}%
\pgfpathlineto{\pgfqpoint{5.889206in}{2.844091in}}%
\pgfpathlineto{\pgfqpoint{5.890489in}{2.855601in}}%
\pgfpathlineto{\pgfqpoint{5.891106in}{2.867110in}}%
\pgfpathlineto{\pgfqpoint{5.891374in}{2.878619in}}%
\pgfpathlineto{\pgfqpoint{5.891626in}{2.890128in}}%
\pgfpathlineto{\pgfqpoint{5.892162in}{2.901637in}}%
\pgfpathlineto{\pgfqpoint{5.893209in}{2.913147in}}%
\pgfpathlineto{\pgfqpoint{5.894893in}{2.924656in}}%
\pgfpathlineto{\pgfqpoint{5.897229in}{2.936165in}}%
\pgfpathlineto{\pgfqpoint{5.900132in}{2.947674in}}%
\pgfpathlineto{\pgfqpoint{5.903443in}{2.959183in}}%
\pgfpathlineto{\pgfqpoint{5.906969in}{2.970693in}}%
\pgfpathlineto{\pgfqpoint{5.910514in}{2.982202in}}%
\pgfpathlineto{\pgfqpoint{5.913907in}{2.993711in}}%
\pgfpathlineto{\pgfqpoint{5.917024in}{3.005220in}}%
\pgfpathlineto{\pgfqpoint{5.943113in}{3.005220in}}%
\pgfpathlineto{\pgfqpoint{5.943113in}{3.005220in}}%
\pgfpathlineto{\pgfqpoint{5.946230in}{2.993711in}}%
\pgfpathlineto{\pgfqpoint{5.949623in}{2.982202in}}%
\pgfpathlineto{\pgfqpoint{5.953168in}{2.970693in}}%
\pgfpathlineto{\pgfqpoint{5.956694in}{2.959183in}}%
\pgfpathlineto{\pgfqpoint{5.960005in}{2.947674in}}%
\pgfpathlineto{\pgfqpoint{5.962908in}{2.936165in}}%
\pgfpathlineto{\pgfqpoint{5.965244in}{2.924656in}}%
\pgfpathlineto{\pgfqpoint{5.966928in}{2.913147in}}%
\pgfpathlineto{\pgfqpoint{5.967975in}{2.901637in}}%
\pgfpathlineto{\pgfqpoint{5.968511in}{2.890128in}}%
\pgfpathlineto{\pgfqpoint{5.968763in}{2.878619in}}%
\pgfpathlineto{\pgfqpoint{5.969031in}{2.867110in}}%
\pgfpathlineto{\pgfqpoint{5.969648in}{2.855601in}}%
\pgfpathlineto{\pgfqpoint{5.970931in}{2.844091in}}%
\pgfpathlineto{\pgfqpoint{5.973142in}{2.832582in}}%
\pgfpathlineto{\pgfqpoint{5.976460in}{2.821073in}}%
\pgfpathlineto{\pgfqpoint{5.980970in}{2.809564in}}%
\pgfpathlineto{\pgfqpoint{5.986660in}{2.798055in}}%
\pgfpathlineto{\pgfqpoint{5.993439in}{2.786545in}}%
\pgfpathlineto{\pgfqpoint{6.001147in}{2.775036in}}%
\pgfpathlineto{\pgfqpoint{6.009580in}{2.763527in}}%
\pgfpathlineto{\pgfqpoint{6.018509in}{2.752018in}}%
\pgfpathlineto{\pgfqpoint{6.027699in}{2.740509in}}%
\pgfpathlineto{\pgfqpoint{6.036942in}{2.728999in}}%
\pgfpathlineto{\pgfqpoint{6.046074in}{2.717490in}}%
\pgfpathlineto{\pgfqpoint{6.055007in}{2.705981in}}%
\pgfpathlineto{\pgfqpoint{6.063733in}{2.694472in}}%
\pgfpathlineto{\pgfqpoint{6.072328in}{2.682963in}}%
\pgfpathlineto{\pgfqpoint{6.080927in}{2.671453in}}%
\pgfpathlineto{\pgfqpoint{6.089689in}{2.659944in}}%
\pgfpathlineto{\pgfqpoint{6.098747in}{2.648435in}}%
\pgfpathlineto{\pgfqpoint{6.108163in}{2.636926in}}%
\pgfpathlineto{\pgfqpoint{6.117891in}{2.625417in}}%
\pgfpathlineto{\pgfqpoint{6.127765in}{2.613907in}}%
\pgfpathlineto{\pgfqpoint{6.137497in}{2.602398in}}%
\pgfpathlineto{\pgfqpoint{6.146714in}{2.590889in}}%
\pgfpathlineto{\pgfqpoint{6.154989in}{2.579380in}}%
\pgfpathlineto{\pgfqpoint{6.161899in}{2.567871in}}%
\pgfpathlineto{\pgfqpoint{6.167068in}{2.556361in}}%
\pgfpathlineto{\pgfqpoint{6.170203in}{2.544852in}}%
\pgfpathlineto{\pgfqpoint{6.171122in}{2.533343in}}%
\pgfpathlineto{\pgfqpoint{6.169752in}{2.521834in}}%
\pgfpathlineto{\pgfqpoint{6.166120in}{2.510325in}}%
\pgfpathlineto{\pgfqpoint{6.160331in}{2.498815in}}%
\pgfpathlineto{\pgfqpoint{6.152548in}{2.487306in}}%
\pgfpathlineto{\pgfqpoint{6.142972in}{2.475797in}}%
\pgfpathlineto{\pgfqpoint{6.131850in}{2.464288in}}%
\pgfpathlineto{\pgfqpoint{6.119477in}{2.452779in}}%
\pgfpathlineto{\pgfqpoint{6.106207in}{2.441269in}}%
\pgfpathlineto{\pgfqpoint{6.092448in}{2.429760in}}%
\pgfpathlineto{\pgfqpoint{6.078642in}{2.418251in}}%
\pgfpathlineto{\pgfqpoint{6.065220in}{2.406742in}}%
\pgfpathlineto{\pgfqpoint{6.052551in}{2.395233in}}%
\pgfpathlineto{\pgfqpoint{6.040898in}{2.383724in}}%
\pgfpathlineto{\pgfqpoint{6.030388in}{2.372214in}}%
\pgfpathlineto{\pgfqpoint{6.021017in}{2.360705in}}%
\pgfpathlineto{\pgfqpoint{6.012680in}{2.349196in}}%
\pgfpathlineto{\pgfqpoint{6.005210in}{2.337687in}}%
\pgfpathlineto{\pgfqpoint{5.998430in}{2.326178in}}%
\pgfpathlineto{\pgfqpoint{5.992184in}{2.314668in}}%
\pgfpathlineto{\pgfqpoint{5.986362in}{2.303159in}}%
\pgfpathlineto{\pgfqpoint{5.980900in}{2.291650in}}%
\pgfpathlineto{\pgfqpoint{5.975774in}{2.280141in}}%
\pgfpathlineto{\pgfqpoint{5.970994in}{2.268632in}}%
\pgfpathlineto{\pgfqpoint{5.966587in}{2.257122in}}%
\pgfpathlineto{\pgfqpoint{5.962591in}{2.245613in}}%
\pgfpathlineto{\pgfqpoint{5.959051in}{2.234104in}}%
\pgfpathlineto{\pgfqpoint{5.956004in}{2.222595in}}%
\pgfpathlineto{\pgfqpoint{5.953475in}{2.211086in}}%
\pgfpathlineto{\pgfqpoint{5.951467in}{2.199576in}}%
\pgfpathlineto{\pgfqpoint{5.949959in}{2.188067in}}%
\pgfpathlineto{\pgfqpoint{5.948904in}{2.176558in}}%
\pgfpathlineto{\pgfqpoint{5.948237in}{2.165049in}}%
\pgfpathlineto{\pgfqpoint{5.947877in}{2.153540in}}%
\pgfpathlineto{\pgfqpoint{5.947745in}{2.142030in}}%
\pgfpathlineto{\pgfqpoint{5.947764in}{2.130521in}}%
\pgfpathlineto{\pgfqpoint{5.947869in}{2.119012in}}%
\pgfpathlineto{\pgfqpoint{5.948006in}{2.107503in}}%
\pgfpathlineto{\pgfqpoint{5.948133in}{2.095994in}}%
\pgfpathlineto{\pgfqpoint{5.948215in}{2.084484in}}%
\pgfpathlineto{\pgfqpoint{5.948220in}{2.072975in}}%
\pgfpathlineto{\pgfqpoint{5.948116in}{2.061466in}}%
\pgfpathlineto{\pgfqpoint{5.947871in}{2.049957in}}%
\pgfpathlineto{\pgfqpoint{5.947454in}{2.038448in}}%
\pgfpathlineto{\pgfqpoint{5.946845in}{2.026938in}}%
\pgfpathlineto{\pgfqpoint{5.946033in}{2.015429in}}%
\pgfpathlineto{\pgfqpoint{5.945025in}{2.003920in}}%
\pgfpathlineto{\pgfqpoint{5.943849in}{1.992411in}}%
\pgfpathlineto{\pgfqpoint{5.942545in}{1.980902in}}%
\pgfpathlineto{\pgfqpoint{5.941168in}{1.969392in}}%
\pgfpathlineto{\pgfqpoint{5.939777in}{1.957883in}}%
\pgfpathlineto{\pgfqpoint{5.938430in}{1.946374in}}%
\pgfpathlineto{\pgfqpoint{5.937174in}{1.934865in}}%
\pgfpathlineto{\pgfqpoint{5.936046in}{1.923356in}}%
\pgfpathlineto{\pgfqpoint{5.935067in}{1.911846in}}%
\pgfpathlineto{\pgfqpoint{5.934239in}{1.900337in}}%
\pgfpathlineto{\pgfqpoint{5.933553in}{1.888828in}}%
\pgfpathlineto{\pgfqpoint{5.932987in}{1.877319in}}%
\pgfpathlineto{\pgfqpoint{5.932517in}{1.865810in}}%
\pgfpathlineto{\pgfqpoint{5.932517in}{1.865810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.520278in}{0.682778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.855527in}{1.581232in}}%
\pgfpathlineto{\pgfqpoint{8.789891in}{1.581232in}}%
\pgfpathlineto{\pgfqpoint{8.785834in}{1.610810in}}%
\pgfpathlineto{\pgfqpoint{8.781942in}{1.640388in}}%
\pgfpathlineto{\pgfqpoint{8.778249in}{1.669966in}}%
\pgfpathlineto{\pgfqpoint{8.774731in}{1.699544in}}%
\pgfpathlineto{\pgfqpoint{8.771291in}{1.729122in}}%
\pgfpathlineto{\pgfqpoint{8.767756in}{1.758700in}}%
\pgfpathlineto{\pgfqpoint{8.763878in}{1.788278in}}%
\pgfpathlineto{\pgfqpoint{8.759349in}{1.817856in}}%
\pgfpathlineto{\pgfqpoint{8.753823in}{1.847433in}}%
\pgfpathlineto{\pgfqpoint{8.746958in}{1.877011in}}%
\pgfpathlineto{\pgfqpoint{8.738456in}{1.906589in}}%
\pgfpathlineto{\pgfqpoint{8.728120in}{1.936167in}}%
\pgfpathlineto{\pgfqpoint{8.715901in}{1.965745in}}%
\pgfpathlineto{\pgfqpoint{8.701936in}{1.995323in}}%
\pgfpathlineto{\pgfqpoint{8.686563in}{2.024901in}}%
\pgfpathlineto{\pgfqpoint{8.670310in}{2.054479in}}%
\pgfpathlineto{\pgfqpoint{8.653850in}{2.084057in}}%
\pgfpathlineto{\pgfqpoint{8.637927in}{2.113635in}}%
\pgfpathlineto{\pgfqpoint{8.623271in}{2.143212in}}%
\pgfpathlineto{\pgfqpoint{8.610503in}{2.172790in}}%
\pgfpathlineto{\pgfqpoint{8.600059in}{2.202368in}}%
\pgfpathlineto{\pgfqpoint{8.592135in}{2.231946in}}%
\pgfpathlineto{\pgfqpoint{8.586682in}{2.261524in}}%
\pgfpathlineto{\pgfqpoint{8.583424in}{2.291102in}}%
\pgfpathlineto{\pgfqpoint{8.581922in}{2.320680in}}%
\pgfpathlineto{\pgfqpoint{8.581656in}{2.350258in}}%
\pgfpathlineto{\pgfqpoint{8.582105in}{2.379836in}}%
\pgfpathlineto{\pgfqpoint{8.582829in}{2.409414in}}%
\pgfpathlineto{\pgfqpoint{8.583521in}{2.438991in}}%
\pgfpathlineto{\pgfqpoint{8.584033in}{2.468569in}}%
\pgfpathlineto{\pgfqpoint{8.584375in}{2.498147in}}%
\pgfpathlineto{\pgfqpoint{8.584689in}{2.527725in}}%
\pgfpathlineto{\pgfqpoint{8.585204in}{2.557303in}}%
\pgfpathlineto{\pgfqpoint{8.586188in}{2.586881in}}%
\pgfpathlineto{\pgfqpoint{8.587895in}{2.616459in}}%
\pgfpathlineto{\pgfqpoint{8.590528in}{2.646037in}}%
\pgfpathlineto{\pgfqpoint{8.594211in}{2.675615in}}%
\pgfpathlineto{\pgfqpoint{8.598974in}{2.705193in}}%
\pgfpathlineto{\pgfqpoint{8.604762in}{2.734770in}}%
\pgfpathlineto{\pgfqpoint{8.611452in}{2.764348in}}%
\pgfpathlineto{\pgfqpoint{8.618881in}{2.793926in}}%
\pgfpathlineto{\pgfqpoint{8.626879in}{2.823504in}}%
\pgfpathlineto{\pgfqpoint{8.635294in}{2.853082in}}%
\pgfpathlineto{\pgfqpoint{8.644019in}{2.882660in}}%
\pgfpathlineto{\pgfqpoint{8.652995in}{2.912238in}}%
\pgfpathlineto{\pgfqpoint{8.662209in}{2.941816in}}%
\pgfpathlineto{\pgfqpoint{8.671680in}{2.971394in}}%
\pgfpathlineto{\pgfqpoint{8.681433in}{3.000972in}}%
\pgfpathlineto{\pgfqpoint{8.691475in}{3.030549in}}%
\pgfpathlineto{\pgfqpoint{8.701767in}{3.060127in}}%
\pgfpathlineto{\pgfqpoint{8.712212in}{3.089705in}}%
\pgfpathlineto{\pgfqpoint{8.722650in}{3.119283in}}%
\pgfpathlineto{\pgfqpoint{8.732867in}{3.148861in}}%
\pgfpathlineto{\pgfqpoint{8.742614in}{3.178439in}}%
\pgfpathlineto{\pgfqpoint{8.751636in}{3.208017in}}%
\pgfpathlineto{\pgfqpoint{8.759708in}{3.237595in}}%
\pgfpathlineto{\pgfqpoint{8.766656in}{3.267173in}}%
\pgfpathlineto{\pgfqpoint{8.772385in}{3.296751in}}%
\pgfpathlineto{\pgfqpoint{8.776884in}{3.326328in}}%
\pgfpathlineto{\pgfqpoint{8.780226in}{3.355906in}}%
\pgfpathlineto{\pgfqpoint{8.782546in}{3.385484in}}%
\pgfpathlineto{\pgfqpoint{8.784027in}{3.415062in}}%
\pgfpathlineto{\pgfqpoint{8.784868in}{3.444640in}}%
\pgfpathlineto{\pgfqpoint{8.785268in}{3.474218in}}%
\pgfpathlineto{\pgfqpoint{8.785400in}{3.503796in}}%
\pgfpathlineto{\pgfqpoint{8.785410in}{3.533374in}}%
\pgfpathlineto{\pgfqpoint{8.785412in}{3.562952in}}%
\pgfpathlineto{\pgfqpoint{8.785494in}{3.592530in}}%
\pgfpathlineto{\pgfqpoint{8.785723in}{3.622107in}}%
\pgfpathlineto{\pgfqpoint{8.786152in}{3.651685in}}%
\pgfpathlineto{\pgfqpoint{8.786825in}{3.681263in}}%
\pgfpathlineto{\pgfqpoint{8.787775in}{3.710841in}}%
\pgfpathlineto{\pgfqpoint{8.789022in}{3.740419in}}%
\pgfpathlineto{\pgfqpoint{8.790568in}{3.769997in}}%
\pgfpathlineto{\pgfqpoint{8.792394in}{3.799575in}}%
\pgfpathlineto{\pgfqpoint{8.794455in}{3.829153in}}%
\pgfpathlineto{\pgfqpoint{8.796688in}{3.858731in}}%
\pgfpathlineto{\pgfqpoint{8.799013in}{3.888309in}}%
\pgfpathlineto{\pgfqpoint{8.801344in}{3.917886in}}%
\pgfpathlineto{\pgfqpoint{8.803595in}{3.947464in}}%
\pgfpathlineto{\pgfqpoint{8.805689in}{3.977042in}}%
\pgfpathlineto{\pgfqpoint{8.807563in}{4.006620in}}%
\pgfpathlineto{\pgfqpoint{8.809169in}{4.036198in}}%
\pgfpathlineto{\pgfqpoint{8.810474in}{4.065776in}}%
\pgfpathlineto{\pgfqpoint{8.811457in}{4.095354in}}%
\pgfpathlineto{\pgfqpoint{8.812107in}{4.124932in}}%
\pgfpathlineto{\pgfqpoint{8.812416in}{4.154510in}}%
\pgfpathlineto{\pgfqpoint{8.812383in}{4.184088in}}%
\pgfpathlineto{\pgfqpoint{8.812015in}{4.213665in}}%
\pgfpathlineto{\pgfqpoint{8.811327in}{4.243243in}}%
\pgfpathlineto{\pgfqpoint{8.810352in}{4.272821in}}%
\pgfpathlineto{\pgfqpoint{8.809147in}{4.302399in}}%
\pgfpathlineto{\pgfqpoint{8.807793in}{4.331977in}}%
\pgfpathlineto{\pgfqpoint{8.806395in}{4.361555in}}%
\pgfpathlineto{\pgfqpoint{8.805080in}{4.391133in}}%
\pgfpathlineto{\pgfqpoint{8.803978in}{4.420711in}}%
\pgfpathlineto{\pgfqpoint{8.803217in}{4.450289in}}%
\pgfpathlineto{\pgfqpoint{8.802896in}{4.479867in}}%
\pgfpathlineto{\pgfqpoint{8.803079in}{4.509444in}}%
\pgfpathlineto{\pgfqpoint{8.842339in}{4.509444in}}%
\pgfpathlineto{\pgfqpoint{8.842339in}{4.509444in}}%
\pgfpathlineto{\pgfqpoint{8.842523in}{4.479867in}}%
\pgfpathlineto{\pgfqpoint{8.842202in}{4.450289in}}%
\pgfpathlineto{\pgfqpoint{8.841440in}{4.420711in}}%
\pgfpathlineto{\pgfqpoint{8.840339in}{4.391133in}}%
\pgfpathlineto{\pgfqpoint{8.839023in}{4.361555in}}%
\pgfpathlineto{\pgfqpoint{8.837625in}{4.331977in}}%
\pgfpathlineto{\pgfqpoint{8.836271in}{4.302399in}}%
\pgfpathlineto{\pgfqpoint{8.835066in}{4.272821in}}%
\pgfpathlineto{\pgfqpoint{8.834092in}{4.243243in}}%
\pgfpathlineto{\pgfqpoint{8.833404in}{4.213665in}}%
\pgfpathlineto{\pgfqpoint{8.833035in}{4.184088in}}%
\pgfpathlineto{\pgfqpoint{8.833003in}{4.154510in}}%
\pgfpathlineto{\pgfqpoint{8.833312in}{4.124932in}}%
\pgfpathlineto{\pgfqpoint{8.833961in}{4.095354in}}%
\pgfpathlineto{\pgfqpoint{8.834945in}{4.065776in}}%
\pgfpathlineto{\pgfqpoint{8.836250in}{4.036198in}}%
\pgfpathlineto{\pgfqpoint{8.837856in}{4.006620in}}%
\pgfpathlineto{\pgfqpoint{8.839729in}{3.977042in}}%
\pgfpathlineto{\pgfqpoint{8.841823in}{3.947464in}}%
\pgfpathlineto{\pgfqpoint{8.844074in}{3.917886in}}%
\pgfpathlineto{\pgfqpoint{8.846405in}{3.888309in}}%
\pgfpathlineto{\pgfqpoint{8.848731in}{3.858731in}}%
\pgfpathlineto{\pgfqpoint{8.850964in}{3.829153in}}%
\pgfpathlineto{\pgfqpoint{8.853025in}{3.799575in}}%
\pgfpathlineto{\pgfqpoint{8.854850in}{3.769997in}}%
\pgfpathlineto{\pgfqpoint{8.856396in}{3.740419in}}%
\pgfpathlineto{\pgfqpoint{8.857643in}{3.710841in}}%
\pgfpathlineto{\pgfqpoint{8.858593in}{3.681263in}}%
\pgfpathlineto{\pgfqpoint{8.859266in}{3.651685in}}%
\pgfpathlineto{\pgfqpoint{8.859695in}{3.622107in}}%
\pgfpathlineto{\pgfqpoint{8.859924in}{3.592530in}}%
\pgfpathlineto{\pgfqpoint{8.860006in}{3.562952in}}%
\pgfpathlineto{\pgfqpoint{8.860009in}{3.533374in}}%
\pgfpathlineto{\pgfqpoint{8.860019in}{3.503796in}}%
\pgfpathlineto{\pgfqpoint{8.860151in}{3.474218in}}%
\pgfpathlineto{\pgfqpoint{8.860550in}{3.444640in}}%
\pgfpathlineto{\pgfqpoint{8.861392in}{3.415062in}}%
\pgfpathlineto{\pgfqpoint{8.862873in}{3.385484in}}%
\pgfpathlineto{\pgfqpoint{8.865193in}{3.355906in}}%
\pgfpathlineto{\pgfqpoint{8.868534in}{3.326328in}}%
\pgfpathlineto{\pgfqpoint{8.873034in}{3.296751in}}%
\pgfpathlineto{\pgfqpoint{8.878763in}{3.267173in}}%
\pgfpathlineto{\pgfqpoint{8.885711in}{3.237595in}}%
\pgfpathlineto{\pgfqpoint{8.893782in}{3.208017in}}%
\pgfpathlineto{\pgfqpoint{8.902805in}{3.178439in}}%
\pgfpathlineto{\pgfqpoint{8.912551in}{3.148861in}}%
\pgfpathlineto{\pgfqpoint{8.922768in}{3.119283in}}%
\pgfpathlineto{\pgfqpoint{8.933207in}{3.089705in}}%
\pgfpathlineto{\pgfqpoint{8.943652in}{3.060127in}}%
\pgfpathlineto{\pgfqpoint{8.953943in}{3.030549in}}%
\pgfpathlineto{\pgfqpoint{8.963985in}{3.000972in}}%
\pgfpathlineto{\pgfqpoint{8.973739in}{2.971394in}}%
\pgfpathlineto{\pgfqpoint{8.983210in}{2.941816in}}%
\pgfpathlineto{\pgfqpoint{8.992424in}{2.912238in}}%
\pgfpathlineto{\pgfqpoint{9.001399in}{2.882660in}}%
\pgfpathlineto{\pgfqpoint{9.010124in}{2.853082in}}%
\pgfpathlineto{\pgfqpoint{9.018540in}{2.823504in}}%
\pgfpathlineto{\pgfqpoint{9.026537in}{2.793926in}}%
\pgfpathlineto{\pgfqpoint{9.033966in}{2.764348in}}%
\pgfpathlineto{\pgfqpoint{9.040656in}{2.734770in}}%
\pgfpathlineto{\pgfqpoint{9.046444in}{2.705193in}}%
\pgfpathlineto{\pgfqpoint{9.051207in}{2.675615in}}%
\pgfpathlineto{\pgfqpoint{9.054890in}{2.646037in}}%
\pgfpathlineto{\pgfqpoint{9.057524in}{2.616459in}}%
\pgfpathlineto{\pgfqpoint{9.059231in}{2.586881in}}%
\pgfpathlineto{\pgfqpoint{9.060214in}{2.557303in}}%
\pgfpathlineto{\pgfqpoint{9.060729in}{2.527725in}}%
\pgfpathlineto{\pgfqpoint{9.061043in}{2.498147in}}%
\pgfpathlineto{\pgfqpoint{9.061386in}{2.468569in}}%
\pgfpathlineto{\pgfqpoint{9.061898in}{2.438991in}}%
\pgfpathlineto{\pgfqpoint{9.062590in}{2.409414in}}%
\pgfpathlineto{\pgfqpoint{9.063314in}{2.379836in}}%
\pgfpathlineto{\pgfqpoint{9.063763in}{2.350258in}}%
\pgfpathlineto{\pgfqpoint{9.063496in}{2.320680in}}%
\pgfpathlineto{\pgfqpoint{9.061995in}{2.291102in}}%
\pgfpathlineto{\pgfqpoint{9.058736in}{2.261524in}}%
\pgfpathlineto{\pgfqpoint{9.053283in}{2.231946in}}%
\pgfpathlineto{\pgfqpoint{9.045360in}{2.202368in}}%
\pgfpathlineto{\pgfqpoint{9.034915in}{2.172790in}}%
\pgfpathlineto{\pgfqpoint{9.022147in}{2.143212in}}%
\pgfpathlineto{\pgfqpoint{9.007491in}{2.113635in}}%
\pgfpathlineto{\pgfqpoint{8.991568in}{2.084057in}}%
\pgfpathlineto{\pgfqpoint{8.975108in}{2.054479in}}%
\pgfpathlineto{\pgfqpoint{8.958855in}{2.024901in}}%
\pgfpathlineto{\pgfqpoint{8.943483in}{1.995323in}}%
\pgfpathlineto{\pgfqpoint{8.929517in}{1.965745in}}%
\pgfpathlineto{\pgfqpoint{8.917298in}{1.936167in}}%
\pgfpathlineto{\pgfqpoint{8.906962in}{1.906589in}}%
\pgfpathlineto{\pgfqpoint{8.898460in}{1.877011in}}%
\pgfpathlineto{\pgfqpoint{8.891595in}{1.847433in}}%
\pgfpathlineto{\pgfqpoint{8.886070in}{1.817856in}}%
\pgfpathlineto{\pgfqpoint{8.881540in}{1.788278in}}%
\pgfpathlineto{\pgfqpoint{8.877662in}{1.758700in}}%
\pgfpathlineto{\pgfqpoint{8.874127in}{1.729122in}}%
\pgfpathlineto{\pgfqpoint{8.870687in}{1.699544in}}%
\pgfpathlineto{\pgfqpoint{8.867169in}{1.669966in}}%
\pgfpathlineto{\pgfqpoint{8.863477in}{1.640388in}}%
\pgfpathlineto{\pgfqpoint{8.859584in}{1.610810in}}%
\pgfpathlineto{\pgfqpoint{8.855527in}{1.581232in}}%
\pgfpathlineto{\pgfqpoint{8.855527in}{1.581232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.930069in}{0.682778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.930069in,y=0.585556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont LPIPS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.894282in}{0.682778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.894282in,y=0.585556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont DISTS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.858496in}{0.682778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.858496in,y=0.585556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont HaarPSI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.822709in}{0.682778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.822709in,y=0.585556in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont VIF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.376389in,y=0.341822in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Metric}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.520278in}{1.060853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.020077in, y=0.986987in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \ensuremath{-}75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.520278in}{1.553509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.020077in, y=1.479643in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \ensuremath{-}50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.520278in}{2.046165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.020077in, y=1.972299in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \ensuremath{-}25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.520278in}{2.538821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.299344in, y=2.464955in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.520278in}{3.031477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.175633in, y=2.957611in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.520278in}{3.524133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.175633in, y=3.450266in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.520278in}{4.016789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.175633in, y=3.942922in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.520278in}{4.509444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.051921in, y=4.435578in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.964521in,y=2.687222in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Gain, \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.520278in}{0.682778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.773755in}{2.570385in}}%
\pgfpathlineto{\pgfqpoint{7.014809in}{2.570385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.520278in}{0.682778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.773755in}{3.217792in}}%
\pgfpathlineto{\pgfqpoint{7.014809in}{3.217792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.520278in}{0.682778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.773755in}{1.389618in}}%
\pgfpathlineto{\pgfqpoint{7.014809in}{1.389618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.520278in}{0.682778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.894282in}{1.389618in}}%
\pgfpathlineto{\pgfqpoint{6.894282in}{3.217792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.520278in}{0.682778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.773755in}{2.594714in}}%
\pgfpathlineto{\pgfqpoint{7.014809in}{2.594714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.520278in}{0.682778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.737969in}{2.065454in}}%
\pgfpathlineto{\pgfqpoint{7.979022in}{2.065454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.520278in}{0.682778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.737969in}{2.690544in}}%
\pgfpathlineto{\pgfqpoint{7.979022in}{2.690544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.520278in}{0.682778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.737969in}{0.865000in}}%
\pgfpathlineto{\pgfqpoint{7.979022in}{0.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.520278in}{0.682778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.858496in}{0.865000in}}%
\pgfpathlineto{\pgfqpoint{7.858496in}{2.690544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.520278in}{0.682778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.737969in}{2.117934in}}%
\pgfpathlineto{\pgfqpoint{7.979022in}{2.117934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.520278in}{0.682778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809542in}{2.542081in}}%
\pgfpathlineto{\pgfqpoint{6.050595in}{2.542081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.520278in}{0.682778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809542in}{3.005220in}}%
\pgfpathlineto{\pgfqpoint{6.050595in}{3.005220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.520278in}{0.682778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809542in}{1.865810in}}%
\pgfpathlineto{\pgfqpoint{6.050595in}{1.865810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.520278in}{0.682778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930069in}{1.865810in}}%
\pgfpathlineto{\pgfqpoint{5.930069in}{3.005220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.520278in}{0.682778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809542in}{2.544590in}}%
\pgfpathlineto{\pgfqpoint{6.050595in}{2.544590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.520278in}{0.682778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.702183in}{2.632971in}}%
\pgfpathlineto{\pgfqpoint{8.943236in}{2.632971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.520278in}{0.682778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.702183in}{4.509444in}}%
\pgfpathlineto{\pgfqpoint{8.943236in}{4.509444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.520278in}{0.682778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.702183in}{1.581232in}}%
\pgfpathlineto{\pgfqpoint{8.943236in}{1.581232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.520278in}{0.682778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.822709in}{1.581232in}}%
\pgfpathlineto{\pgfqpoint{8.822709in}{4.509444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.520278in}{0.682778in}}{\pgfqpoint{3.712222in}{4.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.702183in}{2.560157in}}%
\pgfpathlineto{\pgfqpoint{8.943236in}{2.560157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.520278in}{0.682778in}}%
\pgfpathlineto{\pgfqpoint{5.520278in}{4.691667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.232500in}{0.682778in}}%
\pgfpathlineto{\pgfqpoint{9.232500in}{4.691667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.520278in}{0.682778in}}%
\pgfpathlineto{\pgfqpoint{9.232500in}{0.682778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.520278in}{4.691667in}}%
\pgfpathlineto{\pgfqpoint{9.232500in}{4.691667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.376389in,y=4.775000in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont JPEG quality 60}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

